Approximating Fixpoints of Approximated Functions

Fixpoints are ubiquitous in computer science and when dealing with quantitative semantics and verification one often considers least fixpoints of (higher-dimensional) functions over the non-negative reals. We show how to approximate the least fixpoint of such functions, focusing on the case in which they are not known precisely, but represented by a sequence of approximating functions that converge to them. We concentrate on monotone and non-expansive functions, for which uniqueness of fixpoints is not guaranteed and standard fixpoint iteration schemes might get stuck at a fixpoint that is not the least. Our main contribution is the identification of an iteration scheme, a variation of Mann iteration with a dampening factor, which, under suitable conditions, is shown to guarantee convergence to the least fixpoint of the function of interest. We then argue that these results are relevant in the context of model-based reinforcement learning for Markov decision processes, showing how the proposed iteration scheme instantiates and allows us to derive convergence to the optimal expected return. More generally, we show that our results can be used to iterate to the least fixpoint almost surely for systems where the function of interest can be approximated with given probabilistic error bounds, as it happens for probabilistic systems, such as simple stochastic games, which can be explored via sampling.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle f(x)\)},
ymin=0, ymax=3,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, dotted]
table {%
0 0
0.0100334448160535 0.0100334448160535
0.020066889632107 0.020066889632107
0.0301003344481605 0.0301003344481605
0.040133779264214 0.040133779264214
0.0501672240802676 0.0501672240802676
0.0602006688963211 0.0602006688963211
0.0702341137123746 0.0702341137123746
0.0802675585284281 0.0802675585284281
0.0903010033444816 0.0903010033444816
0.100334448160535 0.100334448160535
0.110367892976589 0.110367892976589
0.120401337792642 0.120401337792642
0.130434782608696 0.130434782608696
0.140468227424749 0.140468227424749
0.150501672240803 0.150501672240803
0.160535117056856 0.160535117056856
0.17056856187291 0.17056856187291
0.180602006688963 0.180602006688963
0.190635451505017 0.190635451505017
0.20066889632107 0.20066889632107
0.210702341137124 0.210702341137124
0.220735785953177 0.220735785953177
0.230769230769231 0.230769230769231
0.240802675585284 0.240802675585284
0.250836120401338 0.250836120401338
0.260869565217391 0.260869565217391
0.270903010033445 0.270903010033445
0.280936454849498 0.280936454849498
0.290969899665552 0.290969899665552
0.301003344481605 0.301003344481605
0.311036789297659 0.311036789297659
0.321070234113712 0.321070234113712
0.331103678929766 0.331103678929766
0.341137123745819 0.341137123745819
0.351170568561873 0.351170568561873
0.361204013377926 0.361204013377926
0.37123745819398 0.37123745819398
0.381270903010033 0.381270903010033
0.391304347826087 0.391304347826087
0.40133779264214 0.40133779264214
0.411371237458194 0.411371237458194
0.421404682274247 0.421404682274247
0.431438127090301 0.431438127090301
0.441471571906355 0.441471571906355
0.451505016722408 0.451505016722408
0.461538461538462 0.461538461538462
0.471571906354515 0.471571906354515
0.481605351170569 0.481605351170569
0.491638795986622 0.491638795986622
0.501672240802676 0.501672240802676
0.511705685618729 0.511705685618729
0.521739130434783 0.521739130434783
0.531772575250836 0.531772575250836
0.54180602006689 0.54180602006689
0.551839464882943 0.551839464882943
0.561872909698997 0.561872909698997
0.57190635451505 0.57190635451505
0.581939799331104 0.581939799331104
0.591973244147157 0.591973244147157
0.602006688963211 0.602006688963211
0.612040133779264 0.612040133779264
0.622073578595318 0.622073578595318
0.632107023411371 0.632107023411371
0.642140468227425 0.642140468227425
0.652173913043478 0.652173913043478
0.662207357859532 0.662207357859532
0.672240802675585 0.672240802675585
0.682274247491639 0.682274247491639
0.692307692307692 0.692307692307692
0.702341137123746 0.702341137123746
0.712374581939799 0.712374581939799
0.722408026755853 0.722408026755853
0.732441471571906 0.732441471571906
0.74247491638796 0.74247491638796
0.752508361204013 0.752508361204013
0.762541806020067 0.762541806020067
0.77257525083612 0.77257525083612
0.782608695652174 0.782608695652174
0.792642140468227 0.792642140468227
0.802675585284281 0.802675585284281
0.812709030100334 0.812709030100334
0.822742474916388 0.822742474916388
0.832775919732441 0.832775919732441
0.842809364548495 0.842809364548495
0.852842809364548 0.852842809364548
0.862876254180602 0.862876254180602
0.872909698996655 0.872909698996655
0.882943143812709 0.882943143812709
0.892976588628763 0.892976588628763
0.903010033444816 0.903010033444816
0.91304347826087 0.91304347826087
0.923076923076923 0.923076923076923
0.933110367892977 0.933110367892977
0.94314381270903 0.94314381270903
0.953177257525084 0.953177257525084
0.963210702341137 0.963210702341137
0.973244147157191 0.973244147157191
0.983277591973244 0.983277591973244
0.993311036789298 0.993311036789298
1.00334448160535 1.00334448160535
1.0133779264214 1.0133779264214
1.02341137123746 1.02341137123746
1.03344481605351 1.03344481605351
1.04347826086957 1.04347826086957
1.05351170568562 1.05351170568562
1.06354515050167 1.06354515050167
1.07357859531773 1.07357859531773
1.08361204013378 1.08361204013378
1.09364548494983 1.09364548494983
1.10367892976589 1.10367892976589
1.11371237458194 1.11371237458194
1.12374581939799 1.12374581939799
1.13377926421405 1.13377926421405
1.1438127090301 1.1438127090301
1.15384615384615 1.15384615384615
1.16387959866221 1.16387959866221
1.17391304347826 1.17391304347826
1.18394648829431 1.18394648829431
1.19397993311037 1.19397993311037
1.20401337792642 1.20401337792642
1.21404682274247 1.21404682274247
1.22408026755853 1.22408026755853
1.23411371237458 1.23411371237458
1.24414715719064 1.24414715719064
1.25418060200669 1.25418060200669
1.26421404682274 1.26421404682274
1.2742474916388 1.2742474916388
1.28428093645485 1.28428093645485
1.2943143812709 1.2943143812709
1.30434782608696 1.30434782608696
1.31438127090301 1.31438127090301
1.32441471571906 1.32441471571906
1.33444816053512 1.33444816053512
1.34448160535117 1.34448160535117
1.35451505016722 1.35451505016722
1.36454849498328 1.36454849498328
1.37458193979933 1.37458193979933
1.38461538461538 1.38461538461538
1.39464882943144 1.39464882943144
1.40468227424749 1.40468227424749
1.41471571906355 1.41471571906355
1.4247491638796 1.4247491638796
1.43478260869565 1.43478260869565
1.44481605351171 1.44481605351171
1.45484949832776 1.45484949832776
1.46488294314381 1.46488294314381
1.47491638795987 1.47491638795987
1.48494983277592 1.48494983277592
1.49498327759197 1.49498327759197
1.50501672240803 1.50501672240803
1.51505016722408 1.51505016722408
1.52508361204013 1.52508361204013
1.53511705685619 1.53511705685619
1.54515050167224 1.54515050167224
1.55518394648829 1.55518394648829
1.56521739130435 1.56521739130435
1.5752508361204 1.5752508361204
1.58528428093645 1.58528428093645
1.59531772575251 1.59531772575251
1.60535117056856 1.60535117056856
1.61538461538462 1.61538461538462
1.62541806020067 1.62541806020067
1.63545150501672 1.63545150501672
1.64548494983278 1.64548494983278
1.65551839464883 1.65551839464883
1.66555183946488 1.66555183946488
1.67558528428094 1.67558528428094
1.68561872909699 1.68561872909699
1.69565217391304 1.69565217391304
1.7056856187291 1.7056856187291
1.71571906354515 1.71571906354515
1.7257525083612 1.7257525083612
1.73578595317726 1.73578595317726
1.74581939799331 1.74581939799331
1.75585284280936 1.75585284280936
1.76588628762542 1.76588628762542
1.77591973244147 1.77591973244147
1.78595317725753 1.78595317725753
1.79598662207358 1.79598662207358
1.80602006688963 1.80602006688963
1.81605351170569 1.81605351170569
1.82608695652174 1.82608695652174
1.83612040133779 1.83612040133779
1.84615384615385 1.84615384615385
1.8561872909699 1.8561872909699
1.86622073578595 1.86622073578595
1.87625418060201 1.87625418060201
1.88628762541806 1.88628762541806
1.89632107023411 1.89632107023411
1.90635451505017 1.90635451505017
1.91638795986622 1.91638795986622
1.92642140468227 1.92642140468227
1.93645484949833 1.93645484949833
1.94648829431438 1.94648829431438
1.95652173913043 1.95652173913043
1.96655518394649 1.96655518394649
1.97658862876254 1.97658862876254
1.9866220735786 1.9866220735786
1.99665551839465 1.99665551839465
2.0066889632107 2.0066889632107
2.01672240802676 2.01672240802676
2.02675585284281 2.02675585284281
2.03678929765886 2.03678929765886
2.04682274247492 2.04682274247492
2.05685618729097 2.05685618729097
2.06688963210702 2.06688963210702
2.07692307692308 2.07692307692308
2.08695652173913 2.08695652173913
2.09698996655518 2.09698996655518
2.10702341137124 2.10702341137124
2.11705685618729 2.11705685618729
2.12709030100334 2.12709030100334
2.1371237458194 2.1371237458194
2.14715719063545 2.14715719063545
2.15719063545151 2.15719063545151
2.16722408026756 2.16722408026756
2.17725752508361 2.17725752508361
2.18729096989967 2.18729096989967
2.19732441471572 2.19732441471572
2.20735785953177 2.20735785953177
2.21739130434783 2.21739130434783
2.22742474916388 2.22742474916388
2.23745819397993 2.23745819397993
2.24749163879599 2.24749163879599
2.25752508361204 2.25752508361204
2.26755852842809 2.26755852842809
2.27759197324415 2.27759197324415
2.2876254180602 2.2876254180602
2.29765886287625 2.29765886287625
2.30769230769231 2.30769230769231
2.31772575250836 2.31772575250836
2.32775919732441 2.32775919732441
2.33779264214047 2.33779264214047
2.34782608695652 2.34782608695652
2.35785953177258 2.35785953177258
2.36789297658863 2.36789297658863
2.37792642140468 2.37792642140468
2.38795986622074 2.38795986622074
2.39799331103679 2.39799331103679
2.40802675585284 2.40802675585284
2.4180602006689 2.4180602006689
2.42809364548495 2.42809364548495
2.438127090301 2.438127090301
2.44816053511706 2.44816053511706
2.45819397993311 2.45819397993311
2.46822742474916 2.46822742474916
2.47826086956522 2.47826086956522
2.48829431438127 2.48829431438127
2.49832775919732 2.49832775919732
2.50836120401338 2.50836120401338
2.51839464882943 2.51839464882943
2.52842809364549 2.52842809364549
2.53846153846154 2.53846153846154
2.54849498327759 2.54849498327759
2.55852842809365 2.55852842809365
2.5685618729097 2.5685618729097
2.57859531772575 2.57859531772575
2.58862876254181 2.58862876254181
2.59866220735786 2.59866220735786
2.60869565217391 2.60869565217391
2.61872909698997 2.61872909698997
2.62876254180602 2.62876254180602
2.63879598662207 2.63879598662207
2.64882943143813 2.64882943143813
2.65886287625418 2.65886287625418
2.66889632107023 2.66889632107023
2.67892976588629 2.67892976588629
2.68896321070234 2.68896321070234
2.69899665551839 2.69899665551839
2.70903010033445 2.70903010033445
2.7190635451505 2.7190635451505
2.72909698996656 2.72909698996656
2.73913043478261 2.73913043478261
2.74916387959866 2.74916387959866
2.75919732441472 2.75919732441472
2.76923076923077 2.76923076923077
2.77926421404682 2.77926421404682
2.78929765886288 2.78929765886288
2.79933110367893 2.79933110367893
2.80936454849498 2.80936454849498
2.81939799331104 2.81939799331104
2.82943143812709 2.82943143812709
2.83946488294314 2.83946488294314
2.8494983277592 2.8494983277592
2.85953177257525 2.85953177257525
2.8695652173913 2.8695652173913
2.87959866220736 2.87959866220736
2.88963210702341 2.88963210702341
2.89966555183946 2.89966555183946
2.90969899665552 2.90969899665552
2.91973244147157 2.91973244147157
2.92976588628763 2.92976588628763
2.93979933110368 2.93979933110368
2.94983277591973 2.94983277591973
2.95986622073579 2.95986622073579
2.96989966555184 2.96989966555184
2.97993311036789 2.97993311036789
2.98996655518395 2.98996655518395
3 3
};
\addplot [semithick, green01270]
table {%
0 0.5
0.0100334448160535 0.505016722408027
0.020066889632107 0.510033444816054
0.0301003344481605 0.51505016722408
0.040133779264214 0.520066889632107
0.0501672240802676 0.525083612040134
0.0602006688963211 0.530100334448161
0.0702341137123746 0.535117056856187
0.0802675585284281 0.540133779264214
0.0903010033444816 0.545150501672241
0.100334448160535 0.550167224080268
0.110367892976589 0.555183946488294
0.120401337792642 0.560200668896321
0.130434782608696 0.565217391304348
0.140468227424749 0.570234113712375
0.150501672240803 0.575250836120401
0.160535117056856 0.580267558528428
0.17056856187291 0.585284280936455
0.180602006688963 0.590301003344482
0.190635451505017 0.595317725752508
0.20066889632107 0.600334448160535
0.210702341137124 0.605351170568562
0.220735785953177 0.610367892976589
0.230769230769231 0.615384615384615
0.240802675585284 0.620401337792642
0.250836120401338 0.625418060200669
0.260869565217391 0.630434782608696
0.270903010033445 0.635451505016722
0.280936454849498 0.640468227424749
0.290969899665552 0.645484949832776
0.301003344481605 0.650501672240803
0.311036789297659 0.655518394648829
0.321070234113712 0.660535117056856
0.331103678929766 0.665551839464883
0.341137123745819 0.67056856187291
0.351170568561873 0.675585284280936
0.361204013377926 0.680602006688963
0.37123745819398 0.68561872909699
0.381270903010033 0.690635451505017
0.391304347826087 0.695652173913043
0.40133779264214 0.70066889632107
0.411371237458194 0.705685618729097
0.421404682274247 0.710702341137124
0.431438127090301 0.71571906354515
0.441471571906355 0.720735785953177
0.451505016722408 0.725752508361204
0.461538461538462 0.730769230769231
0.471571906354515 0.735785953177257
0.481605351170569 0.740802675585284
0.491638795986622 0.745819397993311
0.501672240802676 0.750836120401338
0.511705685618729 0.755852842809364
0.521739130434783 0.760869565217391
0.531772575250836 0.765886287625418
0.54180602006689 0.770903010033445
0.551839464882943 0.775919732441471
0.561872909698997 0.780936454849498
0.57190635451505 0.785953177257525
0.581939799331104 0.790969899665552
0.591973244147157 0.795986622073579
0.602006688963211 0.801003344481605
0.612040133779264 0.806020066889632
0.622073578595318 0.811036789297659
0.632107023411371 0.816053511705686
0.642140468227425 0.821070234113712
0.652173913043478 0.826086956521739
0.662207357859532 0.831103678929766
0.672240802675585 0.836120401337793
0.682274247491639 0.841137123745819
0.692307692307692 0.846153846153846
0.702341137123746 0.851170568561873
0.712374581939799 0.8561872909699
0.722408026755853 0.861204013377926
0.732441471571906 0.866220735785953
0.74247491638796 0.87123745819398
0.752508361204013 0.876254180602007
0.762541806020067 0.881270903010033
0.77257525083612 0.88628762541806
0.782608695652174 0.891304347826087
0.792642140468227 0.896321070234114
0.802675585284281 0.90133779264214
0.812709030100334 0.906354515050167
0.822742474916388 0.911371237458194
0.832775919732441 0.916387959866221
0.842809364548495 0.921404682274247
0.852842809364548 0.926421404682274
0.862876254180602 0.931438127090301
0.872909698996655 0.936454849498328
0.882943143812709 0.941471571906355
0.892976588628763 0.946488294314381
0.903010033444816 0.951505016722408
0.91304347826087 0.956521739130435
0.923076923076923 0.961538461538462
0.933110367892977 0.966555183946488
0.94314381270903 0.971571906354515
0.953177257525084 0.976588628762542
0.963210702341137 0.981605351170569
0.973244147157191 0.986622073578595
0.983277591973244 0.991638795986622
0.993311036789298 0.996655518394649
1.00334448160535 1.00334448160535
1.0133779264214 1.0133779264214
1.02341137123746 1.02341137123746
1.03344481605351 1.03344481605351
1.04347826086957 1.04347826086957
1.05351170568562 1.05351170568562
1.06354515050167 1.06354515050167
1.07357859531773 1.07357859531773
1.08361204013378 1.08361204013378
1.09364548494983 1.09364548494983
1.10367892976589 1.10367892976589
1.11371237458194 1.11371237458194
1.12374581939799 1.12374581939799
1.13377926421405 1.13377926421405
1.1438127090301 1.1438127090301
1.15384615384615 1.15384615384615
1.16387959866221 1.16387959866221
1.17391304347826 1.17391304347826
1.18394648829431 1.18394648829431
1.19397993311037 1.19397993311037
1.20401337792642 1.20401337792642
1.21404682274247 1.21404682274247
1.22408026755853 1.22408026755853
1.23411371237458 1.23411371237458
1.24414715719064 1.24414715719064
1.25418060200669 1.25418060200669
1.26421404682274 1.26421404682274
1.2742474916388 1.2742474916388
1.28428093645485 1.28428093645485
1.2943143812709 1.2943143812709
1.30434782608696 1.30434782608696
1.31438127090301 1.31438127090301
1.32441471571906 1.32441471571906
1.33444816053512 1.33444816053512
1.34448160535117 1.34448160535117
1.35451505016722 1.35451505016722
1.36454849498328 1.36454849498328
1.37458193979933 1.37458193979933
1.38461538461538 1.38461538461538
1.39464882943144 1.39464882943144
1.40468227424749 1.40468227424749
1.41471571906355 1.41471571906355
1.4247491638796 1.4247491638796
1.43478260869565 1.43478260869565
1.44481605351171 1.44481605351171
1.45484949832776 1.45484949832776
1.46488294314381 1.46488294314381
1.47491638795987 1.47491638795987
1.48494983277592 1.48494983277592
1.49498327759197 1.49498327759197
1.50501672240803 1.50501672240803
1.51505016722408 1.51505016722408
1.52508361204013 1.52508361204013
1.53511705685619 1.53511705685619
1.54515050167224 1.54515050167224
1.55518394648829 1.55518394648829
1.56521739130435 1.56521739130435
1.5752508361204 1.5752508361204
1.58528428093645 1.58528428093645
1.59531772575251 1.59531772575251
1.60535117056856 1.60535117056856
1.61538461538462 1.61538461538462
1.62541806020067 1.62541806020067
1.63545150501672 1.63545150501672
1.64548494983278 1.64548494983278
1.65551839464883 1.65551839464883
1.66555183946488 1.66555183946488
1.67558528428094 1.67558528428094
1.68561872909699 1.68561872909699
1.69565217391304 1.69565217391304
1.7056856187291 1.7056856187291
1.71571906354515 1.71571906354515
1.7257525083612 1.7257525083612
1.73578595317726 1.73578595317726
1.74581939799331 1.74581939799331
1.75585284280936 1.75585284280936
1.76588628762542 1.76588628762542
1.77591973244147 1.77591973244147
1.78595317725753 1.78595317725753
1.79598662207358 1.79598662207358
1.80602006688963 1.80602006688963
1.81605351170569 1.81605351170569
1.82608695652174 1.82608695652174
1.83612040133779 1.83612040133779
1.84615384615385 1.84615384615385
1.8561872909699 1.8561872909699
1.86622073578595 1.86622073578595
1.87625418060201 1.87625418060201
1.88628762541806 1.88628762541806
1.89632107023411 1.89632107023411
1.90635451505017 1.90635451505017
1.91638795986622 1.91638795986622
1.92642140468227 1.92642140468227
1.93645484949833 1.93645484949833
1.94648829431438 1.94648829431438
1.95652173913043 1.95652173913043
1.96655518394649 1.96655518394649
1.97658862876254 1.97658862876254
1.9866220735786 1.9866220735786
1.99665551839465 1.99665551839465
2.0066889632107 2.00334448160535
2.01672240802676 2.00836120401338
2.02675585284281 2.0133779264214
2.03678929765886 2.01839464882943
2.04682274247492 2.02341137123746
2.05685618729097 2.02842809364549
2.06688963210702 2.03344481605351
2.07692307692308 2.03846153846154
2.08695652173913 2.04347826086957
2.09698996655518 2.04849498327759
2.10702341137124 2.05351170568562
2.11705685618729 2.05852842809365
2.12709030100334 2.06354515050167
2.1371237458194 2.0685618729097
2.14715719063545 2.07357859531773
2.15719063545151 2.07859531772575
2.16722408026756 2.08361204013378
2.17725752508361 2.08862876254181
2.18729096989967 2.09364548494983
2.19732441471572 2.09866220735786
2.20735785953177 2.10367892976589
2.21739130434783 2.10869565217391
2.22742474916388 2.11371237458194
2.23745819397993 2.11872909698997
2.24749163879599 2.12374581939799
2.25752508361204 2.12876254180602
2.26755852842809 2.13377926421405
2.27759197324415 2.13879598662207
2.2876254180602 2.1438127090301
2.29765886287625 2.14882943143813
2.30769230769231 2.15384615384615
2.31772575250836 2.15886287625418
2.32775919732441 2.16387959866221
2.33779264214047 2.16889632107023
2.34782608695652 2.17391304347826
2.35785953177258 2.17892976588629
2.36789297658863 2.18394648829431
2.37792642140468 2.18896321070234
2.38795986622074 2.19397993311037
2.39799331103679 2.19899665551839
2.40802675585284 2.20401337792642
2.4180602006689 2.20903010033445
2.42809364548495 2.21404682274247
2.438127090301 2.2190635451505
2.44816053511706 2.22408026755853
2.45819397993311 2.22909698996656
2.46822742474916 2.23411371237458
2.47826086956522 2.23913043478261
2.48829431438127 2.24414715719064
2.49832775919732 2.24916387959866
2.50836120401338 2.25418060200669
2.51839464882943 2.25919732441472
2.52842809364549 2.26421404682274
2.53846153846154 2.26923076923077
2.54849498327759 2.2742474916388
2.55852842809365 2.27926421404682
2.5685618729097 2.28428093645485
2.57859531772575 2.28929765886288
2.58862876254181 2.2943143812709
2.59866220735786 2.29933110367893
2.60869565217391 2.30434782608696
2.61872909698997 2.30936454849498
2.62876254180602 2.31438127090301
2.63879598662207 2.31939799331104
2.64882943143813 2.32441471571906
2.65886287625418 2.32943143812709
2.66889632107023 2.33444816053512
2.67892976588629 2.33946488294314
2.68896321070234 2.34448160535117
2.69899665551839 2.3494983277592
2.70903010033445 2.35451505016722
2.7190635451505 2.35953177257525
2.72909698996656 2.36454849498328
2.73913043478261 2.3695652173913
2.74916387959866 2.37458193979933
2.75919732441472 2.37959866220736
2.76923076923077 2.38461538461538
2.77926421404682 2.38963210702341
2.78929765886288 2.39464882943144
2.79933110367893 2.39966555183946
2.80936454849498 2.40468227424749
2.81939799331104 2.40969899665552
2.82943143812709 2.41471571906354
2.83946488294314 2.41973244147157
2.8494983277592 2.4247491638796
2.85953177257525 2.42976588628763
2.8695652173913 2.43478260869565
2.87959866220736 2.43979933110368
2.88963210702341 2.44481605351171
2.89966555183946 2.44983277591973
2.90969899665552 2.45484949832776
2.91973244147157 2.45986622073579
2.92976588628763 2.46488294314381
2.93979933110368 2.46989966555184
2.94983277591973 2.47491638795987
2.95986622073579 2.47993311036789
2.96989966555184 2.48494983277592
2.97993311036789 2.48996655518395
2.98996655518395 2.49498327759197
3 2.5
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 1
};
\addplot [semithick, red]
table {%
1.05 0.9
};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_n^{\mathcal{F}}\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, crimson2143940]
table {%
0 0
1 0.5
2 0.75
3 0.875
4 0.9375
5 0.96875
6 0.984375
7 0.9921875
8 0.99609375
9 0.998046875
10 0.9990234375
11 0.99951171875
12 0.999755859375
13 0.9998779296875
14 0.99993896484375
15 0.999969482421875
16 0.999984741210938
17 0.999992370605469
18 0.999996185302734
19 0.999998092651367
20 0.999999046325684
21 0.999999523162842
22 0.999999761581421
23 0.99999988079071
24 0.999999940395355
25 0.999999970197678
26 0.999999985098839
27 0.999999992549419
28 0.99999999627471
29 0.999999998137355
30 0.999999999068677
31 0.999999999534339
32 0.999999999767169
33 0.999999999883585
34 0.999999999941792
35 0.999999999970896
36 0.999999999985448
37 0.999999999992724
38 0.999999999996362
39 0.999999999998181
40 0.999999999999091
41 0.999999999999545
42 0.999999999999773
43 0.999999999999886
44 0.999999999999943
45 0.999999999999972
46 0.999999999999986
47 0.999999999999993
48 0.999999999999996
49 0.999999999999998
50 0.999999999999999
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
};
\addlegendentry{$\alpha=0,\beta=0$}
\addplot [semithick, darkturquoise23190207]
table {%
0 0
1 0.5
2 0.666666666666667
3 0.75
4 0.8
5 0.833333333333333
6 0.857142857142857
7 0.875
8 0.888888888888889
9 0.9
10 0.909090909090909
11 0.916666666666667
12 0.923076923076923
13 0.928571428571429
14 0.933333333333333
15 0.9375
16 0.941176470588235
17 0.944444444444444
18 0.947368421052632
19 0.95
20 0.952380952380952
21 0.954545454545455
22 0.956521739130435
23 0.958333333333333
24 0.96
25 0.961538461538461
26 0.962962962962963
27 0.964285714285714
28 0.96551724137931
29 0.966666666666667
30 0.967741935483871
31 0.96875
32 0.96969696969697
33 0.970588235294118
34 0.971428571428571
35 0.972222222222222
36 0.972972972972973
37 0.973684210526316
38 0.974358974358974
39 0.975
40 0.975609756097561
41 0.976190476190476
42 0.976744186046512
43 0.977272727272727
44 0.977777777777778
45 0.978260869565217
46 0.978723404255319
47 0.979166666666667
48 0.979591836734694
49 0.98
50 0.980392156862745
51 0.980769230769231
52 0.981132075471698
53 0.981481481481482
54 0.981818181818182
55 0.982142857142857
56 0.982456140350877
57 0.982758620689655
58 0.983050847457627
59 0.983333333333333
60 0.983606557377049
61 0.983870967741935
62 0.984126984126984
63 0.984375
64 0.984615384615385
65 0.984848484848485
66 0.985074626865672
67 0.985294117647059
68 0.985507246376812
69 0.985714285714286
70 0.985915492957746
71 0.986111111111111
72 0.986301369863014
73 0.986486486486486
74 0.986666666666667
75 0.986842105263158
76 0.987012987012987
77 0.987179487179487
78 0.987341772151899
79 0.9875
80 0.987654320987654
81 0.98780487804878
82 0.987951807228916
83 0.988095238095238
84 0.988235294117647
85 0.988372093023256
86 0.988505747126437
87 0.988636363636364
88 0.98876404494382
89 0.988888888888889
90 0.989010989010989
91 0.989130434782609
92 0.989247311827957
93 0.98936170212766
94 0.989473684210526
95 0.989583333333333
96 0.989690721649485
97 0.989795918367347
98 0.98989898989899
99 0.99
100 0.99009900990099
};
\addlegendentry{$\alpha=0,\beta_n=1/n$}
\addplot [semithick, darkorange25512714]
table {%
0 0
1 0.25
2 0.5
3 0.6875
4 0.8125
5 0.890625
6 0.9375
7 0.96484375
8 0.98046875
9 0.9892578125
10 0.994140625
11 0.996826171875
12 0.998291015625
13 0.99908447265625
14 0.99951171875
15 0.999740600585938
16 0.999862670898438
17 0.999927520751953
18 0.999961853027344
19 0.999979972839355
20 0.99998950958252
21 0.999994516372681
22 0.999997138977051
23 0.999998509883881
24 0.999999225139618
25 0.999999597668648
26 0.999999791383743
27 0.999999891966581
28 0.999999944120646
29 0.999999971129
30 0.999999985098839
31 0.999999992316589
32 0.999999996041879
33 0.999999997962732
34 0.999999998952262
35 0.999999999461579
36 0.999999999723514
37 0.999999999858119
38 0.99999999992724
39 0.999999999962711
40 0.999999999980901
41 0.999999999990223
42 0.999999999994998
43 0.999999999997442
44 0.999999999998693
45 0.999999999999332
46 0.999999999999659
47 0.999999999999826
48 0.999999999999911
49 0.999999999999955
50 0.999999999999977
51 0.999999999999988
52 0.999999999999994
53 0.999999999999997
54 0.999999999999998
55 0.999999999999999
56 0.999999999999999
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
};
\addlegendentry{$\alpha_n=1/n,\beta=0$}
\addplot [semithick, forestgreen4416044]
table {%
0 0
1 0.25
2 0.4375
3 0.578125
4 0.68359375
5 0.7626953125
6 0.822021484375
7 0.86651611328125
8 0.899887084960938
9 0.924915313720703
10 0.943686485290527
11 0.957764863967896
12 0.968323647975922
13 0.976242735981941
14 0.982182051986456
15 0.986636538989842
16 0.989977404242381
17 0.992483053181786
18 0.99436228988634
19 0.995771717414755
20 0.996828788061066
21 0.9976215910458
22 0.99821619328435
23 0.998662144963262
24 0.998996608722447
25 0.999247456541835
26 0.999435592406376
27 0.999576694304782
28 0.999682520728587
29 0.99976189054644
30 0.99982141790983
31 0.999866063432373
32 0.999899547574279
33 0.99992466068071
34 0.999943495510532
35 0.999957621632899
36 0.999968216224674
37 0.999976162168506
38 0.999982121626379
39 0.999986591219785
40 0.999989943414838
41 0.999992457561129
42 0.999994343170847
43 0.999995757378135
44 0.999996818033601
45 0.999997613525201
46 0.999998210143901
47 0.999998657607926
48 0.999998993205944
49 0.999999244904458
50 0.999999433678344
51 0.999999575258758
52 0.999999681444068
53 0.999999761083051
54 0.999999820812288
55 0.999999865609216
56 0.999999899206912
57 0.999999924405184
58 0.999999943303888
59 0.999999957477916
60 0.999999968108437
61 0.999999976081328
62 0.999999982060996
63 0.999999986545747
64 0.99999998990931
65 0.999999992431982
66 0.999999994323987
67 0.99999999574299
68 0.999999996807243
69 0.999999997605432
70 0.999999998204074
71 0.999999998653055
72 0.999999998989792
73 0.999999999242344
74 0.999999999431758
75 0.999999999573818
76 0.999999999680364
77 0.999999999760273
78 0.999999999820205
79 0.999999999865154
80 0.999999999898865
81 0.999999999924149
82 0.999999999943112
83 0.999999999957334
84 0.999999999968
85 0.999999999976
86 0.999999999982
87 0.9999999999865
88 0.999999999989875
89 0.999999999992406
90 0.999999999994305
91 0.999999999995729
92 0.999999999996796
93 0.999999999997597
94 0.999999999998198
95 0.999999999998648
96 0.999999999998986
97 0.99999999999924
98 0.99999999999943
99 0.999999999999572
100 0.999999999999679
};
\addlegendentry{$\alpha=1/2,\beta=0$}
\addplot [semithick, steelblue31119180]
table {%
0 0
1 0.25
2 0.444444444444445
3 0.583333333333333
4 0.68
5 0.747222222222222
6 0.794557823129252
7 0.828571428571429
8 0.853615520282187
9 0.872539682539683
10 0.887209759937033
11 0.898857623857624
12 0.908307931384854
13 0.916122567908282
14 0.922692122692123
15 0.928293928293928
16 0.933129154582442
17 0.937346785386001
18 0.941059338973629
19 0.944353345313098
20 0.947296453444176
21 0.949942341956133
22 0.952334174435575
23 0.95450707491359
24 0.956489931796864
25 0.958306733700357
26 0.959977573480014
27 0.961519413287533
28 0.962946674887947
29 0.964271700402369
30 0.965505115705658
31 0.966656119808051
32 0.967732717332948
33 0.968741906799115
34 0.969689834253925
35 0.970581919505723
36 0.97142296051272
37 0.972217220228482
38 0.972968499259465
39 0.973680196973714
40 0.974355363151648
41 0.974996741847039
42 0.975606808797547
43 0.976187803466749
44 0.976741756596716
45 0.977270513989143
46 0.977775757104579
47 0.978259020966112
48 0.978721709770652
49 0.979165110543372
50 0.979590405115872
51 0.979998680663499
52 0.980390939000197
53 0.980768104798624
54 0.981131032877858
55 0.98148051467986
56 0.981817284038194
57 0.982142022327653
58 0.98245536307099
59 0.982757896068402
60 0.983050171106484
61 0.983332701295814
62 0.983605966079843
63 0.983870413952265
64 0.98412646491531
65 0.98437451270732
66 0.98461492682451
67 0.984848054358749
68 0.98507422167062
69 0.985293735914732
70 0.98550688643228
71 0.985713946024162
72 0.985915172116413
73 0.986110807828466
74 0.986301082953537
75 0.986486214859477
76 0.986666409317505
77 0.986841861265482
78 0.987012755511665
79 0.987179267384309
80 0.98734156333189
81 0.987499801478309
82 0.987654132136928
83 0.987804698286992
84 0.987951636015587
85 0.98809507492802
86 0.988235138529215
87 0.988371944578494
88 0.988505605419876
89 0.98863622828985
90 0.988763915604393
91 0.988888765226842
92 0.989010870718102
93 0.989130321570531
94 0.98924720342673
95 0.98936159828436
96 0.989473584688025
97 0.989583237909158
98 0.989690630114771
99 0.98979583052588
100 0.989898905566316
};
\addlegendentry{$\alpha_n=1/n,\beta_n=1/n$}
\addplot [semithick, mediumpurple148103189]
table {%
0 0
1 0.25
2 0.375
3 0.4609375
4 0.5265625
5 0.5791015625
6 0.622279575892857
7 0.658370971679688
8 0.688913981119792
9 0.715016937255859
10 0.737511548128995
11 0.757039189338684
12 0.774104054157551
13 0.789108180574008
14 0.802375726401806
15 0.81417043262627
16 0.824708540677367
17 0.834168549646468
18 0.842698706327754
19 0.850422828258524
20 0.857444877327517
21 0.8638525826322
22 0.869720331018752
23 0.875111487919728
24 0.880080271302204
25 0.884673272573705
26 0.888930696858787
27 0.89288737897823
28 0.896573619260097
29 0.900015873963571
30 0.903237327876785
31 0.906258371035477
32 0.90909699711671
33 0.911769137607017
34 0.914288943113684
35 0.916669021020394
36 0.918920636960828
37 0.921053886201658
38 0.923077839916596
39 0.925000670439011
40 0.926829758857813
41 0.928571787735184
42 0.930232821247867
43 0.93181837466463
44 0.933333474754062
45 0.934782712455426
46 0.936170288930047
47 0.937500055933003
48 0.938775551297717
49 0.940000030203822
50 0.941176492796928
51 0.942307708643894
52 0.943396238436073
53 0.94444445329322
54 0.945454551970462
55 0.946428576228242
56 0.947368424589231
57 0.948275864675683
58 0.949152544294783
59 0.950000001417403
60 0.950819673176773
61 0.951612903997377
62 0.952380952950445
63 0.953125000420445
64 0.953846154156637
65 0.954545454774788
66 0.955223880766448
67 0.955882353066383
68 0.956521739222979
69 0.957142857211273
70 0.957746478923829
71 0.958333333370749
72 0.958904109616718
73 0.959459459479937
74 0.960000000015153
75 0.960526315800689
76 0.961038961047263
77 0.961538461544609
78 0.962025316460248
79 0.962500000003371
80 0.96296296296546
81 0.963414634148192
82 0.963855421688118
83 0.96428571428673
84 0.964705882353694
85 0.965116279070326
86 0.965517241379724
87 0.965909090909398
88 0.966292134831688
89 0.966666666666835
90 0.967032967033092
91 0.967391304347919
92 0.96774193548394
93 0.96808510638303
94 0.968421052631617
95 0.968750000000028
96 0.969072164948475
97 0.969387755102056
98 0.969696969696981
99 0.970000000000009
100 0.970297029702977
};
\addlegendentry{$\alpha=1/2,\beta_n=1/n$}
\end{axis}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle n\)},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \|x_n^{\mathcal{F}}-\mu f\|\)},
ymin=-0.055412452683152, ymax=1.16366150634619,
ytick style={color=black}
]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0)
--(axis cs:312,0)
--(axis cs:313,0)
--(axis cs:314,0)
--(axis cs:315,0)
--(axis cs:316,0)
--(axis cs:317,0)
--(axis cs:318,0)
--(axis cs:319,0)
--(axis cs:320,0)
--(axis cs:321,0)
--(axis cs:322,0)
--(axis cs:323,0)
--(axis cs:324,0)
--(axis cs:325,0)
--(axis cs:326,0)
--(axis cs:327,0)
--(axis cs:328,0)
--(axis cs:329,0)
--(axis cs:330,0)
--(axis cs:331,0)
--(axis cs:332,0)
--(axis cs:333,0)
--(axis cs:334,0)
--(axis cs:335,0)
--(axis cs:336,0)
--(axis cs:337,0)
--(axis cs:338,0)
--(axis cs:339,0)
--(axis cs:340,0)
--(axis cs:341,0)
--(axis cs:342,0)
--(axis cs:343,0)
--(axis cs:344,0)
--(axis cs:345,0)
--(axis cs:346,0)
--(axis cs:347,0)
--(axis cs:348,0)
--(axis cs:349,0)
--(axis cs:350,0)
--(axis cs:351,0)
--(axis cs:352,0)
--(axis cs:353,0)
--(axis cs:354,0)
--(axis cs:355,0)
--(axis cs:356,0)
--(axis cs:357,0)
--(axis cs:358,0)
--(axis cs:359,0)
--(axis cs:360,0)
--(axis cs:361,0)
--(axis cs:362,0)
--(axis cs:363,0)
--(axis cs:364,0)
--(axis cs:365,0)
--(axis cs:366,0)
--(axis cs:367,0)
--(axis cs:368,0)
--(axis cs:369,0)
--(axis cs:370,0)
--(axis cs:371,0)
--(axis cs:372,0)
--(axis cs:373,0)
--(axis cs:374,0)
--(axis cs:375,0)
--(axis cs:376,0)
--(axis cs:377,0)
--(axis cs:378,0)
--(axis cs:379,0)
--(axis cs:380,0)
--(axis cs:381,0)
--(axis cs:382,0)
--(axis cs:383,0)
--(axis cs:384,0)
--(axis cs:385,0)
--(axis cs:386,0)
--(axis cs:387,0)
--(axis cs:388,0)
--(axis cs:389,0)
--(axis cs:390,0)
--(axis cs:391,0)
--(axis cs:392,0)
--(axis cs:393,0)
--(axis cs:394,0)
--(axis cs:395,0)
--(axis cs:396,0)
--(axis cs:397,0)
--(axis cs:398,0)
--(axis cs:399,0)
--(axis cs:400,0)
--(axis cs:401,0)
--(axis cs:402,0)
--(axis cs:403,0)
--(axis cs:404,0)
--(axis cs:405,0)
--(axis cs:406,0)
--(axis cs:407,0)
--(axis cs:408,0)
--(axis cs:409,0)
--(axis cs:410,0)
--(axis cs:411,0)
--(axis cs:412,0)
--(axis cs:413,0)
--(axis cs:414,0)
--(axis cs:415,0)
--(axis cs:416,0)
--(axis cs:417,0)
--(axis cs:418,0)
--(axis cs:419,0)
--(axis cs:420,0)
--(axis cs:421,0)
--(axis cs:422,0)
--(axis cs:423,0)
--(axis cs:424,0)
--(axis cs:425,0)
--(axis cs:426,0)
--(axis cs:427,0)
--(axis cs:428,0)
--(axis cs:429,0)
--(axis cs:430,0)
--(axis cs:431,0)
--(axis cs:432,0)
--(axis cs:433,0)
--(axis cs:434,0)
--(axis cs:435,0)
--(axis cs:436,0)
--(axis cs:437,0)
--(axis cs:438,0)
--(axis cs:439,0)
--(axis cs:440,0)
--(axis cs:441,0)
--(axis cs:442,0)
--(axis cs:443,0)
--(axis cs:444,0)
--(axis cs:445,0)
--(axis cs:446,0)
--(axis cs:447,0)
--(axis cs:448,0)
--(axis cs:449,0)
--(axis cs:450,0)
--(axis cs:451,0)
--(axis cs:452,0)
--(axis cs:453,0)
--(axis cs:454,0)
--(axis cs:455,0)
--(axis cs:456,0)
--(axis cs:457,0)
--(axis cs:458,0)
--(axis cs:459,0)
--(axis cs:460,0)
--(axis cs:461,0)
--(axis cs:462,0)
--(axis cs:463,0)
--(axis cs:464,0)
--(axis cs:465,0)
--(axis cs:466,0)
--(axis cs:467,0)
--(axis cs:468,0)
--(axis cs:469,0)
--(axis cs:470,0)
--(axis cs:471,0)
--(axis cs:472,0)
--(axis cs:473,0)
--(axis cs:474,0)
--(axis cs:475,0)
--(axis cs:476,0)
--(axis cs:477,0)
--(axis cs:478,0)
--(axis cs:479,0)
--(axis cs:480,0)
--(axis cs:481,0)
--(axis cs:482,0)
--(axis cs:483,0)
--(axis cs:484,0)
--(axis cs:485,0)
--(axis cs:486,0)
--(axis cs:487,0)
--(axis cs:488,0)
--(axis cs:489,0)
--(axis cs:490,0)
--(axis cs:491,0)
--(axis cs:492,0)
--(axis cs:493,0)
--(axis cs:494,0)
--(axis cs:495,0)
--(axis cs:496,0)
--(axis cs:497,0)
--(axis cs:498,0)
--(axis cs:499,0)
--(axis cs:500,0)
--(axis cs:501,0)
--(axis cs:502,0)
--(axis cs:503,0)
--(axis cs:504,0)
--(axis cs:505,0)
--(axis cs:506,0)
--(axis cs:507,0)
--(axis cs:508,0)
--(axis cs:509,0)
--(axis cs:510,0)
--(axis cs:511,0)
--(axis cs:512,0)
--(axis cs:513,0)
--(axis cs:514,0)
--(axis cs:515,0)
--(axis cs:516,0)
--(axis cs:517,0)
--(axis cs:518,0)
--(axis cs:519,0)
--(axis cs:520,0)
--(axis cs:521,0)
--(axis cs:522,0)
--(axis cs:523,0)
--(axis cs:524,0)
--(axis cs:525,0)
--(axis cs:526,0)
--(axis cs:527,0)
--(axis cs:528,0)
--(axis cs:529,0)
--(axis cs:530,0)
--(axis cs:531,0)
--(axis cs:532,0)
--(axis cs:533,0)
--(axis cs:534,0)
--(axis cs:535,0)
--(axis cs:536,0)
--(axis cs:537,0)
--(axis cs:538,0)
--(axis cs:539,0)
--(axis cs:540,0)
--(axis cs:541,0)
--(axis cs:542,0)
--(axis cs:543,0)
--(axis cs:544,0)
--(axis cs:545,0)
--(axis cs:546,0)
--(axis cs:547,0)
--(axis cs:548,0)
--(axis cs:549,0)
--(axis cs:550,0)
--(axis cs:551,0)
--(axis cs:552,0)
--(axis cs:553,0)
--(axis cs:554,0)
--(axis cs:555,0)
--(axis cs:556,0)
--(axis cs:557,0)
--(axis cs:558,0)
--(axis cs:559,0)
--(axis cs:560,0)
--(axis cs:561,0)
--(axis cs:562,0)
--(axis cs:563,0)
--(axis cs:564,0)
--(axis cs:565,0)
--(axis cs:566,0)
--(axis cs:567,0)
--(axis cs:568,0)
--(axis cs:569,0)
--(axis cs:570,0)
--(axis cs:571,0)
--(axis cs:572,0)
--(axis cs:573,0)
--(axis cs:574,0)
--(axis cs:575,0)
--(axis cs:576,0)
--(axis cs:577,0)
--(axis cs:578,0)
--(axis cs:579,0)
--(axis cs:580,0)
--(axis cs:581,0)
--(axis cs:582,0)
--(axis cs:583,0)
--(axis cs:584,0)
--(axis cs:585,0)
--(axis cs:586,0)
--(axis cs:587,0)
--(axis cs:588,0)
--(axis cs:589,0)
--(axis cs:590,0)
--(axis cs:591,0)
--(axis cs:592,0)
--(axis cs:593,0)
--(axis cs:594,0)
--(axis cs:595,0)
--(axis cs:596,0)
--(axis cs:597,0)
--(axis cs:598,0)
--(axis cs:599,0)
--(axis cs:600,0)
--(axis cs:601,0)
--(axis cs:602,0)
--(axis cs:603,0)
--(axis cs:604,0)
--(axis cs:605,0)
--(axis cs:606,0)
--(axis cs:607,0)
--(axis cs:608,0)
--(axis cs:609,0)
--(axis cs:610,0)
--(axis cs:611,0)
--(axis cs:612,0)
--(axis cs:613,0)
--(axis cs:614,0)
--(axis cs:615,0)
--(axis cs:616,0)
--(axis cs:617,0)
--(axis cs:618,0)
--(axis cs:619,0)
--(axis cs:620,0)
--(axis cs:621,0)
--(axis cs:622,0)
--(axis cs:623,0)
--(axis cs:624,0)
--(axis cs:625,0)
--(axis cs:626,0)
--(axis cs:627,0)
--(axis cs:628,0)
--(axis cs:629,0)
--(axis cs:630,0)
--(axis cs:631,0)
--(axis cs:632,0)
--(axis cs:633,0)
--(axis cs:634,0)
--(axis cs:635,0)
--(axis cs:636,0)
--(axis cs:637,0)
--(axis cs:638,0)
--(axis cs:639,0)
--(axis cs:640,0)
--(axis cs:641,0)
--(axis cs:642,0)
--(axis cs:643,0)
--(axis cs:644,0)
--(axis cs:645,0)
--(axis cs:646,0)
--(axis cs:647,0)
--(axis cs:648,0)
--(axis cs:649,0)
--(axis cs:650,0)
--(axis cs:651,0)
--(axis cs:652,0)
--(axis cs:653,0)
--(axis cs:654,0)
--(axis cs:655,0)
--(axis cs:656,0)
--(axis cs:657,0)
--(axis cs:658,0)
--(axis cs:659,0)
--(axis cs:660,0)
--(axis cs:661,0)
--(axis cs:662,0)
--(axis cs:663,0)
--(axis cs:664,0)
--(axis cs:665,0)
--(axis cs:666,0)
--(axis cs:667,0)
--(axis cs:668,0)
--(axis cs:669,0)
--(axis cs:670,0)
--(axis cs:671,0)
--(axis cs:672,0)
--(axis cs:673,0)
--(axis cs:674,0)
--(axis cs:675,0)
--(axis cs:676,0)
--(axis cs:677,0)
--(axis cs:678,0)
--(axis cs:679,0)
--(axis cs:680,0)
--(axis cs:681,0)
--(axis cs:682,0)
--(axis cs:683,0)
--(axis cs:684,0)
--(axis cs:685,0)
--(axis cs:686,0)
--(axis cs:687,0)
--(axis cs:688,0)
--(axis cs:689,0)
--(axis cs:690,0)
--(axis cs:691,0)
--(axis cs:692,0)
--(axis cs:693,0)
--(axis cs:694,0)
--(axis cs:695,0)
--(axis cs:696,0)
--(axis cs:697,0)
--(axis cs:698,0)
--(axis cs:699,0)
--(axis cs:700,0)
--(axis cs:701,0)
--(axis cs:702,0)
--(axis cs:703,0)
--(axis cs:704,0)
--(axis cs:705,0)
--(axis cs:706,0)
--(axis cs:707,0)
--(axis cs:708,0)
--(axis cs:709,0)
--(axis cs:710,0)
--(axis cs:711,0)
--(axis cs:712,0)
--(axis cs:713,0)
--(axis cs:714,0)
--(axis cs:715,0)
--(axis cs:716,0)
--(axis cs:717,0)
--(axis cs:718,0)
--(axis cs:719,0)
--(axis cs:720,0)
--(axis cs:721,0)
--(axis cs:722,0)
--(axis cs:723,0)
--(axis cs:724,0)
--(axis cs:725,0)
--(axis cs:726,0)
--(axis cs:727,0)
--(axis cs:728,0)
--(axis cs:729,0)
--(axis cs:730,0)
--(axis cs:731,0)
--(axis cs:732,0)
--(axis cs:733,0)
--(axis cs:734,0)
--(axis cs:735,0)
--(axis cs:736,0)
--(axis cs:737,0)
--(axis cs:738,0)
--(axis cs:739,0)
--(axis cs:740,0)
--(axis cs:741,0)
--(axis cs:742,0)
--(axis cs:743,0)
--(axis cs:744,0)
--(axis cs:745,0)
--(axis cs:746,0)
--(axis cs:747,0)
--(axis cs:748,0)
--(axis cs:749,0)
--(axis cs:750,0)
--(axis cs:751,0)
--(axis cs:752,0)
--(axis cs:753,0)
--(axis cs:754,0)
--(axis cs:755,0)
--(axis cs:756,0)
--(axis cs:757,0)
--(axis cs:758,0)
--(axis cs:759,0)
--(axis cs:760,0)
--(axis cs:761,0)
--(axis cs:762,0)
--(axis cs:763,0)
--(axis cs:764,0)
--(axis cs:765,0)
--(axis cs:766,0)
--(axis cs:767,0)
--(axis cs:768,0)
--(axis cs:769,0)
--(axis cs:770,0)
--(axis cs:771,0)
--(axis cs:772,0)
--(axis cs:773,0)
--(axis cs:774,0)
--(axis cs:775,0)
--(axis cs:776,0)
--(axis cs:777,0)
--(axis cs:778,0)
--(axis cs:779,0)
--(axis cs:780,0)
--(axis cs:781,0)
--(axis cs:782,0)
--(axis cs:783,0)
--(axis cs:784,0)
--(axis cs:785,0)
--(axis cs:786,0)
--(axis cs:787,0)
--(axis cs:788,0)
--(axis cs:789,0)
--(axis cs:790,0)
--(axis cs:791,0)
--(axis cs:792,0)
--(axis cs:793,0)
--(axis cs:794,0)
--(axis cs:795,0)
--(axis cs:796,0)
--(axis cs:797,0)
--(axis cs:798,0)
--(axis cs:799,0)
--(axis cs:800,0)
--(axis cs:801,0)
--(axis cs:802,0)
--(axis cs:803,0)
--(axis cs:804,0)
--(axis cs:805,0)
--(axis cs:806,0)
--(axis cs:807,0)
--(axis cs:808,0)
--(axis cs:809,0)
--(axis cs:810,0)
--(axis cs:811,0)
--(axis cs:812,0)
--(axis cs:813,0)
--(axis cs:814,0)
--(axis cs:815,0)
--(axis cs:816,0)
--(axis cs:817,0)
--(axis cs:818,0)
--(axis cs:819,0)
--(axis cs:820,0)
--(axis cs:821,0)
--(axis cs:822,0)
--(axis cs:823,0)
--(axis cs:824,0)
--(axis cs:825,0)
--(axis cs:826,0)
--(axis cs:827,0)
--(axis cs:828,0)
--(axis cs:829,0)
--(axis cs:830,0)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,0)
--(axis cs:909,0)
--(axis cs:910,0)
--(axis cs:911,0)
--(axis cs:912,0)
--(axis cs:913,0)
--(axis cs:914,0)
--(axis cs:915,0)
--(axis cs:916,0)
--(axis cs:917,0)
--(axis cs:918,0)
--(axis cs:919,0)
--(axis cs:920,0)
--(axis cs:921,0)
--(axis cs:922,0)
--(axis cs:923,0)
--(axis cs:924,0)
--(axis cs:925,0)
--(axis cs:926,0)
--(axis cs:927,0)
--(axis cs:928,0)
--(axis cs:929,0)
--(axis cs:930,0)
--(axis cs:931,0)
--(axis cs:932,0)
--(axis cs:933,0)
--(axis cs:934,0)
--(axis cs:935,0)
--(axis cs:936,0)
--(axis cs:937,0)
--(axis cs:938,0)
--(axis cs:939,0)
--(axis cs:940,0)
--(axis cs:941,0)
--(axis cs:942,0)
--(axis cs:943,0)
--(axis cs:944,0)
--(axis cs:945,0)
--(axis cs:946,0)
--(axis cs:947,0)
--(axis cs:948,0)
--(axis cs:949,0)
--(axis cs:950,0)
--(axis cs:951,0)
--(axis cs:952,0)
--(axis cs:953,0)
--(axis cs:954,0)
--(axis cs:955,0)
--(axis cs:956,0)
--(axis cs:957,0)
--(axis cs:958,0)
--(axis cs:959,0)
--(axis cs:960,0)
--(axis cs:961,0)
--(axis cs:962,0)
--(axis cs:963,0)
--(axis cs:964,0)
--(axis cs:965,0)
--(axis cs:966,0)
--(axis cs:967,0)
--(axis cs:968,0)
--(axis cs:969,0)
--(axis cs:970,0)
--(axis cs:971,0)
--(axis cs:972,0)
--(axis cs:973,0)
--(axis cs:974,0)
--(axis cs:975,0)
--(axis cs:976,0)
--(axis cs:977,0)
--(axis cs:978,0)
--(axis cs:979,0)
--(axis cs:980,0)
--(axis cs:981,0)
--(axis cs:982,0)
--(axis cs:983,0)
--(axis cs:984,0)
--(axis cs:985,0)
--(axis cs:986,0)
--(axis cs:987,0)
--(axis cs:988,0)
--(axis cs:989,0)
--(axis cs:990,0)
--(axis cs:991,0)
--(axis cs:992,0)
--(axis cs:993,0)
--(axis cs:994,0)
--(axis cs:995,0)
--(axis cs:996,0)
--(axis cs:997,0)
--(axis cs:998,0)
--(axis cs:999,0)
--(axis cs:999,0.253142776028492)
--(axis cs:999,0.253142776028492)
--(axis cs:998,0.252178422597457)
--(axis cs:997,0.26780759889355)
--(axis cs:996,0.266826618679221)
--(axis cs:995,0.265845638464891)
--(axis cs:994,0.264864658250561)
--(axis cs:993,0.263883678036233)
--(axis cs:992,0.262902697821904)
--(axis cs:991,0.261921717607575)
--(axis cs:990,0.260940737393246)
--(axis cs:989,0.259959757178916)
--(axis cs:988,0.258978776964586)
--(axis cs:987,0.257997796750257)
--(axis cs:986,0.257016816535927)
--(axis cs:985,0.256035836321598)
--(axis cs:984,0.255054856107268)
--(axis cs:983,0.254073875892939)
--(axis cs:982,0.253092895678609)
--(axis cs:981,0.25211191546428)
--(axis cs:980,0.25113093524995)
--(axis cs:979,0.250149955035622)
--(axis cs:978,0.249168974821293)
--(axis cs:977,0.248187994606963)
--(axis cs:976,0.247207014392634)
--(axis cs:975,0.246226034178305)
--(axis cs:974,0.245245053963976)
--(axis cs:973,0.244264073749646)
--(axis cs:972,0.243283093535316)
--(axis cs:971,0.259030407502179)
--(axis cs:970,0.258032217108652)
--(axis cs:969,0.257034026715124)
--(axis cs:968,0.256035836321596)
--(axis cs:967,0.255037645928068)
--(axis cs:966,0.25403945553454)
--(axis cs:965,0.253041265141013)
--(axis cs:964,0.252043074747485)
--(axis cs:963,0.251044884353956)
--(axis cs:962,0.250046693960428)
--(axis cs:961,0.2490485035669)
--(axis cs:960,0.248050313173373)
--(axis cs:959,0.247052122779845)
--(axis cs:958,0.246053932386317)
--(axis cs:957,0.245055741992788)
--(axis cs:956,0.24405755159926)
--(axis cs:955,0.243059361205731)
--(axis cs:954,0.242061170812203)
--(axis cs:953,0.241062980418674)
--(axis cs:952,0.240064790025146)
--(axis cs:951,0.239066599631618)
--(axis cs:950,0.238068409238091)
--(axis cs:949,0.237070218844563)
--(axis cs:948,0.236072028451035)
--(axis cs:947,0.235073838057508)
--(axis cs:946,0.23407564766398)
--(axis cs:945,0.233077457270452)
--(axis cs:944,0.232150233024598)
--(axis cs:943,0.232423446783354)
--(axis cs:942,0.233860743474527)
--(axis cs:941,0.23410044077244)
--(axis cs:940,0.235097379779779)
--(axis cs:939,0.235129028721477)
--(axis cs:938,0.235514644693665)
--(axis cs:937,0.236878326455954)
--(axis cs:936,0.238504749751248)
--(axis cs:935,0.239873936700915)
--(axis cs:934,0.240173763929783)
--(axis cs:933,0.241637846662708)
--(axis cs:932,0.241941844458374)
--(axis cs:931,0.243112905953707)
--(axis cs:930,0.244544351548063)
--(axis cs:929,0.244354154947846)
--(axis cs:928,0.245818160399601)
--(axis cs:927,0.246053151833475)
--(axis cs:926,0.247560487695864)
--(axis cs:925,0.247483349780181)
--(axis cs:924,0.24792960782323)
--(axis cs:923,0.249281933979542)
--(axis cs:922,0.249553903338667)
--(axis cs:921,0.250996987508758)
--(axis cs:920,0.252338325643395)
--(axis cs:919,0.265328876701453)
--(axis cs:918,0.264402179026752)
--(axis cs:917,0.263246721684297)
--(axis cs:916,0.261881053186714)
--(axis cs:915,0.260640021905423)
--(axis cs:914,0.259482693040995)
--(axis cs:913,0.260176646446489)
--(axis cs:912,0.261564699067189)
--(axis cs:911,0.262513274847176)
--(axis cs:910,0.263770417687787)
--(axis cs:909,0.265400889829449)
--(axis cs:908,0.289842894220595)
--(axis cs:907,0.288436139684167)
--(axis cs:906,0.286948490325718)
--(axis cs:905,0.285538810777635)
--(axis cs:904,0.284571300859994)
--(axis cs:903,0.283082395868969)
--(axis cs:902,0.282323674607527)
--(axis cs:901,0.281355711917182)
--(axis cs:900,0.280387011309153)
--(axis cs:899,0.279186351576471)
--(axis cs:898,0.277691878838957)
--(axis cs:897,0.276936221649803)
--(axis cs:896,0.27573851282892)
--(axis cs:895,0.293094894847925)
--(axis cs:894,0.291834673477185)
--(axis cs:893,0.291062203008274)
--(axis cs:892,0.289875657676895)
--(axis cs:891,0.288503525251606)
--(axis cs:890,0.286993150980222)
--(axis cs:889,0.286022562908318)
--(axis cs:888,0.284637840220442)
--(axis cs:887,0.281359808045286)
--(axis cs:886,0.277729949859695)
--(axis cs:885,0.276855563394741)
--(axis cs:884,0.275987515969637)
--(axis cs:883,0.275579878729887)
--(axis cs:882,0.27365262146613)
--(axis cs:881,0.272522579029692)
--(axis cs:880,0.271064565026304)
--(axis cs:879,0.269159524462937)
--(axis cs:878,0.268214540106886)
--(axis cs:877,0.266839401653156)
--(axis cs:876,0.26396941100209)
--(axis cs:875,0.263099198335233)
--(axis cs:874,0.287419756146023)
--(axis cs:873,0.286596078308805)
--(axis cs:872,0.285789788047214)
--(axis cs:871,0.284239962516041)
--(axis cs:870,0.282779028492137)
--(axis cs:869,0.282495442747551)
--(axis cs:868,0.281378398627983)
--(axis cs:867,0.279914715196226)
--(axis cs:866,0.278451515976953)
--(axis cs:865,0.277431741547742)
--(axis cs:864,0.275966543013171)
--(axis cs:863,0.280302311006503)
--(axis cs:862,0.27897883578149)
--(axis cs:861,0.278000449481635)
--(axis cs:860,0.278180719679033)
--(axis cs:859,0.278005765507082)
--(axis cs:858,0.276622828935884)
--(axis cs:857,0.273131263922004)
--(axis cs:856,0.272771384963803)
--(axis cs:855,0.272355425863365)
--(axis cs:854,0.271002668494128)
--(axis cs:853,0.269922920127378)
--(axis cs:852,0.269924979347918)
--(axis cs:851,0.268836807221762)
--(axis cs:850,0.299038276478649)
--(axis cs:849,0.297549900263323)
--(axis cs:848,0.296398235389377)
--(axis cs:847,0.295911130286536)
--(axis cs:846,0.294871272690721)
--(axis cs:845,0.294898490040352)
--(axis cs:844,0.29460254689175)
--(axis cs:843,0.291053549145393)
--(axis cs:842,0.290517033405205)
--(axis cs:841,0.288958105301652)
--(axis cs:840,0.284714160503994)
--(axis cs:839,0.283289178763466)
--(axis cs:838,0.282946971530004)
--(axis cs:837,0.281783285572374)
--(axis cs:836,0.281404355361345)
--(axis cs:835,0.284997011958074)
--(axis cs:834,0.283929874051094)
--(axis cs:833,0.282637915391366)
--(axis cs:832,0.281715154883568)
--(axis cs:831,0.280649948564308)
--(axis cs:830,0.280363965841743)
--(axis cs:829,0.27883118815058)
--(axis cs:828,0.278382506672237)
--(axis cs:827,0.317975138688895)
--(axis cs:826,0.317092891776739)
--(axis cs:825,0.315510425804911)
--(axis cs:824,0.314394339711818)
--(axis cs:823,0.312810834875114)
--(axis cs:822,0.357954093469404)
--(axis cs:821,0.356780681270397)
--(axis cs:820,0.355607795169839)
--(axis cs:819,0.354434530652914)
--(axis cs:818,0.353501838287807)
--(axis cs:817,0.35185980000964)
--(axis cs:816,0.350688634487082)
--(axis cs:815,0.349047468921317)
--(axis cs:814,0.347645017339796)
--(axis cs:813,0.346790655050749)
--(axis cs:812,0.345618756314744)
--(axis cs:811,0.343971665523429)
--(axis cs:810,0.342797194192155)
--(axis cs:809,0.341054479283267)
--(axis cs:808,0.340122425994685)
--(axis cs:807,0.339270559967437)
--(axis cs:806,0.337624426481652)
--(axis cs:805,0.337249164566717)
--(axis cs:804,0.336077517949332)
--(axis cs:803,0.334566845653585)
--(axis cs:802,0.333710176838454)
--(axis cs:801,0.332061732077118)
--(axis cs:800,0.330888662418074)
--(axis cs:799,0.329484545632461)
--(axis cs:798,0.327833053224448)
--(axis cs:797,0.326985334880267)
--(axis cs:796,0.326621807139414)
--(axis cs:795,0.324860944902311)
--(axis cs:794,0.324017927062371)
--(axis cs:793,0.322845721628414)
--(axis cs:792,0.321676406703228)
--(axis cs:791,0.320837749061077)
--(axis cs:790,0.319917068954601)
--(axis cs:789,0.318399911285093)
--(axis cs:788,0.317480152507136)
--(axis cs:787,0.316069792343877)
--(axis cs:786,0.314661951289523)
--(axis cs:785,0.313493497523295)
--(axis cs:784,0.311835110375364)
--(axis cs:783,0.311489451425585)
--(axis cs:782,0.309829575133623)
--(axis cs:781,0.308418514279412)
--(axis cs:780,0.306659355574289)
--(axis cs:779,0.305741596564291)
--(axis cs:778,0.304824867645439)
--(axis cs:777,0.303658895888973)
--(axis cs:776,0.302825046605615)
--(axis cs:775,0.301049580269304)
--(axis cs:774,0.300214472648586)
--(axis cs:773,0.29938070881029)
--(axis cs:772,0.298437915304219)
--(axis cs:771,0.296770182195529)
--(axis cs:770,0.296444538450271)
--(axis cs:769,0.294927493547945)
--(axis cs:768,0.293665403191222)
--(axis cs:767,0.292403216093957)
--(axis cs:766,0.291494039578178)
--(axis cs:765,0.290588048609214)
--(axis cs:764,0.29027872922327)
--(axis cs:763,0.289118869546594)
--(axis cs:762,0.287700045102222)
--(axis cs:761,0.285912134806581)
--(axis cs:760,0.284234177019974)
--(axis cs:759,0.283412163234053)
--(axis cs:758,0.281992053027758)
--(axis cs:757,0.281691432018344)
--(axis cs:756,0.280872347887909)
--(axis cs:755,0.279450849755017)
--(axis cs:754,0.278295990274603)
--(axis cs:753,0.276614983772328)
--(axis cs:752,0.275193472522533)
--(axis cs:751,0.27403600205818)
--(axis cs:750,0.272250623008969)
--(axis cs:749,0.271959262489169)
--(axis cs:748,0.270801821990829)
--(axis cs:747,0.269541617239071)
--(axis cs:746,0.268383085769223)
--(axis cs:745,0.267225100404472)
--(axis cs:744,0.266951619988866)
--(axis cs:743,0.265795280039117)
--(axis cs:742,0.264803293126445)
--(axis cs:741,0.263862726605765)
--(axis cs:740,0.265465241650173)
--(axis cs:739,0.265167251135383)
--(axis cs:738,0.265435345603185)
--(axis cs:737,0.267274032978032)
--(axis cs:736,0.267273076240916)
--(axis cs:735,0.269125402415443)
--(axis cs:734,0.271121553270743)
--(axis cs:733,0.298366347075282)
--(axis cs:732,0.296774027092687)
--(axis cs:731,0.295829631851815)
--(axis cs:730,0.294072765745496)
--(axis cs:729,0.293761702676798)
--(axis cs:728,0.292909999692884)
--(axis cs:727,0.292610371789639)
--(axis cs:726,0.291765524044393)
--(axis cs:725,0.290000962004336)
--(axis cs:724,0.289064045655541)
--(axis cs:723,0.288220639509741)
--(axis cs:722,0.286903712958242)
--(axis cs:721,0.285017420052472)
--(axis cs:720,0.283524118756142)
--(axis cs:719,0.282312467676344)
--(axis cs:718,0.280820900695044)
--(axis cs:717,0.279328741956079)
--(axis cs:716,0.327713443369699)
--(axis cs:715,0.326151689078922)
--(axis cs:714,0.325810904941383)
--(axis cs:713,0.324243881155674)
--(axis cs:712,0.322403722989861)
--(axis cs:711,0.321006727723196)
--(axis cs:710,0.3206703280764)
--(axis cs:709,0.319397299889799)
--(axis cs:708,0.319073098907269)
--(axis cs:707,0.317802671089825)
--(axis cs:706,0.316238823422655)
--(axis cs:705,0.315253644243263)
--(axis cs:704,0.314363900786106)
--(axis cs:703,0.313089293992368)
--(axis cs:702,0.311823150537549)
--(axis cs:701,0.310256203967299)
--(axis cs:700,0.308403567909714)
--(axis cs:699,0.308104139913166)
--(axis cs:698,0.30613756061175)
--(axis cs:697,0.304871251357088)
--(axis cs:696,0.303988474959497)
--(axis cs:695,0.303591725389807)
--(axis cs:694,0.302329772660661)
--(axis cs:693,0.301067344723599)
--(axis cs:692,0.300193949079478)
--(axis cs:691,0.298619682923125)
--(axis cs:690,0.297747649329157)
--(axis cs:689,0.296060453437053)
--(axis cs:688,0.294194616101385)
--(axis cs:687,0.293930848561851)
--(axis cs:686,0.29193694977164)
--(axis cs:685,0.290068777094494)
--(axis cs:684,0.288202043824533)
--(axis cs:683,0.286940955583242)
--(axis cs:682,0.285071228275915)
--(axis cs:681,0.283199513857731)
--(axis cs:680,0.282230316788662)
--(axis cs:679,0.280359958611552)
--(axis cs:678,0.278487262167949)
--(axis cs:677,0.276617061129266)
--(axis cs:676,0.274926798183736)
--(axis cs:675,0.273057744154976)
--(axis cs:674,0.272179948215038)
--(axis cs:673,0.270914465696052)
--(axis cs:672,0.269041856002427)
--(axis cs:671,0.269795220537402)
--(axis cs:670,0.271273957512721)
--(axis cs:669,0.271661516509634)
--(axis cs:668,0.272053738833963)
--(axis cs:667,0.272645617749781)
--(axis cs:666,0.274894493830704)
--(axis cs:665,0.276731097542492)
--(axis cs:664,0.277384208891691)
--(axis cs:663,0.277107565466328)
--(axis cs:662,0.276945292165239)
--(axis cs:661,0.276746054207816)
--(axis cs:660,0.278665220256467)
--(axis cs:659,0.278976408383364)
--(axis cs:658,0.279482292436056)
--(axis cs:657,0.280870918976774)
--(axis cs:656,0.282068031316666)
--(axis cs:655,0.284062100004625)
--(axis cs:654,0.284414371864586)
--(axis cs:653,0.285760178273791)
--(axis cs:652,0.271886867523488)
--(axis cs:651,0.271927594859017)
--(axis cs:650,0.263522264273057)
--(axis cs:649,0.262024978682766)
--(axis cs:648,0.261407323328699)
--(axis cs:647,0.261992985751469)
--(axis cs:646,0.262491553797982)
--(axis cs:645,0.264561157845847)
--(axis cs:644,0.264305675957861)
--(axis cs:643,0.263977179701422)
--(axis cs:642,0.263623051514999)
--(axis cs:641,0.263304673952439)
--(axis cs:640,0.263802927117918)
--(axis cs:639,0.265965000648842)
--(axis cs:638,0.266219024985544)
--(axis cs:637,0.267653463776687)
--(axis cs:636,0.269481277137849)
--(axis cs:635,0.269938006264878)
--(axis cs:634,0.271792430811344)
--(axis cs:633,0.273793866333927)
--(axis cs:632,0.275074544241423)
--(axis cs:631,0.27729227093275)
--(axis cs:630,0.279568025987548)
--(axis cs:629,0.279924110918862)
--(axis cs:628,0.28025864473789)
--(axis cs:627,0.280657574428318)
--(axis cs:626,0.282664938548134)
--(axis cs:625,0.284712257938442)
--(axis cs:624,0.28695027478166)
--(axis cs:623,0.288301712692893)
--(axis cs:622,0.288378385884391)
--(axis cs:621,0.288748186237862)
--(axis cs:620,0.291100267240472)
--(axis cs:619,0.291702121852066)
--(axis cs:618,0.293649179571818)
--(axis cs:617,0.294132611558986)
--(axis cs:616,0.295695052571456)
--(axis cs:615,0.297513780522446)
--(axis cs:614,0.298901301477849)
--(axis cs:613,0.300234256896708)
--(axis cs:612,0.301834482529766)
--(axis cs:611,0.287504156160986)
--(axis cs:610,0.289150103216384)
--(axis cs:609,0.289063745922284)
--(axis cs:608,0.28980068209536)
--(axis cs:607,0.291315256766847)
--(axis cs:606,0.276762097161559)
--(axis cs:605,0.279010024616045)
--(axis cs:604,0.279443917203719)
--(axis cs:603,0.279302441577023)
--(axis cs:602,0.281241280053514)
--(axis cs:601,0.280889759194496)
--(axis cs:600,0.283378748609473)
--(axis cs:599,0.285671969773862)
--(axis cs:598,0.28716698158749)
--(axis cs:597,0.287017283538146)
--(axis cs:596,0.287295042528413)
--(axis cs:595,0.287017922499145)
--(axis cs:594,0.287386419850984)
--(axis cs:593,0.287786991513692)
--(axis cs:592,0.289847267829786)
--(axis cs:591,0.291917598637161)
--(axis cs:590,0.29246634669513)
--(axis cs:589,0.294730650654915)
--(axis cs:588,0.297017777693639)
--(axis cs:587,0.298295136828707)
--(axis cs:586,0.298716547456796)
--(axis cs:585,0.301071480155608)
--(axis cs:584,0.303227972354725)
--(axis cs:583,0.304907959202383)
--(axis cs:582,0.304965314446852)
--(axis cs:581,0.306513686765279)
--(axis cs:580,0.30680185832226)
--(axis cs:579,0.309019872253426)
--(axis cs:578,0.309616313058274)
--(axis cs:577,0.311942720190078)
--(axis cs:576,0.313482581055138)
--(axis cs:575,0.313511350268295)
--(axis cs:574,0.314953449910922)
--(axis cs:573,0.315453706562923)
--(axis cs:572,0.317883612337548)
--(axis cs:571,0.304017359593725)
--(axis cs:570,0.305407363447585)
--(axis cs:569,0.305734971946281)
--(axis cs:568,0.306402705282684)
--(axis cs:567,0.308726198441375)
--(axis cs:566,0.309369990537373)
--(axis cs:565,0.310801757415747)
--(axis cs:564,0.313314795840243)
--(axis cs:563,0.315480583997272)
--(axis cs:562,0.315977063477484)
--(axis cs:561,0.301599783069798)
--(axis cs:560,0.286544132155016)
--(axis cs:559,0.287013814293425)
--(axis cs:558,0.2895775951762)
--(axis cs:557,0.290158486784187)
--(axis cs:556,0.27489252268668)
--(axis cs:555,0.276481664421311)
--(axis cs:554,0.276820657286598)
--(axis cs:553,0.27681524062573)
--(axis cs:552,0.260483170537392)
--(axis cs:551,0.26107930106816)
--(axis cs:550,0.263422582471481)
--(axis cs:549,0.266703996152428)
--(axis cs:548,0.265179676431544)
--(axis cs:547,0.267591195031428)
--(axis cs:546,0.269984737762155)
--(axis cs:545,0.27096968242518)
--(axis cs:544,0.272781859187407)
--(axis cs:543,0.272656504563689)
--(axis cs:542,0.274539178743778)
--(axis cs:541,0.275189841828932)
--(axis cs:540,0.275730359842482)
--(axis cs:539,0.275506468951739)
--(axis cs:538,0.278060424359432)
--(axis cs:537,0.276225042022945)
--(axis cs:536,0.307243003509547)
--(axis cs:535,0.340400134753799)
--(axis cs:534,0.338438174325141)
--(axis cs:533,0.336476213896481)
--(axis cs:532,0.334514253467824)
--(axis cs:531,0.332552293039166)
--(axis cs:530,0.330590332610507)
--(axis cs:529,0.32862837218185)
--(axis cs:528,0.326666411753192)
--(axis cs:527,0.324704451324533)
--(axis cs:526,0.322742490895875)
--(axis cs:525,0.357637358519645)
--(axis cs:524,0.355605328075679)
--(axis cs:523,0.353573297631713)
--(axis cs:522,0.351541267187746)
--(axis cs:521,0.349509236743779)
--(axis cs:520,0.347477206299812)
--(axis cs:519,0.345445175855847)
--(axis cs:518,0.34341314541188)
--(axis cs:517,0.341381114967914)
--(axis cs:516,0.339349084523948)
--(axis cs:515,0.337317054079981)
--(axis cs:514,0.335285023636014)
--(axis cs:513,0.333252993192047)
--(axis cs:512,0.331220962748082)
--(axis cs:511,0.329188932304115)
--(axis cs:510,0.327156901860148)
--(axis cs:509,0.325124871416183)
--(axis cs:508,0.323092840972217)
--(axis cs:507,0.32106081052825)
--(axis cs:506,0.319028780084283)
--(axis cs:505,0.317519746363502)
--(axis cs:504,0.319768004156336)
--(axis cs:503,0.320602952718305)
--(axis cs:502,0.320551426343687)
--(axis cs:501,0.322722005809155)
--(axis cs:500,0.324731454773932)
--(axis cs:499,0.325197569140008)
--(axis cs:498,0.34032746955193)
--(axis cs:497,0.338220178721153)
--(axis cs:496,0.336112887890375)
--(axis cs:495,0.334005597059597)
--(axis cs:494,0.331898306228819)
--(axis cs:493,0.329791015398041)
--(axis cs:492,0.327683724567263)
--(axis cs:491,0.325576433736486)
--(axis cs:490,0.323469142905707)
--(axis cs:489,0.321361852074929)
--(axis cs:488,0.320099999192007)
--(axis cs:487,0.320296101858953)
--(axis cs:486,0.354511157834311)
--(axis cs:485,0.352322817356202)
--(axis cs:484,0.350134476878091)
--(axis cs:483,0.347946136399981)
--(axis cs:482,0.345757795921871)
--(axis cs:481,0.343569455443763)
--(axis cs:480,0.341381114965654)
--(axis cs:479,0.339192774487542)
--(axis cs:478,0.337004434009433)
--(axis cs:477,0.334816093531324)
--(axis cs:476,0.334819624803264)
--(axis cs:475,0.37210541527342)
--(axis cs:474,0.369829541176203)
--(axis cs:473,0.367553667078987)
--(axis cs:472,0.36527779298177)
--(axis cs:471,0.363001918884553)
--(axis cs:470,0.360726044787336)
--(axis cs:469,0.358450170690118)
--(axis cs:468,0.356174296592902)
--(axis cs:467,0.353898422495685)
--(axis cs:466,0.351622548398467)
--(axis cs:465,0.34934667430125)
--(axis cs:464,0.347070800204034)
--(axis cs:463,0.344794926106819)
--(axis cs:462,0.342519052009603)
--(axis cs:461,0.340243177912386)
--(axis cs:460,0.337967303815169)
--(axis cs:459,0.335691429717952)
--(axis cs:458,0.333415555620735)
--(axis cs:457,0.331139681523517)
--(axis cs:456,0.328863807426301)
--(axis cs:455,0.326587933329083)
--(axis cs:454,0.324312059231866)
--(axis cs:453,0.322036185134649)
--(axis cs:452,0.362717434608933)
--(axis cs:451,0.360346732424381)
--(axis cs:450,0.35797603023983)
--(axis cs:449,0.355605328055278)
--(axis cs:448,0.353234625870726)
--(axis cs:447,0.350863923686175)
--(axis cs:446,0.348493221501624)
--(axis cs:445,0.346122519317072)
--(axis cs:444,0.343751817132522)
--(axis cs:443,0.341381114947972)
--(axis cs:442,0.339010412763421)
--(axis cs:441,0.33663971057887)
--(axis cs:440,0.334269008394318)
--(axis cs:439,0.377250869701853)
--(axis cs:438,0.374777093509421)
--(axis cs:437,0.372303317316989)
--(axis cs:436,0.369829541124556)
--(axis cs:435,0.367355764932123)
--(axis cs:434,0.36488198873969)
--(axis cs:433,0.362408212547258)
--(axis cs:432,0.408622849484397)
--(axis cs:431,0.406036628919995)
--(axis cs:430,0.403450408355593)
--(axis cs:429,0.400864187791189)
--(axis cs:428,0.398277967226785)
--(axis cs:427,0.395691746662381)
--(axis cs:426,0.393105526097976)
--(axis cs:425,0.390519305533571)
--(axis cs:424,0.387933084969164)
--(axis cs:423,0.385346864404758)
--(axis cs:422,0.382760643840352)
--(axis cs:421,0.432145140960518)
--(axis cs:420,0.429435767037092)
--(axis cs:419,0.426726393113667)
--(axis cs:418,0.42401701919024)
--(axis cs:417,0.421307645266812)
--(axis cs:416,0.418598271343383)
--(axis cs:415,0.415888897419953)
--(axis cs:414,0.413179523496524)
--(axis cs:413,0.428732240723732)
--(axis cs:412,0.426315810505198)
--(axis cs:411,0.423894306515577)
--(axis cs:410,0.539139765249451)
--(axis cs:409,0.535920081801383)
--(axis cs:408,0.533903581827506)
--(axis cs:407,0.531892027313702)
--(axis cs:406,0.529880048693679)
--(axis cs:405,0.527005674081568)
--(axis cs:404,0.525011486011948)
--(axis cs:403,0.522321150330416)
--(axis cs:402,0.51944809173863)
--(axis cs:401,0.515689800502559)
--(axis cs:400,0.513329267851452)
--(axis cs:399,0.511163234626066)
--(axis cs:398,0.508997882399482)
--(axis cs:397,0.505754004175381)
--(axis cs:396,0.501986134156907)
--(axis cs:395,0.498218396219402)
--(axis cs:394,0.495532508147521)
--(axis cs:393,0.4933697559851)
--(axis cs:392,0.490682915127667)
--(axis cs:391,0.487788890001354)
--(axis cs:390,0.484005256231805)
--(axis cs:389,0.481857861842256)
--(axis cs:388,0.478065860473321)
--(axis cs:387,0.474279088162371)
--(axis cs:386,0.470492455620864)
--(axis cs:385,0.467253604934309)
--(axis cs:384,0.465078756563298)
--(axis cs:383,0.464232423808074)
--(axis cs:382,0.463425097963029)
--(axis cs:381,0.460173981442552)
--(axis cs:380,0.456917108758208)
--(axis cs:379,0.453659180579693)
--(axis cs:378,0.449859342139176)
--(axis cs:377,0.447181864745525)
--(axis cs:376,0.443165900295638)
--(axis cs:375,0.441232841260809)
--(axis cs:374,0.438555927343838)
--(axis cs:373,0.435877542044194)
--(axis cs:372,0.432050659687932)
--(axis cs:371,0.561167186225559)
--(axis cs:370,0.556993657735954)
--(axis cs:369,0.554712102495056)
--(axis cs:368,0.552431552265086)
--(axis cs:367,0.549397413424644)
--(axis cs:366,0.546355564064668)
--(axis cs:365,0.543888962525492)
--(axis cs:364,0.541641918230683)
--(axis cs:363,0.537797633578805)
--(axis cs:362,0.534556855754307)
--(axis cs:361,0.530351769215567)
--(axis cs:360,0.526148083182888)
--(axis cs:359,0.523115514404844)
--(axis cs:358,0.518902055239665)
--(axis cs:357,0.514682933272565)
--(axis cs:356,0.511061328476875)
--(axis cs:355,0.50685468664359)
--(axis cs:354,0.502652619706494)
--(axis cs:353,0.501297719781323)
--(axis cs:352,0.497085373473273)
--(axis cs:351,0.492869003446157)
--(axis cs:350,0.489805491317836)
--(axis cs:349,0.485578784120472)
--(axis cs:348,0.482519140734337)
--(axis cs:347,0.479454121172601)
--(axis cs:346,0.476392181135507)
--(axis cs:345,0.472144508675237)
--(axis cs:344,0.467907961218179)
--(axis cs:343,0.464829171354849)
--(axis cs:342,0.462598815952235)
--(axis cs:341,0.458341632581804)
--(axis cs:340,0.45444980507027)
--(axis cs:339,0.452213249212289)
--(axis cs:338,0.448580354102633)
--(axis cs:337,0.447543460508657)
--(axis cs:336,0.443279805667467)
--(axis cs:335,0.439016573591966)
--(axis cs:334,0.436799520467424)
--(axis cs:333,0.432262112280719)
--(axis cs:332,0.427992199713359)
--(axis cs:331,0.423453864701174)
--(axis cs:330,0.46584289510165)
--(axis cs:329,0.462286842198465)
--(axis cs:328,0.458730789295138)
--(axis cs:327,0.455174736391665)
--(axis cs:326,0.529140474103588)
--(axis cs:325,0.553939516257926)
--(axis cs:324,0.549201610005937)
--(axis cs:323,0.544179042596618)
--(axis cs:322,0.540072250313506)
--(axis cs:321,0.537164504426144)
--(axis cs:320,0.533624280960097)
--(axis cs:319,0.528862631275967)
--(axis cs:318,0.524508115719339)
--(axis cs:317,0.521606128543813)
--(axis cs:316,0.518065357881038)
--(axis cs:315,0.516645521327648)
--(axis cs:314,0.515283310339511)
--(axis cs:313,0.511480637281158)
--(axis cs:312,0.506685686532976)
--(axis cs:311,0.504069120682448)
--(axis cs:310,0.50146831258064)
--(axis cs:309,0.49666389539416)
--(axis cs:308,0.494058405976045)
--(axis cs:307,0.489909466443872)
--(axis cs:306,0.487085455848887)
--(axis cs:305,0.484500810832283)
--(axis cs:304,0.481687170788766)
--(axis cs:303,0.476607501711589)
--(axis cs:302,0.471768786704027)
--(axis cs:301,0.470536916024602)
--(axis cs:300,0.465693277224677)
--(axis cs:299,0.460595136939848)
--(axis cs:298,0.457786384151534)
--(axis cs:297,0.45429766112732)
--(axis cs:296,0.451491376035098)
--(axis cs:295,0.447319982267461)
--(axis cs:294,0.442463171958032)
--(axis cs:293,0.438715285572445)
--(axis cs:292,0.434544919282292)
--(axis cs:291,0.431696703381526)
--(axis cs:290,0.428644810794147)
--(axis cs:289,0.423756883870207)
--(axis cs:288,0.422652280922322)
--(axis cs:287,0.41776048154302)
--(axis cs:286,0.414015036801816)
--(axis cs:285,0.410534615435521)
--(axis cs:284,0.406354894785063)
--(axis cs:283,0.575460342225644)
--(axis cs:282,0.571844280041265)
--(axis cs:281,0.566323560556895)
--(axis cs:280,0.561524638645994)
--(axis cs:279,0.556448218129172)
--(axis cs:278,0.550924470292544)
--(axis cs:277,0.549283643391184)
--(axis cs:276,0.545955284494299)
--(axis cs:275,0.54263337740681)
--(axis cs:274,0.539329688311564)
--(axis cs:273,0.534507464598347)
--(axis cs:272,0.528943841538931)
--(axis cs:271,0.525639730569139)
--(axis cs:270,0.520823539653914)
--(axis cs:269,0.514923082454184)
--(axis cs:268,0.510881164980388)
--(axis cs:267,0.509370198243581)
--(axis cs:266,0.503766999047369)
--(axis cs:265,0.500170223590864)
--(axis cs:264,0.49456774659841)
--(axis cs:263,0.490531567798511)
--(axis cs:262,0.488798959570885)
--(axis cs:261,0.483178804901593)
--(axis cs:260,0.479124109876424)
--(axis cs:259,0.474301655202731)
--(axis cs:258,0.471316903499253)
--(axis cs:257,0.466472119259348)
--(axis cs:256,0.460846401903958)
--(axis cs:255,0.455212092865823)
--(axis cs:254,0.449571563677962)
--(axis cs:253,0.443932388443872)
--(axis cs:252,0.440680186312426)
--(axis cs:251,0.439299186242206)
--(axis cs:250,0.436083890629443)
--(axis cs:249,0.433116938771736)
--(axis cs:248,0.430163920285038)
--(axis cs:247,0.424462775094038)
--(axis cs:246,0.420469740987046)
--(axis cs:245,0.41558434369509)
--(axis cs:244,0.409867558663641)
--(axis cs:243,0.405857535757016)
--(axis cs:242,0.401522272236434)
--(axis cs:241,0.39750404285162)
--(axis cs:240,0.394609150346692)
--(axis cs:239,0.391718681757968)
--(axis cs:238,0.388478503978872)
--(axis cs:237,0.382734376137301)
--(axis cs:236,0.377827869859859)
--(axis cs:235,0.376747759037264)
--(axis cs:234,0.372795070608869)
--(axis cs:233,0.366996401613827)
--(axis cs:232,0.36120827246454)
--(axis cs:231,0.361288392476009)
--(axis cs:230,0.361283068568939)
--(axis cs:229,0.364658869356821)
--(axis cs:228,0.367305429352539)
--(axis cs:227,0.370905909095788)
--(axis cs:226,0.374214579363264)
--(axis cs:225,0.377033076060012)
--(axis cs:224,0.376823945558253)
--(axis cs:223,0.377088196051085)
--(axis cs:222,0.380534086722039)
--(axis cs:221,0.38403328157693)
--(axis cs:220,0.387328621101111)
--(axis cs:219,0.390775272601045)
--(axis cs:218,0.39401842594025)
--(axis cs:217,0.397612460806815)
--(axis cs:216,0.39740177170992)
--(axis cs:215,0.400781295640605)
--(axis cs:214,0.404228002789777)
--(axis cs:213,0.407858892392783)
--(axis cs:212,0.40777808540341)
--(axis cs:211,0.411357873917565)
--(axis cs:210,0.414786928247057)
--(axis cs:209,0.418375985480163)
--(axis cs:208,0.421619888843112)
--(axis cs:207,0.425066034846124)
--(axis cs:206,0.42784323105191)
--(axis cs:205,0.431302096228761)
--(axis cs:204,0.4310865670838)
--(axis cs:203,0.434516733417759)
--(axis cs:202,0.437902419452179)
--(axis cs:201,0.441139172530104)
--(axis cs:200,0.443778985030137)
--(axis cs:199,0.447155529402883)
--(axis cs:198,0.409695423238547)
--(axis cs:197,0.41255647252614)
--(axis cs:196,0.416053590332529)
--(axis cs:195,0.415936815940182)
--(axis cs:194,0.416115288312771)
--(axis cs:193,0.419535458489903)
--(axis cs:192,0.422657631941184)
--(axis cs:191,0.425333970604017)
--(axis cs:190,0.428817087704437)
--(axis cs:189,0.428523073692536)
--(axis cs:188,0.432143097184518)
--(axis cs:187,0.391006851055993)
--(axis cs:186,0.415417919446293)
--(axis cs:185,0.446099013420998)
--(axis cs:184,0.524560741301606)
--(axis cs:183,0.506842758301163)
--(axis cs:182,0.550571407332691)
--(axis cs:181,0.536825395487452)
--(axis cs:180,0.537672915513394)
--(axis cs:179,0.524816611175896)
--(axis cs:178,0.519181268631085)
--(axis cs:177,0.586661291780024)
--(axis cs:176,0.578060371009762)
--(axis cs:175,0.569935276262189)
--(axis cs:174,0.562989205815994)
--(axis cs:173,0.553210500213461)
--(axis cs:172,0.544605118997089)
--(axis cs:171,0.691116934024268)
--(axis cs:170,0.681507350630433)
--(axis cs:169,0.671896670862756)
--(axis cs:168,0.660627594709636)
--(axis cs:167,0.651701821768592)
--(axis cs:166,0.644444702691378)
--(axis cs:165,0.63716003991015)
--(axis cs:164,0.628260166594302)
--(axis cs:163,0.617012739464165)
--(axis cs:162,0.608117165943614)
--(axis cs:161,0.599229666789861)
--(axis cs:160,0.590350443936501)
--(axis cs:159,0.583107214219045)
--(axis cs:158,0.573230985927767)
--(axis cs:157,0.565958191003905)
--(axis cs:156,0.725051269852641)
--(axis cs:155,0.717440429199818)
--(axis cs:154,0.706268156678202)
--(axis cs:153,0.698311975558794)
--(axis cs:152,0.690326151579636)
--(axis cs:151,0.679474368818829)
--(axis cs:150,0.671754924564862)
--(axis cs:149,0.661984300209523)
--(axis cs:148,0.650823168211675)
--(axis cs:147,0.643076017843201)
--(axis cs:146,0.635001489749304)
--(axis cs:145,0.625239780911926)
--(axis cs:144,0.617432802940997)
--(axis cs:143,0.606268817162406)
--(axis cs:142,0.5981331762123)
--(axis cs:141,0.587267453590784)
--(axis cs:140,0.763549476462222)
--(axis cs:139,0.752730873870779)
--(axis cs:138,0.740366620556183)
--(axis cs:137,0.955272682684097)
--(axis cs:136,0.946902040273701)
--(axis cs:135,0.9326435578773)
--(axis cs:134,0.918383264502454)
--(axis cs:133,0.900539371057193)
--(axis cs:132,0.888555513385522)
--(axis cs:131,0.874292670831336)
--(axis cs:130,0.856386473794353)
--(axis cs:129,0.841627470074387)
--(axis cs:128,0.827388326301702)
--(axis cs:127,0.815374443671285)
--(axis cs:126,0.80338987646864)
--(axis cs:125,0.788611017373314)
--(axis cs:124,0.770618456409126)
--(axis cs:123,0.9956321367352)
--(axis cs:122,0.986737799325539)
--(axis cs:121,0.973343008461947)
--(axis cs:120,0.965141434184182)
--(axis cs:119,0.947827466587402)
--(axis cs:118,0.926095485534858)
--(axis cs:117,0.908823125980062)
--(axis cs:116,0.899877293832827)
--(axis cs:115,0.890866177042904)
--(axis cs:114,0.873636019249974)
--(axis cs:113,0.851951358144779)
--(axis cs:112,0.834769225483223)
--(axis cs:111,0.81298793175984)
--(axis cs:110,1.04975495432333)
--(axis cs:109,1.03449080919539)
--(axis cs:108,1.01415389509557)
--(axis cs:107,0.987128249932207)
--(axis cs:106,0.959968567074355)
--(axis cs:105,0.944600954663044)
--(axis cs:104,0.936117819370018)
--(axis cs:103,0.908866264297746)
--(axis cs:102,0.888513712433234)
--(axis cs:101,0.861111050457762)
--(axis cs:100,0.853948364134807)
--(axis cs:99,0.838579763317662)
--(axis cs:98,0.819402467442642)
--(axis cs:97,0.791962348057578)
--(axis cs:96,0.783630760699392)
--(axis cs:95,0.763267944592828)
--(axis cs:94,0.744172157323483)
--(axis cs:93,0.736894585331812)
--(axis cs:92,0.728376771603792)
--(axis cs:91,0.709204862699058)
--(axis cs:90,0.700588549554817)
--(axis cs:89,0.673525600346849)
--(axis cs:88,0.646299384665843)
--(axis cs:87,0.618900410564049)
--(axis cs:86,0.603388787725224)
--(axis cs:85,0.596322051184711)
--(axis cs:84,0.568839210150421)
--(axis cs:83,0.549715941551816)
--(axis cs:82,0.534313804447946)
--(axis cs:81,0.532283280011111)
--(axis cs:80,0.535844734152252)
--(axis cs:79,0.54408982463054)
--(axis cs:78,0.55092390355469)
--(axis cs:77,0.556845789685692)
--(axis cs:76,0.560330754890713)
--(axis cs:75,0.566202676278691)
--(axis cs:74,0.56858662307525)
--(axis cs:73,0.57211151308047)
--(axis cs:72,0.575454044680927)
--(axis cs:71,0.579625486134567)
--(axis cs:70,0.582126669849897)
--(axis cs:69,0.585007338940464)
--(axis cs:68,0.586221394159347)
--(axis cs:67,0.589833514154613)
--(axis cs:66,0.593252292432062)
--(axis cs:65,0.597596440103475)
--(axis cs:64,0.607003377800897)
--(axis cs:63,0.608010459897702)
--(axis cs:62,0.853680714566705)
--(axis cs:61,0.829079036133867)
--(axis cs:60,1.05512100059631)
--(axis cs:59,1.02277114188127)
--(axis cs:58,0.990421283166218)
--(axis cs:57,0.95807142445117)
--(axis cs:56,0.925721565736121)
--(axis cs:55,0.893371707021073)
--(axis cs:54,0.861021848306025)
--(axis cs:53,0.828671989590976)
--(axis cs:52,0.796322130875928)
--(axis cs:51,0.763972272160879)
--(axis cs:50,0.731622413445831)
--(axis cs:49,0.699272554730783)
--(axis cs:48,0.690329087546898)
--(axis cs:47,0.694772396637508)
--(axis cs:46,0.698345932502414)
--(axis cs:45,0.704998560907672)
--(axis cs:44,0.70928500380247)
--(axis cs:43,0.717594517631257)
--(axis cs:42,0.718334913873611)
--(axis cs:41,0.722727425445602)
--(axis cs:40,0.72996708780525)
--(axis cs:39,0.737811644552798)
--(axis cs:38,0.744811231127289)
--(axis cs:37,0.747351531880472)
--(axis cs:36,0.755332607393824)
--(axis cs:35,0.757175833977692)
--(axis cs:34,0.754619634354829)
--(axis cs:33,0.745010994646351)
--(axis cs:32,0.744958483185421)
--(axis cs:31,0.756508996637922)
--(axis cs:30,1.10824905366304)
--(axis cs:29,1.05417507210609)
--(axis cs:28,1.00009952946518)
--(axis cs:27,0.948482564724394)
--(axis cs:26,0.896935459018499)
--(axis cs:25,0.847818411295747)
--(axis cs:24,0.851844195531726)
--(axis cs:23,0.855869979767704)
--(axis cs:22,0.859895764003682)
--(axis cs:21,0.86392154823966)
--(axis cs:20,0.867947332475639)
--(axis cs:19,0.871973116711617)
--(axis cs:18,0.898065666594395)
--(axis cs:17,0.910028339118873)
--(axis cs:16,0.948513531354966)
--(axis cs:15,0.948418076035227)
--(axis cs:14,0.958831708392806)
--(axis cs:13,0.962469341230282)
--(axis cs:12,0.999995363800565)
--(axis cs:11,0.999995363800565)
--(axis cs:10,0.999995363800565)
--(axis cs:9,0.999995363800565)
--(axis cs:8,0.999995363800565)
--(axis cs:7,0.999995363800565)
--(axis cs:6,0.999995363800565)
--(axis cs:5,0.999995363800565)
--(axis cs:4,0.999995363800565)
--(axis cs:3,0.999995363800565)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.0627450980392157, line width=0pt]
(axis cs:0,1)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0)
--(axis cs:19,0)
--(axis cs:20,0)
--(axis cs:21,0)
--(axis cs:22,0)
--(axis cs:23,0)
--(axis cs:24,0)
--(axis cs:25,0)
--(axis cs:26,0)
--(axis cs:27,0)
--(axis cs:28,0)
--(axis cs:29,0)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0)
--(axis cs:33,0)
--(axis cs:34,0)
--(axis cs:35,0)
--(axis cs:36,0)
--(axis cs:37,0)
--(axis cs:38,0)
--(axis cs:39,0)
--(axis cs:40,0)
--(axis cs:41,0)
--(axis cs:42,0)
--(axis cs:43,0)
--(axis cs:44,0)
--(axis cs:45,0)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0)
--(axis cs:49,0)
--(axis cs:50,0)
--(axis cs:51,0)
--(axis cs:52,0)
--(axis cs:53,0)
--(axis cs:54,0)
--(axis cs:55,0)
--(axis cs:56,0)
--(axis cs:57,0)
--(axis cs:58,0)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0)
--(axis cs:62,0)
--(axis cs:63,0)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0)
--(axis cs:67,0)
--(axis cs:68,0)
--(axis cs:69,0)
--(axis cs:70,0)
--(axis cs:71,0)
--(axis cs:72,0)
--(axis cs:73,0)
--(axis cs:74,0)
--(axis cs:75,0)
--(axis cs:76,0)
--(axis cs:77,0)
--(axis cs:78,0)
--(axis cs:79,0)
--(axis cs:80,0)
--(axis cs:81,0)
--(axis cs:82,0)
--(axis cs:83,0)
--(axis cs:84,0)
--(axis cs:85,0)
--(axis cs:86,0)
--(axis cs:87,0)
--(axis cs:88,0)
--(axis cs:89,0)
--(axis cs:90,0)
--(axis cs:91,0)
--(axis cs:92,0)
--(axis cs:93,0)
--(axis cs:94,0)
--(axis cs:95,0)
--(axis cs:96,0)
--(axis cs:97,0)
--(axis cs:98,0)
--(axis cs:99,0)
--(axis cs:100,0)
--(axis cs:101,0)
--(axis cs:102,0)
--(axis cs:103,0)
--(axis cs:104,0)
--(axis cs:105,0)
--(axis cs:106,0)
--(axis cs:107,0)
--(axis cs:108,0)
--(axis cs:109,0)
--(axis cs:110,0)
--(axis cs:111,0)
--(axis cs:112,0)
--(axis cs:113,0)
--(axis cs:114,0)
--(axis cs:115,0)
--(axis cs:116,0)
--(axis cs:117,0)
--(axis cs:118,0)
--(axis cs:119,0)
--(axis cs:120,0)
--(axis cs:121,0)
--(axis cs:122,0)
--(axis cs:123,0)
--(axis cs:124,0)
--(axis cs:125,0)
--(axis cs:126,0)
--(axis cs:127,0)
--(axis cs:128,0)
--(axis cs:129,0)
--(axis cs:130,0)
--(axis cs:131,0)
--(axis cs:132,0)
--(axis cs:133,0)
--(axis cs:134,0)
--(axis cs:135,0)
--(axis cs:136,0)
--(axis cs:137,0)
--(axis cs:138,0)
--(axis cs:139,0)
--(axis cs:140,0)
--(axis cs:141,0)
--(axis cs:142,0)
--(axis cs:143,0)
--(axis cs:144,0)
--(axis cs:145,0)
--(axis cs:146,0)
--(axis cs:147,0)
--(axis cs:148,0)
--(axis cs:149,0)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0)
--(axis cs:153,0)
--(axis cs:154,0)
--(axis cs:155,0)
--(axis cs:156,0)
--(axis cs:157,0)
--(axis cs:158,0)
--(axis cs:159,0)
--(axis cs:160,0)
--(axis cs:161,0)
--(axis cs:162,0)
--(axis cs:163,0)
--(axis cs:164,0)
--(axis cs:165,0)
--(axis cs:166,0)
--(axis cs:167,0)
--(axis cs:168,0)
--(axis cs:169,0)
--(axis cs:170,0)
--(axis cs:171,0)
--(axis cs:172,0)
--(axis cs:173,0)
--(axis cs:174,0)
--(axis cs:175,0)
--(axis cs:176,0)
--(axis cs:177,0)
--(axis cs:178,0)
--(axis cs:179,0)
--(axis cs:180,0)
--(axis cs:181,0)
--(axis cs:182,0)
--(axis cs:183,0)
--(axis cs:184,0)
--(axis cs:185,0)
--(axis cs:186,0)
--(axis cs:187,0)
--(axis cs:188,0)
--(axis cs:189,0)
--(axis cs:190,0)
--(axis cs:191,0)
--(axis cs:192,0)
--(axis cs:193,0)
--(axis cs:194,0)
--(axis cs:195,0)
--(axis cs:196,0)
--(axis cs:197,0)
--(axis cs:198,0)
--(axis cs:199,0)
--(axis cs:200,0)
--(axis cs:201,0)
--(axis cs:202,0)
--(axis cs:203,0)
--(axis cs:204,0)
--(axis cs:205,0)
--(axis cs:206,0)
--(axis cs:207,0)
--(axis cs:208,0)
--(axis cs:209,0)
--(axis cs:210,0)
--(axis cs:211,0)
--(axis cs:212,0)
--(axis cs:213,0)
--(axis cs:214,0)
--(axis cs:215,0)
--(axis cs:216,0)
--(axis cs:217,0)
--(axis cs:218,0)
--(axis cs:219,0)
--(axis cs:220,0)
--(axis cs:221,0)
--(axis cs:222,0)
--(axis cs:223,0)
--(axis cs:224,0)
--(axis cs:225,0)
--(axis cs:226,0)
--(axis cs:227,0)
--(axis cs:228,0)
--(axis cs:229,0)
--(axis cs:230,0)
--(axis cs:231,0)
--(axis cs:232,0)
--(axis cs:233,0)
--(axis cs:234,0)
--(axis cs:235,0)
--(axis cs:236,0)
--(axis cs:237,0)
--(axis cs:238,0)
--(axis cs:239,0)
--(axis cs:240,0)
--(axis cs:241,0)
--(axis cs:242,0)
--(axis cs:243,0)
--(axis cs:244,0)
--(axis cs:245,0)
--(axis cs:246,0)
--(axis cs:247,0)
--(axis cs:248,0)
--(axis cs:249,0)
--(axis cs:250,0)
--(axis cs:251,0)
--(axis cs:252,0)
--(axis cs:253,0)
--(axis cs:254,0)
--(axis cs:255,0)
--(axis cs:256,0)
--(axis cs:257,0)
--(axis cs:258,0)
--(axis cs:259,0)
--(axis cs:260,0)
--(axis cs:261,0)
--(axis cs:262,0)
--(axis cs:263,0)
--(axis cs:264,0)
--(axis cs:265,0)
--(axis cs:266,0)
--(axis cs:267,0)
--(axis cs:268,0)
--(axis cs:269,0)
--(axis cs:270,0)
--(axis cs:271,0)
--(axis cs:272,0)
--(axis cs:273,0)
--(axis cs:274,0)
--(axis cs:275,0)
--(axis cs:276,0)
--(axis cs:277,0)
--(axis cs:278,0)
--(axis cs:279,0)
--(axis cs:280,0)
--(axis cs:281,0)
--(axis cs:282,0)
--(axis cs:283,0)
--(axis cs:284,0)
--(axis cs:285,0)
--(axis cs:286,0)
--(axis cs:287,0)
--(axis cs:288,0)
--(axis cs:289,0)
--(axis cs:290,0)
--(axis cs:291,0)
--(axis cs:292,0)
--(axis cs:293,0)
--(axis cs:294,0)
--(axis cs:295,0)
--(axis cs:296,0)
--(axis cs:297,0)
--(axis cs:298,0)
--(axis cs:299,0)
--(axis cs:300,0)
--(axis cs:301,0)
--(axis cs:302,0)
--(axis cs:303,0)
--(axis cs:304,0)
--(axis cs:305,0)
--(axis cs:306,0)
--(axis cs:307,0)
--(axis cs:308,0)
--(axis cs:309,0)
--(axis cs:310,0)
--(axis cs:311,0)
--(axis cs:312,0)
--(axis cs:313,0)
--(axis cs:314,0)
--(axis cs:315,0)
--(axis cs:316,0)
--(axis cs:317,0)
--(axis cs:318,0)
--(axis cs:319,0)
--(axis cs:320,0)
--(axis cs:321,0)
--(axis cs:322,0)
--(axis cs:323,0)
--(axis cs:324,0)
--(axis cs:325,0)
--(axis cs:326,0)
--(axis cs:327,0)
--(axis cs:328,0)
--(axis cs:329,0)
--(axis cs:330,0)
--(axis cs:331,0)
--(axis cs:332,0)
--(axis cs:333,0)
--(axis cs:334,0)
--(axis cs:335,0)
--(axis cs:336,0)
--(axis cs:337,0)
--(axis cs:338,0)
--(axis cs:339,0)
--(axis cs:340,0)
--(axis cs:341,0)
--(axis cs:342,0)
--(axis cs:343,0)
--(axis cs:344,0)
--(axis cs:345,0)
--(axis cs:346,0)
--(axis cs:347,0)
--(axis cs:348,0)
--(axis cs:349,0)
--(axis cs:350,0)
--(axis cs:351,0)
--(axis cs:352,0)
--(axis cs:353,0)
--(axis cs:354,0)
--(axis cs:355,0)
--(axis cs:356,0)
--(axis cs:357,0)
--(axis cs:358,0)
--(axis cs:359,0)
--(axis cs:360,0)
--(axis cs:361,0)
--(axis cs:362,0)
--(axis cs:363,0)
--(axis cs:364,0)
--(axis cs:365,0)
--(axis cs:366,0)
--(axis cs:367,0)
--(axis cs:368,0)
--(axis cs:369,0)
--(axis cs:370,0)
--(axis cs:371,0)
--(axis cs:372,0)
--(axis cs:373,0)
--(axis cs:374,0)
--(axis cs:375,0)
--(axis cs:376,0)
--(axis cs:377,0)
--(axis cs:378,0)
--(axis cs:379,0)
--(axis cs:380,0)
--(axis cs:381,0)
--(axis cs:382,0)
--(axis cs:383,0)
--(axis cs:384,0)
--(axis cs:385,0)
--(axis cs:386,0)
--(axis cs:387,0)
--(axis cs:388,0)
--(axis cs:389,0)
--(axis cs:390,0)
--(axis cs:391,0)
--(axis cs:392,0)
--(axis cs:393,0)
--(axis cs:394,0)
--(axis cs:395,0)
--(axis cs:396,0)
--(axis cs:397,0)
--(axis cs:398,0)
--(axis cs:399,0)
--(axis cs:400,0)
--(axis cs:401,0)
--(axis cs:402,0)
--(axis cs:403,0)
--(axis cs:404,0)
--(axis cs:405,0)
--(axis cs:406,0)
--(axis cs:407,0)
--(axis cs:408,0)
--(axis cs:409,0)
--(axis cs:410,0)
--(axis cs:411,0)
--(axis cs:412,0)
--(axis cs:413,0)
--(axis cs:414,0)
--(axis cs:415,0)
--(axis cs:416,0)
--(axis cs:417,0)
--(axis cs:418,0)
--(axis cs:419,0)
--(axis cs:420,0)
--(axis cs:421,0)
--(axis cs:422,0)
--(axis cs:423,0)
--(axis cs:424,0)
--(axis cs:425,0)
--(axis cs:426,0)
--(axis cs:427,0)
--(axis cs:428,0)
--(axis cs:429,0)
--(axis cs:430,0)
--(axis cs:431,0)
--(axis cs:432,0)
--(axis cs:433,0)
--(axis cs:434,0)
--(axis cs:435,0)
--(axis cs:436,0)
--(axis cs:437,0)
--(axis cs:438,0)
--(axis cs:439,0)
--(axis cs:440,0)
--(axis cs:441,0)
--(axis cs:442,0)
--(axis cs:443,0)
--(axis cs:444,0)
--(axis cs:445,0)
--(axis cs:446,0)
--(axis cs:447,0)
--(axis cs:448,0)
--(axis cs:449,0)
--(axis cs:450,0)
--(axis cs:451,0)
--(axis cs:452,0)
--(axis cs:453,0)
--(axis cs:454,0)
--(axis cs:455,0)
--(axis cs:456,0)
--(axis cs:457,0)
--(axis cs:458,0)
--(axis cs:459,0)
--(axis cs:460,0)
--(axis cs:461,0)
--(axis cs:462,0)
--(axis cs:463,0)
--(axis cs:464,0)
--(axis cs:465,0)
--(axis cs:466,0)
--(axis cs:467,0)
--(axis cs:468,0)
--(axis cs:469,0)
--(axis cs:470,0)
--(axis cs:471,0)
--(axis cs:472,0)
--(axis cs:473,0)
--(axis cs:474,0)
--(axis cs:475,0)
--(axis cs:476,0)
--(axis cs:477,0)
--(axis cs:478,0)
--(axis cs:479,0)
--(axis cs:480,0)
--(axis cs:481,0)
--(axis cs:482,0)
--(axis cs:483,0)
--(axis cs:484,0)
--(axis cs:485,0)
--(axis cs:486,0)
--(axis cs:487,0)
--(axis cs:488,0)
--(axis cs:489,0)
--(axis cs:490,0)
--(axis cs:491,0)
--(axis cs:492,0)
--(axis cs:493,0)
--(axis cs:494,0)
--(axis cs:495,0)
--(axis cs:496,0)
--(axis cs:497,0)
--(axis cs:498,0)
--(axis cs:499,0)
--(axis cs:500,0)
--(axis cs:501,0)
--(axis cs:502,0)
--(axis cs:503,0)
--(axis cs:504,0)
--(axis cs:505,0)
--(axis cs:506,0)
--(axis cs:507,0)
--(axis cs:508,0)
--(axis cs:509,0)
--(axis cs:510,0)
--(axis cs:511,0)
--(axis cs:512,0)
--(axis cs:513,0)
--(axis cs:514,0)
--(axis cs:515,0)
--(axis cs:516,0)
--(axis cs:517,0)
--(axis cs:518,0)
--(axis cs:519,0)
--(axis cs:520,0)
--(axis cs:521,0)
--(axis cs:522,0)
--(axis cs:523,0)
--(axis cs:524,0)
--(axis cs:525,0)
--(axis cs:526,0)
--(axis cs:527,0)
--(axis cs:528,0)
--(axis cs:529,0)
--(axis cs:530,0)
--(axis cs:531,0)
--(axis cs:532,0)
--(axis cs:533,0)
--(axis cs:534,0)
--(axis cs:535,0)
--(axis cs:536,0)
--(axis cs:537,0)
--(axis cs:538,0)
--(axis cs:539,0)
--(axis cs:540,0)
--(axis cs:541,0)
--(axis cs:542,0)
--(axis cs:543,0)
--(axis cs:544,0)
--(axis cs:545,0)
--(axis cs:546,0)
--(axis cs:547,0)
--(axis cs:548,0)
--(axis cs:549,0)
--(axis cs:550,0)
--(axis cs:551,0)
--(axis cs:552,0)
--(axis cs:553,0)
--(axis cs:554,0)
--(axis cs:555,0)
--(axis cs:556,0)
--(axis cs:557,0)
--(axis cs:558,0)
--(axis cs:559,0)
--(axis cs:560,0)
--(axis cs:561,0)
--(axis cs:562,0)
--(axis cs:563,0)
--(axis cs:564,0)
--(axis cs:565,0)
--(axis cs:566,0)
--(axis cs:567,0)
--(axis cs:568,0)
--(axis cs:569,0)
--(axis cs:570,0)
--(axis cs:571,0)
--(axis cs:572,0)
--(axis cs:573,0)
--(axis cs:574,0)
--(axis cs:575,0)
--(axis cs:576,0)
--(axis cs:577,0)
--(axis cs:578,0)
--(axis cs:579,0)
--(axis cs:580,0)
--(axis cs:581,0)
--(axis cs:582,0)
--(axis cs:583,0)
--(axis cs:584,0)
--(axis cs:585,0)
--(axis cs:586,0)
--(axis cs:587,0)
--(axis cs:588,0)
--(axis cs:589,0)
--(axis cs:590,0)
--(axis cs:591,0)
--(axis cs:592,0)
--(axis cs:593,0)
--(axis cs:594,0)
--(axis cs:595,0)
--(axis cs:596,0)
--(axis cs:597,0)
--(axis cs:598,0)
--(axis cs:599,0)
--(axis cs:600,0)
--(axis cs:601,0)
--(axis cs:602,0)
--(axis cs:603,0)
--(axis cs:604,0)
--(axis cs:605,0)
--(axis cs:606,0)
--(axis cs:607,0)
--(axis cs:608,0)
--(axis cs:609,0)
--(axis cs:610,0)
--(axis cs:611,0)
--(axis cs:612,0)
--(axis cs:613,0)
--(axis cs:614,0)
--(axis cs:615,0)
--(axis cs:616,0)
--(axis cs:617,0)
--(axis cs:618,0)
--(axis cs:619,0)
--(axis cs:620,0)
--(axis cs:621,0)
--(axis cs:622,0)
--(axis cs:623,0)
--(axis cs:624,0)
--(axis cs:625,0)
--(axis cs:626,0)
--(axis cs:627,0)
--(axis cs:628,0)
--(axis cs:629,0)
--(axis cs:630,0)
--(axis cs:631,0)
--(axis cs:632,0)
--(axis cs:633,0)
--(axis cs:634,0)
--(axis cs:635,0)
--(axis cs:636,0)
--(axis cs:637,0)
--(axis cs:638,0)
--(axis cs:639,0)
--(axis cs:640,0)
--(axis cs:641,0)
--(axis cs:642,0)
--(axis cs:643,0)
--(axis cs:644,0)
--(axis cs:645,0)
--(axis cs:646,0)
--(axis cs:647,0)
--(axis cs:648,0)
--(axis cs:649,0)
--(axis cs:650,0)
--(axis cs:651,0)
--(axis cs:652,0)
--(axis cs:653,0)
--(axis cs:654,0)
--(axis cs:655,0)
--(axis cs:656,0)
--(axis cs:657,0)
--(axis cs:658,0)
--(axis cs:659,0)
--(axis cs:660,0)
--(axis cs:661,0)
--(axis cs:662,0)
--(axis cs:663,0)
--(axis cs:664,0)
--(axis cs:665,0)
--(axis cs:666,0)
--(axis cs:667,0)
--(axis cs:668,0)
--(axis cs:669,0)
--(axis cs:670,0)
--(axis cs:671,0)
--(axis cs:672,0)
--(axis cs:673,0)
--(axis cs:674,0)
--(axis cs:675,0)
--(axis cs:676,0)
--(axis cs:677,0)
--(axis cs:678,0)
--(axis cs:679,0)
--(axis cs:680,0)
--(axis cs:681,0)
--(axis cs:682,0)
--(axis cs:683,0)
--(axis cs:684,0)
--(axis cs:685,0)
--(axis cs:686,0)
--(axis cs:687,0)
--(axis cs:688,0)
--(axis cs:689,0)
--(axis cs:690,0)
--(axis cs:691,0)
--(axis cs:692,0)
--(axis cs:693,0)
--(axis cs:694,0)
--(axis cs:695,0)
--(axis cs:696,0)
--(axis cs:697,0)
--(axis cs:698,0)
--(axis cs:699,0)
--(axis cs:700,0)
--(axis cs:701,0)
--(axis cs:702,0)
--(axis cs:703,0)
--(axis cs:704,0)
--(axis cs:705,0)
--(axis cs:706,0)
--(axis cs:707,0)
--(axis cs:708,0)
--(axis cs:709,0)
--(axis cs:710,0)
--(axis cs:711,0)
--(axis cs:712,0)
--(axis cs:713,0)
--(axis cs:714,0)
--(axis cs:715,0)
--(axis cs:716,0)
--(axis cs:717,0)
--(axis cs:718,0)
--(axis cs:719,0)
--(axis cs:720,0)
--(axis cs:721,0)
--(axis cs:722,0)
--(axis cs:723,0)
--(axis cs:724,0)
--(axis cs:725,0)
--(axis cs:726,0)
--(axis cs:727,0)
--(axis cs:728,0)
--(axis cs:729,0)
--(axis cs:730,0)
--(axis cs:731,0)
--(axis cs:732,0)
--(axis cs:733,0)
--(axis cs:734,0)
--(axis cs:735,0)
--(axis cs:736,0)
--(axis cs:737,0)
--(axis cs:738,0)
--(axis cs:739,0)
--(axis cs:740,0)
--(axis cs:741,0)
--(axis cs:742,0)
--(axis cs:743,0)
--(axis cs:744,0)
--(axis cs:745,0)
--(axis cs:746,0)
--(axis cs:747,0)
--(axis cs:748,0)
--(axis cs:749,0)
--(axis cs:750,0)
--(axis cs:751,0)
--(axis cs:752,0)
--(axis cs:753,0)
--(axis cs:754,0)
--(axis cs:755,0)
--(axis cs:756,0)
--(axis cs:757,0)
--(axis cs:758,0)
--(axis cs:759,0)
--(axis cs:760,0)
--(axis cs:761,0)
--(axis cs:762,0)
--(axis cs:763,0)
--(axis cs:764,0)
--(axis cs:765,0)
--(axis cs:766,0)
--(axis cs:767,0)
--(axis cs:768,0)
--(axis cs:769,0)
--(axis cs:770,0)
--(axis cs:771,0)
--(axis cs:772,0)
--(axis cs:773,0)
--(axis cs:774,0)
--(axis cs:775,0)
--(axis cs:776,0)
--(axis cs:777,0)
--(axis cs:778,0)
--(axis cs:779,0)
--(axis cs:780,0)
--(axis cs:781,0)
--(axis cs:782,0)
--(axis cs:783,0)
--(axis cs:784,0)
--(axis cs:785,0)
--(axis cs:786,0)
--(axis cs:787,0)
--(axis cs:788,0)
--(axis cs:789,0)
--(axis cs:790,0)
--(axis cs:791,0)
--(axis cs:792,0)
--(axis cs:793,0)
--(axis cs:794,0)
--(axis cs:795,0)
--(axis cs:796,0)
--(axis cs:797,0)
--(axis cs:798,0)
--(axis cs:799,0)
--(axis cs:800,0)
--(axis cs:801,0)
--(axis cs:802,0)
--(axis cs:803,0)
--(axis cs:804,0)
--(axis cs:805,0)
--(axis cs:806,0)
--(axis cs:807,0)
--(axis cs:808,0)
--(axis cs:809,0)
--(axis cs:810,0)
--(axis cs:811,0)
--(axis cs:812,0)
--(axis cs:813,0)
--(axis cs:814,0)
--(axis cs:815,0)
--(axis cs:816,0)
--(axis cs:817,0)
--(axis cs:818,0)
--(axis cs:819,0)
--(axis cs:820,0)
--(axis cs:821,0)
--(axis cs:822,0)
--(axis cs:823,0)
--(axis cs:824,0)
--(axis cs:825,0)
--(axis cs:826,0)
--(axis cs:827,0)
--(axis cs:828,0)
--(axis cs:829,0)
--(axis cs:830,0)
--(axis cs:831,0)
--(axis cs:832,0)
--(axis cs:833,0)
--(axis cs:834,0)
--(axis cs:835,0)
--(axis cs:836,0)
--(axis cs:837,0)
--(axis cs:838,0)
--(axis cs:839,0)
--(axis cs:840,0)
--(axis cs:841,0)
--(axis cs:842,0)
--(axis cs:843,0)
--(axis cs:844,0)
--(axis cs:845,0)
--(axis cs:846,0)
--(axis cs:847,0)
--(axis cs:848,0)
--(axis cs:849,0)
--(axis cs:850,0)
--(axis cs:851,0)
--(axis cs:852,0)
--(axis cs:853,0)
--(axis cs:854,0)
--(axis cs:855,0)
--(axis cs:856,0)
--(axis cs:857,0)
--(axis cs:858,0)
--(axis cs:859,0)
--(axis cs:860,0)
--(axis cs:861,0)
--(axis cs:862,0)
--(axis cs:863,0)
--(axis cs:864,0)
--(axis cs:865,0)
--(axis cs:866,0)
--(axis cs:867,0)
--(axis cs:868,0)
--(axis cs:869,0)
--(axis cs:870,0)
--(axis cs:871,0)
--(axis cs:872,0)
--(axis cs:873,0)
--(axis cs:874,0)
--(axis cs:875,0)
--(axis cs:876,0)
--(axis cs:877,0)
--(axis cs:878,0)
--(axis cs:879,0)
--(axis cs:880,0)
--(axis cs:881,0)
--(axis cs:882,0)
--(axis cs:883,0)
--(axis cs:884,0)
--(axis cs:885,0)
--(axis cs:886,0)
--(axis cs:887,0)
--(axis cs:888,0)
--(axis cs:889,0)
--(axis cs:890,0)
--(axis cs:891,0)
--(axis cs:892,0)
--(axis cs:893,0)
--(axis cs:894,0)
--(axis cs:895,0)
--(axis cs:896,0)
--(axis cs:897,0)
--(axis cs:898,0)
--(axis cs:899,0)
--(axis cs:900,0)
--(axis cs:901,0)
--(axis cs:902,0)
--(axis cs:903,0)
--(axis cs:904,0)
--(axis cs:905,0)
--(axis cs:906,0)
--(axis cs:907,0)
--(axis cs:908,0)
--(axis cs:909,0)
--(axis cs:910,0)
--(axis cs:911,0)
--(axis cs:912,0)
--(axis cs:913,0)
--(axis cs:914,0)
--(axis cs:915,0)
--(axis cs:916,0)
--(axis cs:917,0)
--(axis cs:918,0)
--(axis cs:919,0)
--(axis cs:920,0)
--(axis cs:921,0)
--(axis cs:922,0)
--(axis cs:923,0)
--(axis cs:924,0)
--(axis cs:925,0)
--(axis cs:926,0)
--(axis cs:927,0)
--(axis cs:928,0)
--(axis cs:929,0)
--(axis cs:930,0)
--(axis cs:931,0)
--(axis cs:932,0)
--(axis cs:933,0)
--(axis cs:934,0)
--(axis cs:935,0)
--(axis cs:936,0)
--(axis cs:937,0)
--(axis cs:938,0)
--(axis cs:939,0)
--(axis cs:940,0)
--(axis cs:941,0)
--(axis cs:942,0)
--(axis cs:943,0)
--(axis cs:944,0)
--(axis cs:945,0)
--(axis cs:946,0)
--(axis cs:947,0)
--(axis cs:948,0)
--(axis cs:949,0)
--(axis cs:950,0)
--(axis cs:951,0)
--(axis cs:952,0)
--(axis cs:953,0)
--(axis cs:954,0)
--(axis cs:955,0)
--(axis cs:956,0)
--(axis cs:957,0)
--(axis cs:958,0)
--(axis cs:959,0)
--(axis cs:960,0)
--(axis cs:961,0)
--(axis cs:962,0)
--(axis cs:963,0)
--(axis cs:964,0)
--(axis cs:965,0)
--(axis cs:966,0)
--(axis cs:967,0)
--(axis cs:968,0)
--(axis cs:969,0)
--(axis cs:970,0)
--(axis cs:971,0)
--(axis cs:972,0)
--(axis cs:973,0)
--(axis cs:974,0)
--(axis cs:975,0)
--(axis cs:976,0)
--(axis cs:977,0)
--(axis cs:978,0)
--(axis cs:979,0)
--(axis cs:980,0)
--(axis cs:981,0)
--(axis cs:982,0)
--(axis cs:983,0)
--(axis cs:984,0)
--(axis cs:985,0)
--(axis cs:986,0)
--(axis cs:987,0)
--(axis cs:988,0)
--(axis cs:989,0)
--(axis cs:990,0)
--(axis cs:991,0)
--(axis cs:992,0)
--(axis cs:993,0)
--(axis cs:994,0)
--(axis cs:995,0)
--(axis cs:996,0)
--(axis cs:997,0)
--(axis cs:998,0)
--(axis cs:999,0)
--(axis cs:999,0.283642757259881)
--(axis cs:999,0.283642757259881)
--(axis cs:998,0.284005350129156)
--(axis cs:997,0.284364074828047)
--(axis cs:996,0.28470499303729)
--(axis cs:995,0.285048687138605)
--(axis cs:994,0.285412779542443)
--(axis cs:993,0.285775075774147)
--(axis cs:992,0.28614588543028)
--(axis cs:991,0.286525248834299)
--(axis cs:990,0.286943163841454)
--(axis cs:989,0.287413659963735)
--(axis cs:988,0.287878532544169)
--(axis cs:987,0.288354148226989)
--(axis cs:986,0.288824991211535)
--(axis cs:985,0.289286550538372)
--(axis cs:984,0.289745631352748)
--(axis cs:983,0.290198132387036)
--(axis cs:982,0.290623521245166)
--(axis cs:981,0.291049617417241)
--(axis cs:980,0.291458082179048)
--(axis cs:979,0.291877571800531)
--(axis cs:978,0.292300079470524)
--(axis cs:977,0.29272237396257)
--(axis cs:976,0.293137183280585)
--(axis cs:975,0.293532357832222)
--(axis cs:974,0.293903737179835)
--(axis cs:973,0.294290503970408)
--(axis cs:972,0.294674906230169)
--(axis cs:971,0.295057897332191)
--(axis cs:970,0.295424045525546)
--(axis cs:969,0.295794824926629)
--(axis cs:968,0.296158689190984)
--(axis cs:967,0.296522960950987)
--(axis cs:966,0.296895504811)
--(axis cs:965,0.297249120722111)
--(axis cs:964,0.297595101690379)
--(axis cs:963,0.297908718485674)
--(axis cs:962,0.29820696021986)
--(axis cs:961,0.298490659379316)
--(axis cs:960,0.298763330849207)
--(axis cs:959,0.29905981078332)
--(axis cs:958,0.299357757594576)
--(axis cs:957,0.299664192998457)
--(axis cs:956,0.29996169447879)
--(axis cs:955,0.300254957082652)
--(axis cs:954,0.300547096131972)
--(axis cs:953,0.300834725387128)
--(axis cs:952,0.30112679277741)
--(axis cs:951,0.30141583394602)
--(axis cs:950,0.301711504296453)
--(axis cs:949,0.302008106894766)
--(axis cs:948,0.302286328578424)
--(axis cs:947,0.30255514528533)
--(axis cs:946,0.302825044237524)
--(axis cs:945,0.303087139750721)
--(axis cs:944,0.303343345589058)
--(axis cs:943,0.303591769556628)
--(axis cs:942,0.303827534021034)
--(axis cs:941,0.304067847280999)
--(axis cs:940,0.304280440144808)
--(axis cs:939,0.304492936629952)
--(axis cs:938,0.304728406526476)
--(axis cs:937,0.304962232921183)
--(axis cs:936,0.305177706605196)
--(axis cs:935,0.305410449608993)
--(axis cs:934,0.305579431656967)
--(axis cs:933,0.305765296251596)
--(axis cs:932,0.305911657524156)
--(axis cs:931,0.306094719366609)
--(axis cs:930,0.306266258367816)
--(axis cs:929,0.306421496939472)
--(axis cs:928,0.306554997883595)
--(axis cs:927,0.306705120174419)
--(axis cs:926,0.30682313313037)
--(axis cs:925,0.306966248605286)
--(axis cs:924,0.307070835319134)
--(axis cs:923,0.307183121331692)
--(axis cs:922,0.307281557024774)
--(axis cs:921,0.307349478357161)
--(axis cs:920,0.307398525766428)
--(axis cs:919,0.307411461091383)
--(axis cs:918,0.307418361801641)
--(axis cs:917,0.307440920686941)
--(axis cs:916,0.307459552569065)
--(axis cs:915,0.307448271414279)
--(axis cs:914,0.307405965049706)
--(axis cs:913,0.307321359902748)
--(axis cs:912,0.307223869406881)
--(axis cs:911,0.306988719638555)
--(axis cs:910,0.306835174467729)
--(axis cs:909,0.306846895511239)
--(axis cs:908,0.306844723335648)
--(axis cs:907,0.306822126013647)
--(axis cs:906,0.306794221714339)
--(axis cs:905,0.306742569222059)
--(axis cs:904,0.306710012359632)
--(axis cs:903,0.306538517889232)
--(axis cs:902,0.306393503808323)
--(axis cs:901,0.306429269313586)
--(axis cs:900,0.306492486554105)
--(axis cs:899,0.306515341282203)
--(axis cs:898,0.306516175893063)
--(axis cs:897,0.306488316212157)
--(axis cs:896,0.306481070571471)
--(axis cs:895,0.306447763850005)
--(axis cs:894,0.306419144382505)
--(axis cs:893,0.306369234932318)
--(axis cs:892,0.306308850921076)
--(axis cs:891,0.306202728188904)
--(axis cs:890,0.306082644046519)
--(axis cs:889,0.305916627871137)
--(axis cs:888,0.305735540394892)
--(axis cs:887,0.305433130969909)
--(axis cs:886,0.305180037640395)
--(axis cs:885,0.30514185033483)
--(axis cs:884,0.305097094660415)
--(axis cs:883,0.305043720753703)
--(axis cs:882,0.304969952924293)
--(axis cs:881,0.304899851117504)
--(axis cs:880,0.304808994463706)
--(axis cs:879,0.304738616952274)
--(axis cs:878,0.304590719092688)
--(axis cs:877,0.304421366189123)
--(axis cs:876,0.304147168712065)
--(axis cs:875,0.303885545016952)
--(axis cs:874,0.30382762480524)
--(axis cs:873,0.303715281211112)
--(axis cs:872,0.303629190863364)
--(axis cs:871,0.303433849999449)
--(axis cs:870,0.303258755440861)
--(axis cs:869,0.303313619843771)
--(axis cs:868,0.303317779629452)
--(axis cs:867,0.303359836406535)
--(axis cs:866,0.303393665575682)
--(axis cs:865,0.303406410444115)
--(axis cs:864,0.303366007079888)
--(axis cs:863,0.303324252240168)
--(axis cs:862,0.303181702301572)
--(axis cs:861,0.303055833941532)
--(axis cs:860,0.303211972245323)
--(axis cs:859,0.303278263193965)
--(axis cs:858,0.303356573478267)
--(axis cs:857,0.303499620309978)
--(axis cs:856,0.303713135121559)
--(axis cs:855,0.30394241615805)
--(axis cs:854,0.304164699681144)
--(axis cs:853,0.304397764981349)
--(axis cs:852,0.304617648866082)
--(axis cs:851,0.304822506902178)
--(axis cs:850,0.305049574545362)
--(axis cs:849,0.305271518358873)
--(axis cs:848,0.305486014335033)
--(axis cs:847,0.305660826218951)
--(axis cs:846,0.305825738602077)
--(axis cs:845,0.305961276409064)
--(axis cs:844,0.306107765426895)
--(axis cs:843,0.306235978664612)
--(axis cs:842,0.30635662604849)
--(axis cs:841,0.30651914260137)
--(axis cs:840,0.306680222908266)
--(axis cs:839,0.306847278453446)
--(axis cs:838,0.306878074151893)
--(axis cs:837,0.306956546763378)
--(axis cs:836,0.306976189823536)
--(axis cs:835,0.307178581678469)
--(axis cs:834,0.307381105637183)
--(axis cs:833,0.30758418357476)
--(axis cs:832,0.307814379768742)
--(axis cs:831,0.308127203521675)
--(axis cs:830,0.308445927835318)
--(axis cs:829,0.308753369298942)
--(axis cs:828,0.309035276999719)
--(axis cs:827,0.309338797062939)
--(axis cs:826,0.309628107154393)
--(axis cs:825,0.309914416077883)
--(axis cs:824,0.310224834081882)
--(axis cs:823,0.310529336308565)
--(axis cs:822,0.310838322864812)
--(axis cs:821,0.311199701767213)
--(axis cs:820,0.311567779805567)
--(axis cs:819,0.311928700429244)
--(axis cs:818,0.312264535512257)
--(axis cs:817,0.312599413263164)
--(axis cs:816,0.312962424790075)
--(axis cs:815,0.313337785442662)
--(axis cs:814,0.313700702974665)
--(axis cs:813,0.314037708485813)
--(axis cs:812,0.314374462933793)
--(axis cs:811,0.314717189939719)
--(axis cs:810,0.315055561574414)
--(axis cs:809,0.31537665546852)
--(axis cs:808,0.315680514262181)
--(axis cs:807,0.315963277704827)
--(axis cs:806,0.316269244776729)
--(axis cs:805,0.316587299828072)
--(axis cs:804,0.31689219189839)
--(axis cs:803,0.317230164431019)
--(axis cs:802,0.317536549449967)
--(axis cs:801,0.317850400944987)
--(axis cs:800,0.318139905560584)
--(axis cs:799,0.3184041803325)
--(axis cs:798,0.318664679878775)
--(axis cs:797,0.318923311324424)
--(axis cs:796,0.319166045437993)
--(axis cs:795,0.319407941815429)
--(axis cs:794,0.319635182895407)
--(axis cs:793,0.31985118866691)
--(axis cs:792,0.320056028005473)
--(axis cs:791,0.320270309305801)
--(axis cs:790,0.320500236220347)
--(axis cs:789,0.320736938303467)
--(axis cs:788,0.321009328717374)
--(axis cs:787,0.321359835409836)
--(axis cs:786,0.321701017800822)
--(axis cs:785,0.322038501101644)
--(axis cs:784,0.322387215256287)
--(axis cs:783,0.322723964921004)
--(axis cs:782,0.323055311505472)
--(axis cs:781,0.323367497430102)
--(axis cs:780,0.323671204955151)
--(axis cs:779,0.323969157365762)
--(axis cs:778,0.324249714367467)
--(axis cs:777,0.324501877547537)
--(axis cs:776,0.324748123651905)
--(axis cs:775,0.324992929095982)
--(axis cs:774,0.325227763217922)
--(axis cs:773,0.325414681246919)
--(axis cs:772,0.325637044036916)
--(axis cs:771,0.325879787073684)
--(axis cs:770,0.326115370302141)
--(axis cs:769,0.326377629251369)
--(axis cs:768,0.326644400611638)
--(axis cs:767,0.326925988546083)
--(axis cs:766,0.32727433278612)
--(axis cs:765,0.327643207128427)
--(axis cs:764,0.327998117287861)
--(axis cs:763,0.328339387380226)
--(axis cs:762,0.328686133942307)
--(axis cs:761,0.329021815997401)
--(axis cs:760,0.329334217613721)
--(axis cs:759,0.329640483003933)
--(axis cs:758,0.329946461097892)
--(axis cs:757,0.330258188993697)
--(axis cs:756,0.33057283147464)
--(axis cs:755,0.330875900264813)
--(axis cs:754,0.331158105575735)
--(axis cs:753,0.331426281540479)
--(axis cs:752,0.331666889840325)
--(axis cs:751,0.331878250325568)
--(axis cs:750,0.332076818330794)
--(axis cs:749,0.332271156345192)
--(axis cs:748,0.332459210371873)
--(axis cs:747,0.332641500335852)
--(axis cs:746,0.332801656786653)
--(axis cs:745,0.332950697195643)
--(axis cs:744,0.33311970718364)
--(axis cs:743,0.333287078526322)
--(axis cs:742,0.333431087542703)
--(axis cs:741,0.333610414042898)
--(axis cs:740,0.333779872275954)
--(axis cs:739,0.333904994647328)
--(axis cs:738,0.334076117933202)
--(axis cs:737,0.334157806992973)
--(axis cs:736,0.33419254559631)
--(axis cs:735,0.334183288833669)
--(axis cs:734,0.334357529998705)
--(axis cs:733,0.334552553726918)
--(axis cs:732,0.334743812591201)
--(axis cs:731,0.334923567325006)
--(axis cs:730,0.33507856105072)
--(axis cs:729,0.335244217851813)
--(axis cs:728,0.335443492574698)
--(axis cs:727,0.335649297429869)
--(axis cs:726,0.335799354309378)
--(axis cs:725,0.335957280014335)
--(axis cs:724,0.336021869930532)
--(axis cs:723,0.336134139747529)
--(axis cs:722,0.336037233873541)
--(axis cs:721,0.336091954064729)
--(axis cs:720,0.336301421179805)
--(axis cs:719,0.336520285829038)
--(axis cs:718,0.336779645952434)
--(axis cs:717,0.337069386051353)
--(axis cs:716,0.337356628902443)
--(axis cs:715,0.337671463099053)
--(axis cs:714,0.337985262760005)
--(axis cs:713,0.338281090194976)
--(axis cs:712,0.338576427721023)
--(axis cs:711,0.338895166305216)
--(axis cs:710,0.339204330343943)
--(axis cs:709,0.339507730732973)
--(axis cs:708,0.339816861181041)
--(axis cs:707,0.34012484374549)
--(axis cs:706,0.34040633388157)
--(axis cs:705,0.340677411617338)
--(axis cs:704,0.340904647270094)
--(axis cs:703,0.341128155704442)
--(axis cs:702,0.341336154026249)
--(axis cs:701,0.341538685357259)
--(axis cs:700,0.341713522604652)
--(axis cs:699,0.341911482111884)
--(axis cs:698,0.34210901411607)
--(axis cs:697,0.342305065483574)
--(axis cs:696,0.342606127514555)
--(axis cs:695,0.342905903373326)
--(axis cs:694,0.343173048152473)
--(axis cs:693,0.343442501057278)
--(axis cs:692,0.343703709931193)
--(axis cs:691,0.343975706711025)
--(axis cs:690,0.344268920816721)
--(axis cs:689,0.344589396745471)
--(axis cs:688,0.344885369963748)
--(axis cs:687,0.345222410132897)
--(axis cs:686,0.345644454642407)
--(axis cs:685,0.346039867641741)
--(axis cs:684,0.346430666310839)
--(axis cs:683,0.346814873810395)
--(axis cs:682,0.347181192067322)
--(axis cs:681,0.347561123859254)
--(axis cs:680,0.347921284667316)
--(axis cs:679,0.348242624073633)
--(axis cs:678,0.348552098425198)
--(axis cs:677,0.348848562924686)
--(axis cs:676,0.349154483352401)
--(axis cs:675,0.349433901819488)
--(axis cs:674,0.349697577715504)
--(axis cs:673,0.349950917832166)
--(axis cs:672,0.350198492771374)
--(axis cs:671,0.350425382351583)
--(axis cs:670,0.350639841792426)
--(axis cs:669,0.350855546230823)
--(axis cs:668,0.351063255456759)
--(axis cs:667,0.35127776864211)
--(axis cs:666,0.351451181271214)
--(axis cs:665,0.351631748228136)
--(axis cs:664,0.351820220355965)
--(axis cs:663,0.352016002649435)
--(axis cs:662,0.352255009643216)
--(axis cs:661,0.352483107508607)
--(axis cs:660,0.352679753611096)
--(axis cs:659,0.352785029450996)
--(axis cs:658,0.35293567071947)
--(axis cs:657,0.35302054677801)
--(axis cs:656,0.353343719057299)
--(axis cs:655,0.353691317385273)
--(axis cs:654,0.354132203489914)
--(axis cs:653,0.354565559915816)
--(axis cs:652,0.354972733296142)
--(axis cs:651,0.355389594503895)
--(axis cs:650,0.355802309529556)
--(axis cs:649,0.356217404793925)
--(axis cs:648,0.356639070086326)
--(axis cs:647,0.357063885506119)
--(axis cs:646,0.357483172838748)
--(axis cs:645,0.357934465103751)
--(axis cs:644,0.358378288239188)
--(axis cs:643,0.358824624919851)
--(axis cs:642,0.359267541591728)
--(axis cs:641,0.359671468035856)
--(axis cs:640,0.36006176723327)
--(axis cs:639,0.360442191759345)
--(axis cs:638,0.360816319458029)
--(axis cs:637,0.361165224559754)
--(axis cs:636,0.361496148079292)
--(axis cs:635,0.361821615531554)
--(axis cs:634,0.362139037440717)
--(axis cs:633,0.362432660759159)
--(axis cs:632,0.362708073456666)
--(axis cs:631,0.362972369931897)
--(axis cs:630,0.363213805257725)
--(axis cs:629,0.363452557931832)
--(axis cs:628,0.363694729102377)
--(axis cs:627,0.363923294810703)
--(axis cs:626,0.364139544194451)
--(axis cs:625,0.364348101755954)
--(axis cs:624,0.36453500063974)
--(axis cs:623,0.364672557348775)
--(axis cs:622,0.364829549421229)
--(axis cs:621,0.365020442489496)
--(axis cs:620,0.365213387131163)
--(axis cs:619,0.365356629592847)
--(axis cs:618,0.365470250368896)
--(axis cs:617,0.365503093578169)
--(axis cs:616,0.365398164081956)
--(axis cs:615,0.365475650734281)
--(axis cs:614,0.365662223827181)
--(axis cs:613,0.365899446610937)
--(axis cs:612,0.366162182843222)
--(axis cs:611,0.366440879950856)
--(axis cs:610,0.366777121653667)
--(axis cs:609,0.367117839581333)
--(axis cs:608,0.367446324468435)
--(axis cs:607,0.367771706635338)
--(axis cs:606,0.368109652231389)
--(axis cs:605,0.36841827288319)
--(axis cs:604,0.36872064777111)
--(axis cs:603,0.368983864210886)
--(axis cs:602,0.369258746369901)
--(axis cs:601,0.369536407826964)
--(axis cs:600,0.36980455217386)
--(axis cs:599,0.370077898100332)
--(axis cs:598,0.370348902219325)
--(axis cs:597,0.370604079446087)
--(axis cs:596,0.370836509075801)
--(axis cs:595,0.371064878616257)
--(axis cs:594,0.371275118588865)
--(axis cs:593,0.371466298797337)
--(axis cs:592,0.371638011869471)
--(axis cs:591,0.371786539154088)
--(axis cs:590,0.371904427138271)
--(axis cs:589,0.371986482210667)
--(axis cs:588,0.372173825035142)
--(axis cs:587,0.372289946184607)
--(axis cs:586,0.372326781462659)
--(axis cs:585,0.372359444045588)
--(axis cs:584,0.372374774893946)
--(axis cs:583,0.372455032667266)
--(axis cs:582,0.372502869220225)
--(axis cs:581,0.372588339682037)
--(axis cs:580,0.372584397273905)
--(axis cs:579,0.372515032994744)
--(axis cs:578,0.372386656084985)
--(axis cs:577,0.372234314470555)
--(axis cs:576,0.372016558618794)
--(axis cs:575,0.371807206160964)
--(axis cs:574,0.371883395015365)
--(axis cs:573,0.371869046204093)
--(axis cs:572,0.371931530265512)
--(axis cs:571,0.37199435368405)
--(axis cs:570,0.372054745774889)
--(axis cs:569,0.372096430351497)
--(axis cs:568,0.372014949609426)
--(axis cs:567,0.371887262363995)
--(axis cs:566,0.371584104338629)
--(axis cs:565,0.371661846956034)
--(axis cs:564,0.371912239022028)
--(axis cs:563,0.372170911408968)
--(axis cs:562,0.372406892009677)
--(axis cs:561,0.372697999967573)
--(axis cs:560,0.373084009883247)
--(axis cs:559,0.373505334002794)
--(axis cs:558,0.373963646962871)
--(axis cs:557,0.374473535158116)
--(axis cs:556,0.375077758043372)
--(axis cs:555,0.375708201285709)
--(axis cs:554,0.376311177379034)
--(axis cs:553,0.376893591492997)
--(axis cs:552,0.377466331564672)
--(axis cs:551,0.37798692404708)
--(axis cs:550,0.378512782236411)
--(axis cs:549,0.379031907678207)
--(axis cs:548,0.379515296901758)
--(axis cs:547,0.380027595797362)
--(axis cs:546,0.380553462029289)
--(axis cs:545,0.381093041274468)
--(axis cs:544,0.381609466508871)
--(axis cs:543,0.382133966992319)
--(axis cs:542,0.3826660465928)
--(axis cs:541,0.383163478110807)
--(axis cs:540,0.383691678482438)
--(axis cs:539,0.384182468954027)
--(axis cs:538,0.384656879982886)
--(axis cs:537,0.385100436275978)
--(axis cs:536,0.385533838506685)
--(axis cs:535,0.385945915758996)
--(axis cs:534,0.386316110043991)
--(axis cs:533,0.386712733883269)
--(axis cs:532,0.38711325116032)
--(axis cs:531,0.387495583390392)
--(axis cs:530,0.387874526538951)
--(axis cs:529,0.388251571373537)
--(axis cs:528,0.388646023132259)
--(axis cs:527,0.389027554787382)
--(axis cs:526,0.38940221821088)
--(axis cs:525,0.389744960360841)
--(axis cs:524,0.390054950506581)
--(axis cs:523,0.390341060139974)
--(axis cs:522,0.390616423006015)
--(axis cs:521,0.390854720825599)
--(axis cs:520,0.391102138145029)
--(axis cs:519,0.391323633759991)
--(axis cs:518,0.391502013583582)
--(axis cs:517,0.39167523452808)
--(axis cs:516,0.391839151704035)
--(axis cs:515,0.391961713643773)
--(axis cs:514,0.392068658376123)
--(axis cs:513,0.392148876218245)
--(axis cs:512,0.392217868157703)
--(axis cs:511,0.39228777636742)
--(axis cs:510,0.39234368226929)
--(axis cs:509,0.392405897357371)
--(axis cs:508,0.392425571136065)
--(axis cs:507,0.392488397190997)
--(axis cs:506,0.392586258306197)
--(axis cs:505,0.392630259230033)
--(axis cs:504,0.392688379423335)
--(axis cs:503,0.392730220445434)
--(axis cs:502,0.392705848934217)
--(axis cs:501,0.392575805926435)
--(axis cs:500,0.392338575065651)
--(axis cs:499,0.392275367497064)
--(axis cs:498,0.392343918701221)
--(axis cs:497,0.392400933108787)
--(axis cs:496,0.392446865137351)
--(axis cs:495,0.392519867396839)
--(axis cs:494,0.392586540270878)
--(axis cs:493,0.392684054285251)
--(axis cs:492,0.392646422467682)
--(axis cs:491,0.392635874602723)
--(axis cs:490,0.392694373579334)
--(axis cs:489,0.392717652580291)
--(axis cs:488,0.392737312414688)
--(axis cs:487,0.392703573044815)
--(axis cs:486,0.392559064176878)
--(axis cs:485,0.392491547950256)
--(axis cs:484,0.392410769732489)
--(axis cs:483,0.392209150402858)
--(axis cs:482,0.392006244064667)
--(axis cs:481,0.391797607282677)
--(axis cs:480,0.391516457997789)
--(axis cs:479,0.39135751362342)
--(axis cs:478,0.391167900308577)
--(axis cs:477,0.390963471085474)
--(axis cs:476,0.39063573085231)
--(axis cs:475,0.390248440635052)
--(axis cs:474,0.389672722456046)
--(axis cs:473,0.389078483573265)
--(axis cs:472,0.388847893654237)
--(axis cs:471,0.388661131243678)
--(axis cs:470,0.388342939449741)
--(axis cs:469,0.38797902677244)
--(axis cs:468,0.387324153937001)
--(axis cs:467,0.386715101042269)
--(axis cs:466,0.386514238741793)
--(axis cs:465,0.386305439817228)
--(axis cs:464,0.386017825008299)
--(axis cs:463,0.385721050942422)
--(axis cs:462,0.385158620985888)
--(axis cs:461,0.384775129202886)
--(axis cs:460,0.384781602355008)
--(axis cs:459,0.384875761966522)
--(axis cs:458,0.384940744530935)
--(axis cs:457,0.384992270915151)
--(axis cs:456,0.385050057860751)
--(axis cs:455,0.385092753170376)
--(axis cs:454,0.38512547251067)
--(axis cs:453,0.385229401921835)
--(axis cs:452,0.385310185330302)
--(axis cs:451,0.38542334912021)
--(axis cs:450,0.385600610352042)
--(axis cs:449,0.385715061080013)
--(axis cs:448,0.385812328443266)
--(axis cs:447,0.385881952824075)
--(axis cs:446,0.385883398246734)
--(axis cs:445,0.38585793842625)
--(axis cs:444,0.38581158838081)
--(axis cs:443,0.385802302172727)
--(axis cs:442,0.385816366997544)
--(axis cs:441,0.385837325965289)
--(axis cs:440,0.385884114117663)
--(axis cs:439,0.386016895615454)
--(axis cs:438,0.386145810050762)
--(axis cs:437,0.386270609270188)
--(axis cs:436,0.386378444002623)
--(axis cs:435,0.386485565772382)
--(axis cs:434,0.386605207001123)
--(axis cs:433,0.386744628226897)
--(axis cs:432,0.386925646106933)
--(axis cs:431,0.387206067091458)
--(axis cs:430,0.387522732317913)
--(axis cs:429,0.387836654711984)
--(axis cs:428,0.388187487379806)
--(axis cs:427,0.388644787183049)
--(axis cs:426,0.389095324189042)
--(axis cs:425,0.389519756352825)
--(axis cs:424,0.389931899409246)
--(axis cs:423,0.390325431065562)
--(axis cs:422,0.390696743921613)
--(axis cs:421,0.391065831858141)
--(axis cs:420,0.391414305458464)
--(axis cs:419,0.39178567708503)
--(axis cs:418,0.392142119238269)
--(axis cs:417,0.392526089588266)
--(axis cs:416,0.392901538335993)
--(axis cs:415,0.393335184402388)
--(axis cs:414,0.393861186756658)
--(axis cs:413,0.394373808032759)
--(axis cs:412,0.394885012195519)
--(axis cs:411,0.395392471336487)
--(axis cs:410,0.395864218111618)
--(axis cs:409,0.396313508270569)
--(axis cs:408,0.396706106015475)
--(axis cs:407,0.397117047020011)
--(axis cs:406,0.397488793905434)
--(axis cs:405,0.397872349061638)
--(axis cs:404,0.398192417764871)
--(axis cs:403,0.398466409917226)
--(axis cs:402,0.39875840565608)
--(axis cs:401,0.399033012999805)
--(axis cs:400,0.399315653984603)
--(axis cs:399,0.399612007708684)
--(axis cs:398,0.399859062639564)
--(axis cs:397,0.400068856186438)
--(axis cs:396,0.400237804982382)
--(axis cs:395,0.400362945621825)
--(axis cs:394,0.400467709639342)
--(axis cs:393,0.400540427474971)
--(axis cs:392,0.400601476941017)
--(axis cs:391,0.400693880828184)
--(axis cs:390,0.400869157075537)
--(axis cs:389,0.401097732101116)
--(axis cs:388,0.401407813650808)
--(axis cs:387,0.401863873384738)
--(axis cs:386,0.4023789111978)
--(axis cs:385,0.402911367675221)
--(axis cs:384,0.403469637714256)
--(axis cs:383,0.404014830874474)
--(axis cs:382,0.404533400866926)
--(axis cs:381,0.405082342796578)
--(axis cs:380,0.405593600925575)
--(axis cs:379,0.406084078224532)
--(axis cs:378,0.406615309255378)
--(axis cs:377,0.407147023740541)
--(axis cs:376,0.407696571719976)
--(axis cs:375,0.408291958654125)
--(axis cs:374,0.408884893893346)
--(axis cs:373,0.409472612157591)
--(axis cs:372,0.410082163281612)
--(axis cs:371,0.41069933035751)
--(axis cs:370,0.411379821823679)
--(axis cs:369,0.412173176144457)
--(axis cs:368,0.412953987846645)
--(axis cs:367,0.413760469776737)
--(axis cs:366,0.414518025774836)
--(axis cs:365,0.415288957141001)
--(axis cs:364,0.41602936687978)
--(axis cs:363,0.41674452723877)
--(axis cs:362,0.417493383782113)
--(axis cs:361,0.418216187570954)
--(axis cs:360,0.418934468444478)
--(axis cs:359,0.419641461044096)
--(axis cs:358,0.420313620235046)
--(axis cs:357,0.420985532361774)
--(axis cs:356,0.421658796205018)
--(axis cs:355,0.422321810325719)
--(axis cs:354,0.423034589014424)
--(axis cs:353,0.423769014721475)
--(axis cs:352,0.424515349713908)
--(axis cs:351,0.425385673252988)
--(axis cs:350,0.426276312808104)
--(axis cs:349,0.42717638679546)
--(axis cs:348,0.428053605818272)
--(axis cs:347,0.42892791437411)
--(axis cs:346,0.429779347832538)
--(axis cs:345,0.43060491068219)
--(axis cs:344,0.431422309699138)
--(axis cs:343,0.432240171068102)
--(axis cs:342,0.433053954976944)
--(axis cs:341,0.433896092117482)
--(axis cs:340,0.434717514918506)
--(axis cs:339,0.435500983847299)
--(axis cs:338,0.436268666306309)
--(axis cs:337,0.437045456602572)
--(axis cs:336,0.437818403079694)
--(axis cs:335,0.438522561709376)
--(axis cs:334,0.439174697987436)
--(axis cs:333,0.439806116931483)
--(axis cs:332,0.440391328067724)
--(axis cs:331,0.440971654150776)
--(axis cs:330,0.441557819720646)
--(axis cs:329,0.442065663564382)
--(axis cs:328,0.442552944052956)
--(axis cs:327,0.443011524847195)
--(axis cs:326,0.44343561320292)
--(axis cs:325,0.443898688477409)
--(axis cs:324,0.444368132363426)
--(axis cs:323,0.444861923701089)
--(axis cs:322,0.445405093358056)
--(axis cs:321,0.445943934102063)
--(axis cs:320,0.446633219369855)
--(axis cs:319,0.447264496884255)
--(axis cs:318,0.447922289381275)
--(axis cs:317,0.448599310091977)
--(axis cs:316,0.449248790553155)
--(axis cs:315,0.449886724410565)
--(axis cs:314,0.450538902879895)
--(axis cs:313,0.451176992054167)
--(axis cs:312,0.451778010126786)
--(axis cs:311,0.452308871916002)
--(axis cs:310,0.452770371417885)
--(axis cs:309,0.453233498829795)
--(axis cs:308,0.453782256783667)
--(axis cs:307,0.454369462318772)
--(axis cs:306,0.45499576509404)
--(axis cs:305,0.455762673079736)
--(axis cs:304,0.456500838618852)
--(axis cs:303,0.457214274080231)
--(axis cs:302,0.45791208399486)
--(axis cs:301,0.459164196809039)
--(axis cs:300,0.460524764497279)
--(axis cs:299,0.461898964414324)
--(axis cs:298,0.463252063853349)
--(axis cs:297,0.464561104652064)
--(axis cs:296,0.465864779278284)
--(axis cs:295,0.467151999676429)
--(axis cs:294,0.468440044126068)
--(axis cs:293,0.469738614294344)
--(axis cs:292,0.471043640309785)
--(axis cs:291,0.472300561059337)
--(axis cs:290,0.473529198129281)
--(axis cs:289,0.474739015517201)
--(axis cs:288,0.475938048321441)
--(axis cs:287,0.477127382027204)
--(axis cs:286,0.478318346860526)
--(axis cs:285,0.479549858776319)
--(axis cs:284,0.480727282518888)
--(axis cs:283,0.481961038651504)
--(axis cs:282,0.483135468366786)
--(axis cs:281,0.484308445187307)
--(axis cs:280,0.485452196395357)
--(axis cs:279,0.486577297320478)
--(axis cs:278,0.48772247554351)
--(axis cs:277,0.488872135661644)
--(axis cs:276,0.489998764151273)
--(axis cs:275,0.491047339986721)
--(axis cs:274,0.492078488312395)
--(axis cs:273,0.493105283185988)
--(axis cs:272,0.494139653139706)
--(axis cs:271,0.495151296798768)
--(axis cs:270,0.496171645098509)
--(axis cs:269,0.497167069950636)
--(axis cs:268,0.498087926194129)
--(axis cs:267,0.498995527905603)
--(axis cs:266,0.4999243292546)
--(axis cs:265,0.500781215265043)
--(axis cs:264,0.501641594360421)
--(axis cs:263,0.50244401557266)
--(axis cs:262,0.503201547041924)
--(axis cs:261,0.503928235157777)
--(axis cs:260,0.504627237039049)
--(axis cs:259,0.505293285177861)
--(axis cs:258,0.505924191495283)
--(axis cs:257,0.50651865827456)
--(axis cs:256,0.507087103554771)
--(axis cs:255,0.507656754186201)
--(axis cs:254,0.508180050488388)
--(axis cs:253,0.508694300402633)
--(axis cs:252,0.509177536550727)
--(axis cs:251,0.509627960735631)
--(axis cs:250,0.510053221562239)
--(axis cs:249,0.510414124349146)
--(axis cs:248,0.510744058658941)
--(axis cs:247,0.511008159263988)
--(axis cs:246,0.511229306768912)
--(axis cs:245,0.511371859884903)
--(axis cs:244,0.511581523290812)
--(axis cs:243,0.512230747270222)
--(axis cs:242,0.512843084134115)
--(axis cs:241,0.513422534800993)
--(axis cs:240,0.513989669662409)
--(axis cs:239,0.514501764375386)
--(axis cs:238,0.515131036665495)
--(axis cs:237,0.516182265064731)
--(axis cs:236,0.51721269030923)
--(axis cs:235,0.518212172872377)
--(axis cs:234,0.519218974962695)
--(axis cs:233,0.520165612198924)
--(axis cs:232,0.52107108240513)
--(axis cs:231,0.521942692887712)
--(axis cs:230,0.522824269278189)
--(axis cs:229,0.523705415977417)
--(axis cs:228,0.524517278510613)
--(axis cs:227,0.525302412227291)
--(axis cs:226,0.526045301905174)
--(axis cs:225,0.52679143992565)
--(axis cs:224,0.527519724167978)
--(axis cs:223,0.528293737127399)
--(axis cs:222,0.528989436547123)
--(axis cs:221,0.529631148651451)
--(axis cs:220,0.530228845630046)
--(axis cs:219,0.530774164899525)
--(axis cs:218,0.531277909284583)
--(axis cs:217,0.531745314694771)
--(axis cs:216,0.532217991007025)
--(axis cs:215,0.532647629858081)
--(axis cs:214,0.533030365739668)
--(axis cs:213,0.533353479766585)
--(axis cs:212,0.533713473395145)
--(axis cs:211,0.533979262748472)
--(axis cs:210,0.534183480598408)
--(axis cs:209,0.534358630376769)
--(axis cs:208,0.534445323419659)
--(axis cs:207,0.5344610636062)
--(axis cs:206,0.534460471669627)
--(axis cs:205,0.534363811984051)
--(axis cs:204,0.534264158438696)
--(axis cs:203,0.534083538427883)
--(axis cs:202,0.533834615574316)
--(axis cs:201,0.533528685217925)
--(axis cs:200,0.533149517984555)
--(axis cs:199,0.532875937612617)
--(axis cs:198,0.533105502776569)
--(axis cs:197,0.533284320036024)
--(axis cs:196,0.533354390186945)
--(axis cs:195,0.53343176953443)
--(axis cs:194,0.53349819197235)
--(axis cs:193,0.533500002767035)
--(axis cs:192,0.533441518825469)
--(axis cs:191,0.533330218479628)
--(axis cs:190,0.533166746211601)
--(axis cs:189,0.532972672682742)
--(axis cs:188,0.532864103011218)
--(axis cs:187,0.533319565619973)
--(axis cs:186,0.533718176225588)
--(axis cs:185,0.534071560096825)
--(axis cs:184,0.534349914647909)
--(axis cs:183,0.534530331217667)
--(axis cs:182,0.534812261554722)
--(axis cs:181,0.53566355605394)
--(axis cs:180,0.536452866381749)
--(axis cs:179,0.537217438491567)
--(axis cs:178,0.537927054046944)
--(axis cs:177,0.538612876374884)
--(axis cs:176,0.539346267519555)
--(axis cs:175,0.540702874729157)
--(axis cs:174,0.542082774334349)
--(axis cs:173,0.543309714846725)
--(axis cs:172,0.54449481057573)
--(axis cs:171,0.545672850880563)
--(axis cs:170,0.546794384180801)
--(axis cs:169,0.547885038707916)
--(axis cs:168,0.548904751736292)
--(axis cs:167,0.549871489730627)
--(axis cs:166,0.550859962305545)
--(axis cs:165,0.551767714666002)
--(axis cs:164,0.552642531587207)
--(axis cs:163,0.55347230438977)
--(axis cs:162,0.554455116407374)
--(axis cs:161,0.556319287653931)
--(axis cs:160,0.558258264873634)
--(axis cs:159,0.560350430688232)
--(axis cs:158,0.562440882004913)
--(axis cs:157,0.564571592313043)
--(axis cs:156,0.566624870076071)
--(axis cs:155,0.568870845975346)
--(axis cs:154,0.571205740114309)
--(axis cs:153,0.573671405971724)
--(axis cs:152,0.576148297848865)
--(axis cs:151,0.578659096171655)
--(axis cs:150,0.581160304917512)
--(axis cs:149,0.583587855807657)
--(axis cs:148,0.586120330817088)
--(axis cs:147,0.588513978335558)
--(axis cs:146,0.591005488849091)
--(axis cs:145,0.593469677165755)
--(axis cs:144,0.595950299817552)
--(axis cs:143,0.598434988809988)
--(axis cs:142,0.60088584997987)
--(axis cs:141,0.603409017380593)
--(axis cs:140,0.605878821164568)
--(axis cs:139,0.60850409000169)
--(axis cs:138,0.611018511471984)
--(axis cs:137,0.613595975820115)
--(axis cs:136,0.616128915717949)
--(axis cs:135,0.618694931199326)
--(axis cs:134,0.621203260308636)
--(axis cs:133,0.623369394067998)
--(axis cs:132,0.625883523210831)
--(axis cs:131,0.628442308061975)
--(axis cs:130,0.630934620020726)
--(axis cs:129,0.633316189934887)
--(axis cs:128,0.635708108673815)
--(axis cs:127,0.637982777641208)
--(axis cs:126,0.640406291451686)
--(axis cs:125,0.64249344484658)
--(axis cs:124,0.644743724165025)
--(axis cs:123,0.646933102140851)
--(axis cs:122,0.648967877071562)
--(axis cs:121,0.65109410780229)
--(axis cs:120,0.653061442180232)
--(axis cs:119,0.655094189333605)
--(axis cs:118,0.656796947617766)
--(axis cs:117,0.658990429043687)
--(axis cs:116,0.661133362958465)
--(axis cs:115,0.663142357618107)
--(axis cs:114,0.665208391001376)
--(axis cs:113,0.66687121414223)
--(axis cs:112,0.668825994629367)
--(axis cs:111,0.670873654329772)
--(axis cs:110,0.672926350918376)
--(axis cs:109,0.674766971040197)
--(axis cs:108,0.676611045697822)
--(axis cs:107,0.678430510945621)
--(axis cs:106,0.680359014096108)
--(axis cs:105,0.681998911705305)
--(axis cs:104,0.683645196877822)
--(axis cs:103,0.685099912977703)
--(axis cs:102,0.686750910095379)
--(axis cs:101,0.688236527359132)
--(axis cs:100,0.689715052257127)
--(axis cs:99,0.691250400614182)
--(axis cs:98,0.692642189111061)
--(axis cs:97,0.693878708272323)
--(axis cs:96,0.695252769026122)
--(axis cs:95,0.696321954411208)
--(axis cs:94,0.697548136249527)
--(axis cs:93,0.698819999908389)
--(axis cs:92,0.700088311044636)
--(axis cs:91,0.701842417457714)
--(axis cs:90,0.703779334632953)
--(axis cs:89,0.705921239313098)
--(axis cs:88,0.707872096091597)
--(axis cs:87,0.710373013415601)
--(axis cs:86,0.712513316966282)
--(axis cs:85,0.715093128161054)
--(axis cs:84,0.717150631827477)
--(axis cs:83,0.71921256079926)
--(axis cs:82,0.72158133527228)
--(axis cs:81,0.72338142115232)
--(axis cs:80,0.725639109654368)
--(axis cs:79,0.727513665208554)
--(axis cs:78,0.729495575936477)
--(axis cs:77,0.731821975648954)
--(axis cs:76,0.734163819681149)
--(axis cs:75,0.736658856106158)
--(axis cs:74,0.738906896664367)
--(axis cs:73,0.740991369561345)
--(axis cs:72,0.743552529595044)
--(axis cs:71,0.746258448930111)
--(axis cs:70,0.748681844940179)
--(axis cs:69,0.751153217959059)
--(axis cs:68,0.753659582832955)
--(axis cs:67,0.756201931630614)
--(axis cs:66,0.758710435588373)
--(axis cs:65,0.760905116896331)
--(axis cs:64,0.763409187722655)
--(axis cs:63,0.766225966499194)
--(axis cs:62,0.768229753314988)
--(axis cs:61,0.770714074271431)
--(axis cs:60,0.773196402920976)
--(axis cs:59,0.775585578760385)
--(axis cs:58,0.778136634578671)
--(axis cs:57,0.781502008797494)
--(axis cs:56,0.785186532836447)
--(axis cs:55,0.789027418537824)
--(axis cs:54,0.793142538594586)
--(axis cs:53,0.797548425121767)
--(axis cs:52,0.80145058235119)
--(axis cs:51,0.805655187817501)
--(axis cs:50,0.810219692171025)
--(axis cs:49,0.815365342229367)
--(axis cs:48,0.820005100557659)
--(axis cs:47,0.823942561983759)
--(axis cs:46,0.826966622084508)
--(axis cs:45,0.830086116227677)
--(axis cs:44,0.833308719265408)
--(axis cs:43,0.836633929067923)
--(axis cs:42,0.840054002686188)
--(axis cs:41,0.843571586466142)
--(axis cs:40,0.847238498203809)
--(axis cs:39,0.850984522837899)
--(axis cs:38,0.854901672304472)
--(axis cs:37,0.859033737008359)
--(axis cs:36,0.863282824620821)
--(axis cs:35,0.867790986952411)
--(axis cs:34,0.872581247756678)
--(axis cs:33,0.87773231450357)
--(axis cs:32,0.883120483867149)
--(axis cs:31,0.888978944013449)
--(axis cs:30,0.895200299191917)
--(axis cs:29,0.902287689245816)
--(axis cs:28,0.91023490731495)
--(axis cs:27,0.917210995431428)
--(axis cs:26,0.922908981027956)
--(axis cs:25,0.929110130168631)
--(axis cs:24,0.935747976894853)
--(axis cs:23,0.94292873631825)
--(axis cs:22,0.950953182654449)
--(axis cs:21,0.957859523934787)
--(axis cs:20,0.965738959790563)
--(axis cs:19,0.971872720353189)
--(axis cs:18,0.978560435576435)
--(axis cs:17,0.983184664959042)
--(axis cs:16,0.988335610774469)
--(axis cs:15,0.990636431863812)
--(axis cs:14,0.993286205027836)
--(axis cs:13,0.996349993794626)
--(axis cs:12,0.999995363800565)
--(axis cs:11,0.999995363800565)
--(axis cs:10,0.999995363800565)
--(axis cs:9,0.999995363800565)
--(axis cs:8,0.999995363800565)
--(axis cs:7,0.999995363800565)
--(axis cs:6,0.999995363800565)
--(axis cs:5,0.999995363800565)
--(axis cs:4,0.999995363800565)
--(axis cs:3,0.999995363800565)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,1)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999581357188)
--(axis cs:0,0.879310737082952)
--(axis cs:1,0.72686299995116)
--(axis cs:2,0.631864591599604)
--(axis cs:3,0.543381980387908)
--(axis cs:4,0.499193883287721)
--(axis cs:5,0.417372694279844)
--(axis cs:6,0.399180305586152)
--(axis cs:7,0.376071030400105)
--(axis cs:8,0.286240877718979)
--(axis cs:9,0.287155620201184)
--(axis cs:10,0.253884987103838)
--(axis cs:11,0.223099436373976)
--(axis cs:12,0.206346174882764)
--(axis cs:13,0.19683885163067)
--(axis cs:14,0.197436146519264)
--(axis cs:15,0.164101390904325)
--(axis cs:16,0.160922737113164)
--(axis cs:17,0.137949150810739)
--(axis cs:18,0.137518718101712)
--(axis cs:19,0.128431046142989)
--(axis cs:20,0.151137572283674)
--(axis cs:21,0.134848113964751)
--(axis cs:22,0.125473370020392)
--(axis cs:23,0.144914586035808)
--(axis cs:24,0.145413527374977)
--(axis cs:25,0.153304767525726)
--(axis cs:26,0.146554455370512)
--(axis cs:27,0.139452050231085)
--(axis cs:28,0.129664106932861)
--(axis cs:29,0.130850808280133)
--(axis cs:30,0.134125647004297)
--(axis cs:31,0.127477420477831)
--(axis cs:32,0.116348270678145)
--(axis cs:33,0.110547804859591)
--(axis cs:34,0.104114973912135)
--(axis cs:35,0.107137048459791)
--(axis cs:36,0.10672226040065)
--(axis cs:37,0.113378628511393)
--(axis cs:38,0.106472586137677)
--(axis cs:39,0.100554360191832)
--(axis cs:40,0.104030350804032)
--(axis cs:41,0.100197375930743)
--(axis cs:42,0.0925730468589173)
--(axis cs:43,0.100659789723285)
--(axis cs:44,0.0968536026116631)
--(axis cs:45,0.0990738873718529)
--(axis cs:46,0.101675855966115)
--(axis cs:47,0.0924997731718786)
--(axis cs:48,0.0901351201994504)
--(axis cs:49,0.0941406807904405)
--(axis cs:50,0.0907801417867885)
--(axis cs:51,0.0972751840171794)
--(axis cs:52,0.100277664205334)
--(axis cs:53,0.095995758412848)
--(axis cs:54,0.0891903507236036)
--(axis cs:55,0.0871649389127527)
--(axis cs:56,0.0832854174041881)
--(axis cs:57,0.0817954132764895)
--(axis cs:58,0.0802146606677532)
--(axis cs:59,0.0770080945568392)
--(axis cs:60,0.0792235556818097)
--(axis cs:61,0.0773037267041708)
--(axis cs:62,0.0752680145371706)
--(axis cs:63,0.075373367671172)
--(axis cs:64,0.0824984793226608)
--(axis cs:65,0.0760543254041891)
--(axis cs:66,0.0689836474661515)
--(axis cs:67,0.0803462929744854)
--(axis cs:68,0.0719896066694929)
--(axis cs:69,0.0785109343029711)
--(axis cs:70,0.077471647190688)
--(axis cs:71,0.0695715453922553)
--(axis cs:72,0.0686262703711143)
--(axis cs:73,0.0667857812985098)
--(axis cs:74,0.0679682188947496)
--(axis cs:75,0.0755450875146571)
--(axis cs:76,0.0653891630554822)
--(axis cs:77,0.058161519204769)
--(axis cs:78,0.0621712132344953)
--(axis cs:79,0.0666853323867426)
--(axis cs:80,0.0649738176933236)
--(axis cs:81,0.0648163892843282)
--(axis cs:82,0.062506380668494)
--(axis cs:83,0.0570137338890032)
--(axis cs:84,0.06227031802508)
--(axis cs:85,0.0591790814801848)
--(axis cs:86,0.0619549945767149)
--(axis cs:87,0.0528805741093451)
--(axis cs:88,0.0611324764669286)
--(axis cs:89,0.0619510645082493)
--(axis cs:90,0.0632999473090888)
--(axis cs:91,0.0605985979061094)
--(axis cs:92,0.0619133720130728)
--(axis cs:93,0.0578887887946887)
--(axis cs:94,0.0586806231249867)
--(axis cs:95,0.0586904733875826)
--(axis cs:96,0.0519803978819759)
--(axis cs:97,0.0448845686663349)
--(axis cs:98,0.0461628827301486)
--(axis cs:99,0.0400133618693504)
--(axis cs:100,0.048488071286604)
--(axis cs:101,0.047520000136684)
--(axis cs:102,0.053006720132284)
--(axis cs:103,0.0520998689054935)
--(axis cs:104,0.0498888844696238)
--(axis cs:105,0.0548599414475265)
--(axis cs:106,0.0513294129278168)
--(axis cs:107,0.051096658712288)
--(axis cs:108,0.0503938246085567)
--(axis cs:109,0.0469076229228034)
--(axis cs:110,0.0488288790869603)
--(axis cs:111,0.0488970457080729)
--(axis cs:112,0.049336287813575)
--(axis cs:113,0.044995451247275)
--(axis cs:114,0.0454341502159277)
--(axis cs:115,0.0424121794746857)
--(axis cs:116,0.0438982983735761)
--(axis cs:117,0.0447097705508978)
--(axis cs:118,0.0395200642636357)
--(axis cs:119,0.0413599821149479)
--(axis cs:120,0.044654881718431)
--(axis cs:121,0.0474583944231915)
--(axis cs:122,0.0492230480994983)
--(axis cs:123,0.0491138847470426)
--(axis cs:124,0.0502230485779531)
--(axis cs:125,0.0520885945708053)
--(axis cs:126,0.0531106881001998)
--(axis cs:127,0.0497817282742399)
--(axis cs:128,0.0495647577559434)
--(axis cs:129,0.0509987200194258)
--(axis cs:130,0.0466064337230218)
--(axis cs:131,0.0472860104494538)
--(axis cs:132,0.0485138064260681)
--(axis cs:133,0.048845322415315)
--(axis cs:134,0.0477381793364096)
--(axis cs:135,0.0503396698842604)
--(axis cs:136,0.0446475590919953)
--(axis cs:137,0.0460099482529746)
--(axis cs:138,0.0491470902060744)
--(axis cs:139,0.0487184317902478)
--(axis cs:140,0.0468436981100284)
--(axis cs:141,0.046818241694396)
--(axis cs:142,0.0455809347653385)
--(axis cs:143,0.0496930434492237)
--(axis cs:144,0.0511393579499641)
--(axis cs:145,0.0510812313559236)
--(axis cs:146,0.0524090012721086)
--(axis cs:147,0.0490830425416214)
--(axis cs:148,0.0460615178232561)
--(axis cs:149,0.0467457265903149)
--(axis cs:150,0.0465015437329079)
--(axis cs:151,0.0461543358655086)
--(axis cs:152,0.0423437475576817)
--(axis cs:153,0.0446759600877422)
--(axis cs:154,0.041732116797537)
--(axis cs:155,0.0446332301798863)
--(axis cs:156,0.0452434140701638)
--(axis cs:157,0.0438368660834856)
--(axis cs:158,0.044892926363326)
--(axis cs:159,0.0439883133895725)
--(axis cs:160,0.0440669698662704)
--(axis cs:161,0.0456577318847158)
--(axis cs:162,0.0453792810231247)
--(axis cs:163,0.0439846827181546)
--(axis cs:164,0.0446809724993078)
--(axis cs:165,0.0454968239445431)
--(axis cs:166,0.0426154061418573)
--(axis cs:167,0.0434784367262714)
--(axis cs:168,0.0455620285078091)
--(axis cs:169,0.0419087071500347)
--(axis cs:170,0.0389852259951912)
--(axis cs:171,0.0405064139502376)
--(axis cs:172,0.0389442119036673)
--(axis cs:173,0.0381202534366864)
--(axis cs:174,0.0395895779394881)
--(axis cs:175,0.0392803570488364)
--(axis cs:176,0.0415124630037205)
--(axis cs:177,0.0415027804453938)
--(axis cs:178,0.0411764411215903)
--(axis cs:179,0.0415336431285354)
--(axis cs:180,0.0410905462800531)
--(axis cs:181,0.0405459849119531)
--(axis cs:182,0.0388782743288171)
--(axis cs:183,0.0368446199702162)
--(axis cs:184,0.0347291712693341)
--(axis cs:185,0.0362293358375541)
--(axis cs:186,0.0367231338934104)
--(axis cs:187,0.0376563372181647)
--(axis cs:188,0.0358299867532194)
--(axis cs:189,0.0322584135089787)
--(axis cs:190,0.0351892537043282)
--(axis cs:191,0.0339287135081145)
--(axis cs:192,0.035346035920784)
--(axis cs:193,0.0365507137034301)
--(axis cs:194,0.0334549563442124)
--(axis cs:195,0.034257981937247)
--(axis cs:196,0.0351891066277091)
--(axis cs:197,0.0337373340447232)
--(axis cs:198,0.0342358342327188)
--(axis cs:199,0.0366974621710817)
--(axis cs:200,0.0335368739363755)
--(axis cs:201,0.0326957332969768)
--(axis cs:202,0.0320153628867121)
--(axis cs:203,0.0347650609355701)
--(axis cs:204,0.0352053972197955)
--(axis cs:205,0.0343669928834504)
--(axis cs:206,0.0358106899905189)
--(axis cs:207,0.037557740535488)
--(axis cs:208,0.0383566554141958)
--(axis cs:209,0.036322521357451)
--(axis cs:210,0.037403708875574)
--(axis cs:211,0.0382446580843868)
--(axis cs:212,0.0349391532568316)
--(axis cs:213,0.0363603206197453)
--(axis cs:214,0.0347459353393518)
--(axis cs:215,0.0337674622417917)
--(axis cs:216,0.0342011727735834)
--(axis cs:217,0.0344255238135521)
--(axis cs:218,0.0326596410903828)
--(axis cs:219,0.0331313965338961)
--(axis cs:220,0.0317686717803033)
--(axis cs:221,0.0343743461418904)
--(axis cs:222,0.0330509912236493)
--(axis cs:223,0.0338522975718211)
--(axis cs:224,0.0310243744806654)
--(axis cs:225,0.0301824089081221)
--(axis cs:226,0.0305330649621229)
--(axis cs:227,0.0285125925855494)
--(axis cs:228,0.0294877241741298)
--(axis cs:229,0.033753040341121)
--(axis cs:230,0.0297209709024915)
--(axis cs:231,0.0309677874201872)
--(axis cs:232,0.0300530130674642)
--(axis cs:233,0.0323032598339313)
--(axis cs:234,0.0325740424607059)
--(axis cs:235,0.0309985137798302)
--(axis cs:236,0.0291088879820875)
--(axis cs:237,0.0305846540666478)
--(axis cs:238,0.0297281010070433)
--(axis cs:239,0.0303355824101453)
--(axis cs:240,0.03287415074823)
--(axis cs:241,0.0335239529623219)
--(axis cs:242,0.031984688795993)
--(axis cs:243,0.0328597451679498)
--(axis cs:244,0.0328347537824284)
--(axis cs:245,0.0315687900760779)
--(axis cs:246,0.0304064577106657)
--(axis cs:247,0.0333026928423625)
--(axis cs:248,0.0306354801427406)
--(axis cs:249,0.0306683251256896)
--(axis cs:250,0.0312851692695237)
--(axis cs:251,0.0304888527124539)
--(axis cs:252,0.0331171284067931)
--(axis cs:253,0.0306194637411399)
--(axis cs:254,0.0293061908922834)
--(axis cs:255,0.0289236008176969)
--(axis cs:256,0.0278476176664931)
--(axis cs:257,0.0299642499668376)
--(axis cs:258,0.0304764020412633)
--(axis cs:259,0.0299166401449377)
--(axis cs:260,0.0292190178375448)
--(axis cs:261,0.0304646462831734)
--(axis cs:262,0.0312030061797888)
--(axis cs:263,0.0321379115633178)
--(axis cs:264,0.0304432637147302)
--(axis cs:265,0.0307915359016181)
--(axis cs:266,0.0313567998728301)
--(axis cs:267,0.0297524626352938)
--(axis cs:268,0.0305211673426891)
--(axis cs:269,0.0283247138804808)
--(axis cs:270,0.0272194113256151)
--(axis cs:271,0.028888863083616)
--(axis cs:272,0.0265223333652896)
--(axis cs:273,0.0272860754943069)
--(axis cs:274,0.0290021750668754)
--(axis cs:275,0.0296204214703303)
--(axis cs:276,0.0280494554431978)
--(axis cs:277,0.0280504892974247)
--(axis cs:278,0.0255071057731737)
--(axis cs:279,0.0263097951080839)
--(axis cs:280,0.0267838806455401)
--(axis cs:281,0.0251491136520734)
--(axis cs:282,0.0250227840303589)
--(axis cs:283,0.0260565746464987)
--(axis cs:284,0.026004896435646)
--(axis cs:285,0.0253640913210197)
--(axis cs:286,0.0283085604917832)
--(axis cs:287,0.0275164908738657)
--(axis cs:288,0.027742674318423)
--(axis cs:289,0.0287308248099673)
--(axis cs:290,0.026174756063513)
--(axis cs:291,0.023732791592943)
--(axis cs:292,0.0255067314998057)
--(axis cs:293,0.0246955993894748)
--(axis cs:294,0.0283806092755405)
--(axis cs:295,0.0247949486803537)
--(axis cs:296,0.025535829229748)
--(axis cs:297,0.0267778387543031)
--(axis cs:298,0.0255394787732314)
--(axis cs:299,0.0261303122460207)
--(axis cs:300,0.0258395686012189)
--(axis cs:301,0.0256606628730448)
--(axis cs:302,0.0265775576492101)
--(axis cs:303,0.0248693780374901)
--(axis cs:304,0.0252079012092179)
--(axis cs:305,0.0247880232071428)
--(axis cs:306,0.0250810761605872)
--(axis cs:307,0.026686278907497)
--(axis cs:308,0.0270867513001991)
--(axis cs:309,0.0288230280339311)
--(axis cs:310,0.0276264532131377)
--(axis cs:311,0.0279365262762774)
--(axis cs:312,0.0281345786294123)
--(axis cs:313,0.0283192498203298)
--(axis cs:314,0.0284312827724163)
--(axis cs:315,0.0267287916861386)
--(axis cs:316,0.026885052440444)
--(axis cs:317,0.026999413792374)
--(axis cs:318,0.02722403261983)
--(axis cs:319,0.0286912745043318)
--(axis cs:320,0.0284178114793576)
--(axis cs:321,0.0275476966594111)
--(axis cs:322,0.0275331292178085)
--(axis cs:323,0.0268674521354236)
--(axis cs:324,0.027703766022801)
--(axis cs:325,0.0243253298927031)
--(axis cs:326,0.0252318091852771)
--(axis cs:327,0.025560493231232)
--(axis cs:328,0.0266376618551476)
--(axis cs:329,0.0269860716326614)
--(axis cs:330,0.0269615683585382)
--(axis cs:331,0.0265911806593115)
--(axis cs:332,0.0258888815002194)
--(axis cs:333,0.0255547284501312)
--(axis cs:334,0.0253813963426198)
--(axis cs:335,0.0279429296606878)
--(axis cs:336,0.0290455399233472)
--(axis cs:337,0.0260226822805755)
--(axis cs:338,0.0270110591911707)
--(axis cs:339,0.0289436704388491)
--(axis cs:340,0.0296940167512353)
--(axis cs:341,0.0278991902871231)
--(axis cs:342,0.0293570746861384)
--(axis cs:343,0.0294705807537784)
--(axis cs:344,0.0280844126979494)
--(axis cs:345,0.0294341635837921)
--(axis cs:346,0.0287584857150212)
--(axis cs:347,0.0276793294515475)
--(axis cs:348,0.0269271830573021)
--(axis cs:349,0.0241696832693326)
--(axis cs:350,0.0281550184576455)
--(axis cs:351,0.0284648281339794)
--(axis cs:352,0.0261958604755649)
--(axis cs:353,0.0272496164628588)
--(axis cs:354,0.0290165553464344)
--(axis cs:355,0.0277528689618586)
--(axis cs:356,0.0268138566203161)
--(axis cs:357,0.0280200636603491)
--(axis cs:358,0.0270223908897491)
--(axis cs:359,0.0276433744129028)
--(axis cs:360,0.0270018917642051)
--(axis cs:361,0.0265639884927495)
--(axis cs:362,0.0249297338552123)
--(axis cs:363,0.023608957539892)
--(axis cs:364,0.0252124251723533)
--(axis cs:365,0.0249916893286559)
--(axis cs:366,0.0250751936263873)
--(axis cs:367,0.0255483413877583)
--(axis cs:368,0.0221650622314393)
--(axis cs:369,0.0233272064943509)
--(axis cs:370,0.0230628200105703)
--(axis cs:371,0.0240906905518661)
--(axis cs:372,0.0229640575494021)
--(axis cs:373,0.0214532737391547)
--(axis cs:374,0.0209706836380488)
--(axis cs:375,0.0225254340285241)
--(axis cs:376,0.0225784913929879)
--(axis cs:377,0.0246947421556413)
--(axis cs:378,0.0243778033242908)
--(axis cs:379,0.024128530192496)
--(axis cs:380,0.0262390619294844)
--(axis cs:381,0.0276073526390888)
--(axis cs:382,0.0272073112982539)
--(axis cs:383,0.0273046866110904)
--(axis cs:384,0.0264534950258532)
--(axis cs:385,0.02656587172641)
--(axis cs:386,0.0252779553955849)
--(axis cs:387,0.0241221283808121)
--(axis cs:388,0.0225606682377807)
--(axis cs:389,0.023459670154253)
--(axis cs:390,0.021798504278904)
--(axis cs:391,0.0241723216147079)
--(axis cs:392,0.0243039926875782)
--(axis cs:393,0.0243873303253025)
--(axis cs:394,0.0232833667221961)
--(axis cs:395,0.0252129808604258)
--(axis cs:396,0.0247041407748464)
--(axis cs:397,0.0250840786928105)
--(axis cs:398,0.0256974094532206)
--(axis cs:399,0.0244198448877714)
--(axis cs:400,0.0235132224444591)
--(axis cs:401,0.0224162572046922)
--(axis cs:402,0.0217487428418102)
--(axis cs:403,0.0219067082708205)
--(axis cs:404,0.022738199110544)
--(axis cs:405,0.0231498394429616)
--(axis cs:406,0.0219628400508182)
--(axis cs:407,0.0200550494652738)
--(axis cs:408,0.0201384163728666)
--(axis cs:409,0.0195249392529723)
--(axis cs:410,0.0197559322166681)
--(axis cs:411,0.0205217767286956)
--(axis cs:412,0.0194737928337191)
--(axis cs:413,0.021596860426018)
--(axis cs:414,0.021751463151814)
--(axis cs:415,0.0229754927441924)
--(axis cs:416,0.0237622815079994)
--(axis cs:417,0.0265601781258068)
--(axis cs:418,0.0249109687340537)
--(axis cs:419,0.0258510040243268)
--(axis cs:420,0.0236314946286493)
--(axis cs:421,0.0225916650259987)
--(axis cs:422,0.0249676830745347)
--(axis cs:423,0.0255579720552538)
--(axis cs:424,0.0240572112460392)
--(axis cs:425,0.0241188822316341)
--(axis cs:426,0.0243976599868233)
--(axis cs:427,0.0243142810393179)
--(axis cs:428,0.0238694076932196)
--(axis cs:429,0.0225472693718317)
--(axis cs:430,0.0236821356066578)
--(axis cs:431,0.0237168250146776)
--(axis cs:432,0.0219618656435693)
--(axis cs:433,0.0226891912684323)
--(axis cs:434,0.0207935225481044)
--(axis cs:435,0.0210275013356409)
--(axis cs:436,0.0228224620563303)
--(axis cs:437,0.0236609824675622)
--(axis cs:438,0.0230864493045359)
--(axis cs:439,0.0225576404160716)
--(axis cs:440,0.0229763658686842)
--(axis cs:441,0.023331874675883)
--(axis cs:442,0.0226102616862765)
--(axis cs:443,0.0220244737582804)
--(axis cs:444,0.0215228048258197)
--(axis cs:445,0.0225118130487403)
--(axis cs:446,0.0230252013821133)
--(axis cs:447,0.0226000288405794)
--(axis cs:448,0.0236635170783015)
--(axis cs:449,0.023099735717356)
--(axis cs:450,0.0224221576303124)
--(axis cs:451,0.0231545977919567)
--(axis cs:452,0.0235753299579133)
--(axis cs:453,0.0233842327075131)
--(axis cs:454,0.0213520672104568)
--(axis cs:455,0.0239843506387084)
--(axis cs:456,0.0240598153484153)
--(axis cs:457,0.0232666272344733)
--(axis cs:458,0.0235523081985472)
--(axis cs:459,0.0228295473607872)
--(axis cs:460,0.022975081492284)
--(axis cs:461,0.0240550117028655)
--(axis cs:462,0.0233351743430644)
--(axis cs:463,0.0227910654427908)
--(axis cs:464,0.022898463530109)
--(axis cs:465,0.0221196776189671)
--(axis cs:466,0.0202404113149877)
--(axis cs:467,0.0212955087918127)
--(axis cs:468,0.0216146567579323)
--(axis cs:469,0.0224101120310779)
--(axis cs:470,0.0211742796602113)
--(axis cs:471,0.019898712705791)
--(axis cs:472,0.0185108571473808)
--(axis cs:473,0.0190850141722824)
--(axis cs:474,0.0195860086770818)
--(axis cs:475,0.0198959152264225)
--(axis cs:476,0.0200881640407899)
--(axis cs:477,0.020723384636407)
--(axis cs:478,0.0202030177136862)
--(axis cs:479,0.0214267775774723)
--(axis cs:480,0.0210127991764231)
--(axis cs:481,0.0193783228285455)
--(axis cs:482,0.0217707027497063)
--(axis cs:483,0.0217909123957534)
--(axis cs:484,0.021126114620772)
--(axis cs:485,0.0192201413325556)
--(axis cs:486,0.0205570708654353)
--(axis cs:487,0.0210229266155637)
--(axis cs:488,0.0204184533458722)
--(axis cs:489,0.0210434405136255)
--(axis cs:490,0.0185473305781743)
--(axis cs:491,0.0195926538307565)
--(axis cs:492,0.0204634497446175)
--(axis cs:493,0.0204151702894829)
--(axis cs:494,0.0201084595978443)
--(axis cs:495,0.0184723763530566)
--(axis cs:496,0.0188262325147235)
--(axis cs:497,0.0194421740763312)
--(axis cs:498,0.0190761328425348)
--(axis cs:499,0.0185595663117988)
--(axis cs:500,0.0179882580879606)
--(axis cs:501,0.01959875383612)
--(axis cs:502,0.019367377524733)
--(axis cs:503,0.0195651848198026)
--(axis cs:504,0.0197237570642308)
--(axis cs:505,0.0199030530707238)
--(axis cs:506,0.0213889121276822)
--(axis cs:507,0.0212585337164846)
--(axis cs:508,0.0197013877528562)
--(axis cs:509,0.0193653649423851)
--(axis cs:510,0.0167833465420382)
--(axis cs:511,0.0179148464158563)
--(axis cs:512,0.0185805456392928)
--(axis cs:513,0.0191398650606651)
--(axis cs:514,0.0192457535378882)
--(axis cs:515,0.0179002203643987)
--(axis cs:516,0.0203710764241837)
--(axis cs:517,0.0197788799430531)
--(axis cs:518,0.0213849662701065)
--(axis cs:519,0.0227631203043892)
--(axis cs:520,0.0219812767794907)
--(axis cs:521,0.0210095521884008)
--(axis cs:522,0.0216592423449568)
--(axis cs:523,0.0213632123118922)
--(axis cs:524,0.0208413465362867)
--(axis cs:525,0.0215565308157272)
--(axis cs:526,0.0207412480102057)
--(axis cs:527,0.0207995192835119)
--(axis cs:528,0.0214667160255771)
--(axis cs:529,0.0213993678169764)
--(axis cs:530,0.021798078501167)
--(axis cs:531,0.0230750944648824)
--(axis cs:532,0.0209501135030957)
--(axis cs:533,0.0228836816732331)
--(axis cs:534,0.0207825129903225)
--(axis cs:535,0.0200348677377618)
--(axis cs:536,0.0215669224862813)
--(axis cs:537,0.0214069199207053)
--(axis cs:538,0.0217842427352693)
--(axis cs:539,0.0209235297804405)
--(axis cs:540,0.0211999209464735)
--(axis cs:541,0.0209186065213351)
--(axis cs:542,0.0217602045654707)
--(axis cs:543,0.0206658357360352)
--(axis cs:544,0.0196378032339076)
--(axis cs:545,0.0204158655088588)
--(axis cs:546,0.0198079049916968)
--(axis cs:547,0.0196815376547863)
--(axis cs:548,0.0210015900743461)
--(axis cs:549,0.0205269976974903)
--(axis cs:550,0.0195963367339878)
--(axis cs:551,0.0199339076631259)
--(axis cs:552,0.0208464381099454)
--(axis cs:553,0.0196774227915836)
--(axis cs:554,0.01941926308928)
--(axis cs:555,0.0194499989444886)
--(axis cs:556,0.0214440626926371)
--(axis cs:557,0.0214599555159197)
--(axis cs:558,0.0215491686832175)
--(axis cs:559,0.020675804294682)
--(axis cs:560,0.0212521587807055)
--(axis cs:561,0.0215277627686462)
--(axis cs:562,0.0209178751823747)
--(axis cs:563,0.0234792450984826)
--(axis cs:564,0.0212912656660464)
--(axis cs:565,0.0224351930273078)
--(axis cs:566,0.0227894010029515)
--(axis cs:567,0.0222713502096949)
--(axis cs:568,0.0223430347735708)
--(axis cs:569,0.0220772778253346)
--(axis cs:570,0.022754588684975)
--(axis cs:571,0.0229735493195475)
--(axis cs:572,0.0223878186724334)
--(axis cs:573,0.0227945680943959)
--(axis cs:574,0.0237306398527642)
--(axis cs:575,0.0227147072236565)
--(axis cs:576,0.023375661950633)
--(axis cs:577,0.0238408751808661)
--(axis cs:578,0.0222781391167834)
--(axis cs:579,0.0219980085610758)
--(axis cs:580,0.0220050137878776)
--(axis cs:581,0.0218212995165622)
--(axis cs:582,0.0215171452826841)
--(axis cs:583,0.0221944203801587)
--(axis cs:584,0.0227870069007663)
--(axis cs:585,0.0228518889396065)
--(axis cs:586,0.0219639492274904)
--(axis cs:587,0.0211941044084701)
--(axis cs:588,0.0205880244153629)
--(axis cs:589,0.0216278250932531)
--(axis cs:590,0.0218067623317599)
--(axis cs:591,0.0218425278569389)
--(axis cs:592,0.0207318834538649)
--(axis cs:593,0.0207314563868667)
--(axis cs:594,0.0202281231778549)
--(axis cs:595,0.0210661390226711)
--(axis cs:596,0.0208013643419754)
--(axis cs:597,0.0220810391484296)
--(axis cs:598,0.0210319949669422)
--(axis cs:599,0.0213962422507495)
--(axis cs:600,0.0226455992993775)
--(axis cs:601,0.0228753823847386)
--(axis cs:602,0.0230991268082961)
--(axis cs:603,0.0228520394519706)
--(axis cs:604,0.0221070741890166)
--(axis cs:605,0.0220156502751702)
--(axis cs:606,0.021003798979673)
--(axis cs:607,0.0215665514495538)
--(axis cs:608,0.0206861780053155)
--(axis cs:609,0.0209934330988958)
--(axis cs:610,0.0210194594815764)
--(axis cs:611,0.0209003073968351)
--(axis cs:612,0.0223016214470128)
--(axis cs:613,0.0216730054300358)
--(axis cs:614,0.0218528619653266)
--(axis cs:615,0.0236628817448262)
--(axis cs:616,0.0230632590354743)
--(axis cs:617,0.0233290401886246)
--(axis cs:618,0.0229881996927499)
--(axis cs:619,0.0242167704087728)
--(axis cs:620,0.0233602882369534)
--(axis cs:621,0.0235486155309765)
--(axis cs:622,0.0227328983003252)
--(axis cs:623,0.0227750493112749)
--(axis cs:624,0.0226590070015233)
--(axis cs:625,0.0220900397271151)
--(axis cs:626,0.0223107565483265)
--(axis cs:627,0.0228476148597968)
--(axis cs:628,0.0241118049660566)
--(axis cs:629,0.0244649347619622)
--(axis cs:630,0.0244190894622519)
--(axis cs:631,0.0239499790191754)
--(axis cs:632,0.0230027113831992)
--(axis cs:633,0.0231015298501844)
--(axis cs:634,0.023063607436077)
--(axis cs:635,0.0231623547785908)
--(axis cs:636,0.023783334230161)
--(axis cs:637,0.0241882462849647)
--(axis cs:638,0.0238077789641858)
--(axis cs:639,0.0240539677975515)
--(axis cs:640,0.0233681174687392)
--(axis cs:641,0.0226247674228064)
--(axis cs:642,0.0232420005652327)
--(axis cs:643,0.0222918629220186)
--(axis cs:644,0.0221830117665277)
--(axis cs:645,0.0227511658545965)
--(axis cs:646,0.0225515086812927)
--(axis cs:647,0.0217538300630009)
--(axis cs:648,0.0205710025042565)
--(axis cs:649,0.0202960828853599)
--(axis cs:650,0.0207050336577217)
--(axis cs:651,0.0202179899697377)
--(axis cs:652,0.0197967588509589)
--(axis cs:653,0.0205374399128333)
--(axis cs:654,0.0213136838041157)
--(axis cs:655,0.0208401675032666)
--(axis cs:656,0.021047350940038)
--(axis cs:657,0.0198619162465869)
--(axis cs:658,0.0205722558697357)
--(axis cs:659,0.0209699340288841)
--(axis cs:660,0.0200259758060185)
--(axis cs:661,0.0191973303081899)
--(axis cs:662,0.0182025386225023)
--(axis cs:663,0.018915925431327)
--(axis cs:664,0.019963174015832)
--(axis cs:665,0.0197221387169987)
--(axis cs:666,0.0197330233783197)
--(axis cs:667,0.0192704565881769)
--(axis cs:668,0.0193803336083274)
--(axis cs:669,0.0198103848782109)
--(axis cs:670,0.0183432165178858)
--(axis cs:671,0.0189101883474116)
--(axis cs:672,0.019875685691804)
--(axis cs:673,0.0185185351895709)
--(axis cs:674,0.0185320252249088)
--(axis cs:675,0.0191750530280473)
--(axis cs:676,0.0183713962826987)
--(axis cs:677,0.0181262188517157)
--(axis cs:678,0.0182915307077213)
--(axis cs:679,0.017593199226871)
--(axis cs:680,0.0177267974528662)
--(axis cs:681,0.018113453812418)
--(axis cs:682,0.0188237569057739)
--(axis cs:683,0.0178371632998244)
--(axis cs:684,0.018465500882576)
--(axis cs:685,0.0180155687946149)
--(axis cs:686,0.0194192070068006)
--(axis cs:687,0.0193969334492668)
--(axis cs:688,0.0196920874905784)
--(axis cs:689,0.0197928538222863)
--(axis cs:690,0.0204122605340308)
--(axis cs:691,0.0198430050254961)
--(axis cs:692,0.0203253120379721)
--(axis cs:693,0.0190061587071959)
--(axis cs:694,0.0190463959003264)
--(axis cs:695,0.01908340031186)
--(axis cs:696,0.0185102752964043)
--(axis cs:697,0.0189459801586312)
--(axis cs:698,0.0193821082533945)
--(axis cs:699,0.0200222461389554)
--(axis cs:700,0.019528593068019)
--(axis cs:701,0.0198002340670758)
--(axis cs:702,0.0194126862216845)
--(axis cs:703,0.0187226937438161)
--(axis cs:704,0.0188358675853045)
--(axis cs:705,0.0183492023657596)
--(axis cs:706,0.0186317375209891)
--(axis cs:707,0.0188813303055957)
--(axis cs:708,0.0190930784909916)
--(axis cs:709,0.0181104337372498)
--(axis cs:710,0.0186111914599223)
--(axis cs:711,0.0187233786485104)
--(axis cs:712,0.018879655493353)
--(axis cs:713,0.0192966587798444)
--(axis cs:714,0.0195452666995553)
--(axis cs:715,0.0193730312219309)
--(axis cs:716,0.0193489455681628)
--(axis cs:717,0.0206244096277216)
--(axis cs:718,0.0202859120400765)
--(axis cs:719,0.020170084423814)
--(axis cs:720,0.0199333481557328)
--(axis cs:721,0.0201505100112861)
--(axis cs:722,0.0206580235758863)
--(axis cs:723,0.0200585566512027)
--(axis cs:724,0.0201033486405935)
--(axis cs:725,0.0202977960104766)
--(axis cs:726,0.0195547722984536)
--(axis cs:727,0.019307753449251)
--(axis cs:728,0.0187072473066193)
--(axis cs:729,0.0186055690977332)
--(axis cs:730,0.0182368501318076)
--(axis cs:731,0.0180936443860586)
--(axis cs:732,0.0184311807677096)
--(axis cs:733,0.0188565671172486)
--(axis cs:734,0.0191655242611412)
--(axis cs:735,0.0198562177948694)
--(axis cs:736,0.0206013729649967)
--(axis cs:737,0.0202550736605696)
--(axis cs:738,0.0199420001193793)
--(axis cs:739,0.0200279172306694)
--(axis cs:740,0.0200816721460675)
--(axis cs:741,0.0203625541519304)
--(axis cs:742,0.0196129064444677)
--(axis cs:743,0.0200848724339084)
--(axis cs:744,0.0205137688848273)
--(axis cs:745,0.0198920668479121)
--(axis cs:746,0.0204819869944537)
--(axis cs:747,0.0197202852230868)
--(axis cs:748,0.0192241850843436)
--(axis cs:749,0.0197388801923592)
--(axis cs:750,0.020492300423421)
--(axis cs:751,0.0204503198489111)
--(axis cs:752,0.0213505179577402)
--(axis cs:753,0.0202017425389201)
--(axis cs:754,0.020943275065483)
--(axis cs:755,0.0214334263169696)
--(axis cs:756,0.0206444244081663)
--(axis cs:757,0.0214563255716389)
--(axis cs:758,0.0206955119194137)
--(axis cs:759,0.0206284867583752)
--(axis cs:760,0.0194861136184157)
--(axis cs:761,0.0196386879743179)
--(axis cs:762,0.019455530386249)
--(axis cs:763,0.0194124134369401)
--(axis cs:764,0.0194077455709228)
--(axis cs:765,0.0197984938136993)
--(axis cs:766,0.0200758484153905)
--(axis cs:767,0.0199970021977949)
--(axis cs:768,0.0194743640199602)
--(axis cs:769,0.0196940270370357)
--(axis cs:770,0.0192132825221853)
--(axis cs:771,0.0195712207762206)
--(axis cs:772,0.0188919224392565)
--(axis cs:773,0.018554803589518)
--(axis cs:774,0.0191536278628847)
--(axis cs:775,0.0194626092109144)
--(axis cs:776,0.0192422573119762)
--(axis cs:777,0.0191608965356532)
--(axis cs:778,0.0187954878950353)
--(axis cs:779,0.0181369270024695)
--(axis cs:780,0.0177795839531314)
--(axis cs:781,0.0180693991632993)
--(axis cs:782,0.0176132132023322)
--(axis cs:783,0.0176899221714443)
--(axis cs:784,0.0178858670002005)
--(axis cs:785,0.0186751466344304)
--(axis cs:786,0.0187472240221857)
--(axis cs:787,0.0181299032471671)
--(axis cs:788,0.0186547822084785)
--(axis cs:789,0.0167007881826031)
--(axis cs:790,0.0172642251885298)
--(axis cs:791,0.0175456488997474)
--(axis cs:792,0.0174404132143507)
--(axis cs:793,0.0188267122810984)
--(axis cs:794,0.0186175363718208)
--(axis cs:795,0.0178158720924806)
--(axis cs:796,0.0176397770581868)
--(axis cs:797,0.0178351003695707)
--(axis cs:798,0.0182940326777831)
--(axis cs:799,0.0183130420054353)
--(axis cs:800,0.0180866127744281)
--(axis cs:801,0.0173898400226498)
--(axis cs:802,0.0161912482166127)
--(axis cs:803,0.0170559657659204)
--(axis cs:804,0.0164708217120873)
--(axis cs:805,0.017902825781224)
--(axis cs:806,0.0173763484592519)
--(axis cs:807,0.0170900337781294)
--(axis cs:808,0.016881052256318)
--(axis cs:809,0.0172233622651545)
--(axis cs:810,0.0165659144259526)
--(axis cs:811,0.0159605275067618)
--(axis cs:812,0.0163082544172133)
--(axis cs:813,0.0155895644156967)
--(axis cs:814,0.0162045367310852)
--(axis cs:815,0.0149489976984765)
--(axis cs:816,0.0158013458553679)
--(axis cs:817,0.0159720016822012)
--(axis cs:818,0.0155878868858063)
--(axis cs:819,0.016257350346111)
--(axis cs:820,0.0165319292540325)
--(axis cs:821,0.0151262285060224)
--(axis cs:822,0.015999544144031)
--(axis cs:823,0.0154332271863245)
--(axis cs:824,0.0158822366694348)
--(axis cs:825,0.0158076167346943)
--(axis cs:826,0.016245892714672)
--(axis cs:827,0.0157788658640816)
--(axis cs:828,0.0152755558234973)
--(axis cs:829,0.0143770881562215)
--(axis cs:830,0.0135594799678252)
--(axis cs:831,0.013706960406391)
--(axis cs:832,0.0143421384571547)
--(axis cs:833,0.0139206915143012)
--(axis cs:834,0.0147558884414868)
--(axis cs:835,0.0153030011931682)
--(axis cs:836,0.0155074649563122)
--(axis cs:837,0.0165632273651304)
--(axis cs:838,0.0163343928925939)
--(axis cs:839,0.0168261742495955)
--(axis cs:840,0.0171586873508316)
--(axis cs:841,0.0175484099440013)
--(axis cs:842,0.0176800417095615)
--(axis cs:843,0.017932017969063)
--(axis cs:844,0.0173337767518233)
--(axis cs:845,0.0176469076474768)
--(axis cs:846,0.017745040181324)
--(axis cs:847,0.0180051931615646)
--(axis cs:848,0.0183298789196528)
--(axis cs:849,0.0183051465777294)
--(axis cs:850,0.0178142054112611)
--(axis cs:851,0.0176458779083964)
--(axis cs:852,0.0177514928989216)
--(axis cs:853,0.0177681440678386)
--(axis cs:854,0.0176032670355078)
--(axis cs:855,0.0175332572095018)
--(axis cs:856,0.0174986171648462)
--(axis cs:857,0.0175756345343721)
--(axis cs:858,0.0178794712131818)
--(axis cs:859,0.0173314034774004)
--(axis cs:860,0.0172713529664721)
--(axis cs:861,0.0173573584598737)
--(axis cs:862,0.0165484062362758)
--(axis cs:863,0.0164872826626112)
--(axis cs:864,0.016509459480421)
--(axis cs:865,0.0165603750844503)
--(axis cs:866,0.0168053377705598)
--(axis cs:867,0.0174963300089088)
--(axis cs:868,0.0171506767514932)
--(axis cs:869,0.0165282592312903)
--(axis cs:870,0.0165285978955185)
--(axis cs:871,0.0168154767174641)
--(axis cs:872,0.0167354700264763)
--(axis cs:873,0.0166771152379884)
--(axis cs:874,0.0168022435508186)
--(axis cs:875,0.0171514545523148)
--(axis cs:876,0.0182565103428118)
--(axis cs:877,0.0182323702087174)
--(axis cs:878,0.0176689743488258)
--(axis cs:879,0.0178661772608915)
--(axis cs:880,0.0169197529831818)
--(axis cs:881,0.0161277929732666)
--(axis cs:882,0.0157646415073411)
--(axis cs:883,0.0152363073019717)
--(axis cs:884,0.0154014656374115)
--(axis cs:885,0.0147946523373004)
--(axis cs:886,0.0148366349776643)
--(axis cs:887,0.0150978299216831)
--(axis cs:888,0.0150536330183957)
--(axis cs:889,0.0156085664925809)
--(axis cs:890,0.0153074315662483)
--(axis cs:891,0.0155254472782207)
--(axis cs:892,0.0160142955437687)
--(axis cs:893,0.0161216567392179)
--(axis cs:894,0.0163539396620619)
--(axis cs:895,0.0166152409772483)
--(axis cs:896,0.0158801520105983)
--(axis cs:897,0.0157859537437422)
--(axis cs:898,0.0162462487336347)
--(axis cs:899,0.015977704696042)
--(axis cs:900,0.0143378645214644)
--(axis cs:901,0.0156285183850715)
--(axis cs:902,0.0155513084117122)
--(axis cs:903,0.0158800027414778)
--(axis cs:904,0.0165038535658495)
--(axis cs:905,0.0163446274093421)
--(axis cs:906,0.0157855843284584)
--(axis cs:907,0.0155407276882106)
--(axis cs:908,0.016752320843697)
--(axis cs:909,0.0159063763891098)
--(axis cs:910,0.0155719345947932)
--(axis cs:911,0.0155552466527625)
--(axis cs:912,0.0143276311475906)
--(axis cs:913,0.014678751677844)
--(axis cs:914,0.0140870841778877)
--(axis cs:915,0.014830702255646)
--(axis cs:916,0.0146545962791218)
--(axis cs:917,0.015163145998444)
--(axis cs:918,0.0148264077136903)
--(axis cs:919,0.0151021094346449)
--(axis cs:920,0.0151854938069072)
--(axis cs:921,0.0157447504317362)
--(axis cs:922,0.0147192805529414)
--(axis cs:923,0.0149517495652452)
--(axis cs:924,0.0152945895394545)
--(axis cs:925,0.0150956802283751)
--(axis cs:926,0.01416753755362)
--(axis cs:927,0.0144584723040309)
--(axis cs:928,0.0146617689759838)
--(axis cs:929,0.0142678971302273)
--(axis cs:930,0.0145135254519352)
--(axis cs:931,0.0140893637071765)
--(axis cs:932,0.0147745139877219)
--(axis cs:933,0.0149888382699599)
--(axis cs:934,0.0152824801383992)
--(axis cs:935,0.015159879590915)
--(axis cs:936,0.0146714881561268)
--(axis cs:937,0.0148837290961228)
--(axis cs:938,0.0138214479277451)
--(axis cs:939,0.0145400223800869)
--(axis cs:940,0.0149180299083796)
--(axis cs:941,0.0149665666347375)
--(axis cs:942,0.0151220086086963)
--(axis cs:943,0.0143836644902469)
--(axis cs:944,0.0155580152378428)
--(axis cs:945,0.0147153558613033)
--(axis cs:946,0.0151297971360015)
--(axis cs:947,0.0140746663498447)
--(axis cs:948,0.0149531526010369)
--(axis cs:949,0.0148868336848032)
--(axis cs:950,0.0146683873936043)
--(axis cs:951,0.015154393538776)
--(axis cs:952,0.0156728158152724)
--(axis cs:953,0.0158872288153737)
--(axis cs:954,0.0154647797496746)
--(axis cs:955,0.0167468197350548)
--(axis cs:956,0.0166997377741763)
--(axis cs:957,0.0173306618680183)
--(axis cs:958,0.0171029852482024)
--(axis cs:959,0.0169338636825809)
--(axis cs:960,0.0169541428867246)
--(axis cs:961,0.0171099533510531)
--(axis cs:962,0.0168124891968374)
--(axis cs:963,0.0160494014728275)
--(axis cs:964,0.0159250151162161)
--(axis cs:965,0.0149157509868261)
--(axis cs:966,0.0163844650957808)
--(axis cs:967,0.0173327950595298)
--(axis cs:968,0.0163806578880484)
--(axis cs:969,0.0164974767748043)
--(axis cs:970,0.0154867637048973)
--(axis cs:971,0.0161710463863935)
--(axis cs:972,0.0150337180505241)
--(axis cs:973,0.0148712182339304)
--(axis cs:974,0.0153855525712584)
--(axis cs:975,0.0151520281967083)
--(axis cs:976,0.0163405293331376)
--(axis cs:977,0.0155092663956697)
--(axis cs:978,0.0164239141308721)
--(axis cs:979,0.0154284790875774)
--(axis cs:980,0.0155578349932203)
--(axis cs:981,0.0160654861824841)
--(axis cs:982,0.0153071559642214)
--(axis cs:983,0.0158573105742211)
--(axis cs:984,0.0151939305579978)
--(axis cs:985,0.0151293954193058)
--(axis cs:986,0.016083745889607)
--(axis cs:987,0.0154234057093996)
--(axis cs:988,0.0148672769227641)
--(axis cs:989,0.0150523066481218)
--(axis cs:990,0.0152258655867548)
--(axis cs:991,0.0153157043619603)
--(axis cs:992,0.015256262361625)
--(axis cs:993,0.0145891541946904)
--(axis cs:994,0.0146808200863913)
--(axis cs:995,0.0155012352355371)
--(axis cs:996,0.0158550885790963)
--(axis cs:997,0.0153598161795066)
--(axis cs:998,0.0151405150154195)
--(axis cs:999,0.015385242087755)
--(axis cs:999,0.0868106203315878)
--(axis cs:999,0.0868106203315878)
--(axis cs:998,0.0859930650258035)
--(axis cs:997,0.0851755097236611)
--(axis cs:996,0.0883587541736688)
--(axis cs:995,0.0875663596398023)
--(axis cs:994,0.0870391233194098)
--(axis cs:993,0.0911265868005354)
--(axis cs:992,0.0904854542162433)
--(axis cs:991,0.0898135921947416)
--(axis cs:990,0.0894045441686026)
--(axis cs:989,0.0888860550020951)
--(axis cs:988,0.0881505246460765)
--(axis cs:987,0.0872864449761914)
--(axis cs:986,0.0855721545456537)
--(axis cs:985,0.0858676789653948)
--(axis cs:984,0.0854738974067907)
--(axis cs:983,0.0856319582709452)
--(axis cs:982,0.0863307297381769)
--(axis cs:981,0.0868712237712497)
--(axis cs:980,0.087647274029489)
--(axis cs:979,0.0893079578515918)
--(axis cs:978,0.0890449649356834)
--(axis cs:977,0.0892214813569225)
--(axis cs:976,0.0867224785458408)
--(axis cs:975,0.0860662060911262)
--(axis cs:974,0.0875687111015258)
--(axis cs:973,0.0875140867040338)
--(axis cs:972,0.0887937647622348)
--(axis cs:971,0.0887650358026278)
--(axis cs:970,0.0890373465315436)
--(axis cs:969,0.0887858255318549)
--(axis cs:968,0.0888913650498759)
--(axis cs:967,0.0889217000439227)
--(axis cs:966,0.0895391410621534)
--(axis cs:965,0.088368571783428)
--(axis cs:964,0.0895669535680345)
--(axis cs:963,0.0870925082878005)
--(axis cs:962,0.0868938514409347)
--(axis cs:961,0.0868746133705234)
--(axis cs:960,0.0869469217320477)
--(axis cs:959,0.0878856957799334)
--(axis cs:958,0.0884141357541695)
--(axis cs:957,0.0885712124674775)
--(axis cs:956,0.0874986111649757)
--(axis cs:955,0.0866696513677856)
--(axis cs:954,0.0855460715705492)
--(axis cs:953,0.0899392610654009)
--(axis cs:952,0.089654905983505)
--(axis cs:951,0.088669226163406)
--(axis cs:950,0.0881999880205302)
--(axis cs:949,0.087809563789386)
--(axis cs:948,0.0880226640308701)
--(axis cs:947,0.0872442831241608)
--(axis cs:946,0.088155711269663)
--(axis cs:945,0.0873812736761246)
--(axis cs:944,0.0863226155861372)
--(axis cs:943,0.0853548145032587)
--(axis cs:942,0.0846116964244437)
--(axis cs:941,0.0854528526231099)
--(axis cs:940,0.0842493417944539)
--(axis cs:939,0.0849280682669116)
--(axis cs:938,0.0854912207152044)
--(axis cs:937,0.0855301128965309)
--(axis cs:936,0.0841291056298867)
--(axis cs:935,0.0833754934197466)
--(axis cs:934,0.0823688182718885)
--(axis cs:933,0.0813314655932207)
--(axis cs:932,0.0814760513536172)
--(axis cs:931,0.083162664475802)
--(axis cs:930,0.0827853033903599)
--(axis cs:929,0.0824036915702913)
--(axis cs:928,0.083025685301012)
--(axis cs:927,0.0824375021168367)
--(axis cs:926,0.0825702034502716)
--(axis cs:925,0.0822210974912415)
--(axis cs:924,0.0825096121456485)
--(axis cs:923,0.0822698101679845)
--(axis cs:922,0.089273317479937)
--(axis cs:921,0.0912545220471138)
--(axis cs:920,0.091138616713332)
--(axis cs:919,0.0912691845501972)
--(axis cs:918,0.0905277709149617)
--(axis cs:917,0.0907926828667489)
--(axis cs:916,0.0908424905057549)
--(axis cs:915,0.0909699310043974)
--(axis cs:914,0.0905820703515106)
--(axis cs:913,0.0909556719094655)
--(axis cs:912,0.0908110196443616)
--(axis cs:911,0.0930728289046601)
--(axis cs:910,0.0927511838567508)
--(axis cs:909,0.0938395962197107)
--(axis cs:908,0.094948414816149)
--(axis cs:907,0.0952085801821803)
--(axis cs:906,0.0920023213243552)
--(axis cs:905,0.0926576929994133)
--(axis cs:904,0.0917672102317127)
--(axis cs:903,0.0903012062791747)
--(axis cs:902,0.0912530129874)
--(axis cs:901,0.0913882320776948)
--(axis cs:900,0.0937995039859622)
--(axis cs:899,0.0912510717153614)
--(axis cs:898,0.0904425348169862)
--(axis cs:897,0.0919060641164565)
--(axis cs:896,0.0902447016543273)
--(axis cs:895,0.0918219493329722)
--(axis cs:894,0.0898632568481425)
--(axis cs:893,0.0881137375335917)
--(axis cs:892,0.0891445441440106)
--(axis cs:891,0.0900557686767671)
--(axis cs:890,0.0897985219453892)
--(axis cs:889,0.0893396011758712)
--(axis cs:888,0.0886230497825545)
--(axis cs:887,0.0876976337447075)
--(axis cs:886,0.0863681943280283)
--(axis cs:885,0.0861571674968604)
--(axis cs:884,0.087319169980766)
--(axis cs:883,0.0854717193029279)
--(axis cs:882,0.0852513852871269)
--(axis cs:881,0.0874038057533774)
--(axis cs:880,0.0865573164853024)
--(axis cs:879,0.0867980311149246)
--(axis cs:878,0.0873735899145768)
--(axis cs:877,0.0889962132422969)
--(axis cs:876,0.0906014703909607)
--(axis cs:875,0.0923325243802037)
--(axis cs:874,0.0914846571856155)
--(axis cs:873,0.0908979864839803)
--(axis cs:872,0.0903196839991302)
--(axis cs:871,0.0895526203766872)
--(axis cs:870,0.0874200626942803)
--(axis cs:869,0.0885542758160748)
--(axis cs:868,0.089010261748834)
--(axis cs:867,0.0891576530823912)
--(axis cs:866,0.0879023186727082)
--(axis cs:865,0.0859010826964301)
--(axis cs:864,0.0880362853129061)
--(axis cs:863,0.0890548013284131)
--(axis cs:862,0.0886726587136652)
--(axis cs:861,0.0885695961779069)
--(axis cs:860,0.0879596902052044)
--(axis cs:859,0.0868845812863492)
--(axis cs:858,0.0846798039102442)
--(axis cs:857,0.0851361093192915)
--(axis cs:856,0.0852874094818967)
--(axis cs:855,0.0829153861770659)
--(axis cs:854,0.0834919579652874)
--(axis cs:853,0.0840442123206809)
--(axis cs:852,0.0853310959334222)
--(axis cs:851,0.087171175268191)
--(axis cs:850,0.0881769627749835)
--(axis cs:849,0.0897895010374054)
--(axis cs:848,0.0894719323447806)
--(axis cs:847,0.0877014352643757)
--(axis cs:846,0.0882078793975819)
--(axis cs:845,0.0877299646107955)
--(axis cs:844,0.0851827625222634)
--(axis cs:843,0.0853727895676375)
--(axis cs:842,0.087022480231668)
--(axis cs:841,0.087870739190758)
--(axis cs:840,0.0871372482365011)
--(axis cs:839,0.0865602133031976)
--(axis cs:838,0.0870119839603627)
--(axis cs:837,0.0870485174297539)
--(axis cs:836,0.0857027515430842)
--(axis cs:835,0.0845278480491861)
--(axis cs:834,0.0838296740121764)
--(axis cs:833,0.0845151645708357)
--(axis cs:832,0.0854167300924903)
--(axis cs:831,0.0859422913423388)
--(axis cs:830,0.0851488794994223)
--(axis cs:829,0.085983482046267)
--(axis cs:828,0.0862744638406866)
--(axis cs:827,0.0858881851003941)
--(axis cs:826,0.0862228014278063)
--(axis cs:825,0.0851265944500549)
--(axis cs:824,0.0856546723236221)
--(axis cs:823,0.0846032568198826)
--(axis cs:822,0.0851517521379378)
--(axis cs:821,0.0862116131498792)
--(axis cs:820,0.086664842258368)
--(axis cs:819,0.0874502170843843)
--(axis cs:818,0.0880967057075655)
--(axis cs:817,0.0861665356358203)
--(axis cs:816,0.0850695515281818)
--(axis cs:815,0.0868181313145181)
--(axis cs:814,0.087153211433757)
--(axis cs:813,0.0889957732845336)
--(axis cs:812,0.0901308343061536)
--(axis cs:811,0.0916202110704542)
--(axis cs:810,0.0880214658608178)
--(axis cs:809,0.0855092934620238)
--(axis cs:808,0.0863104568059499)
--(axis cs:807,0.0863372908946322)
--(axis cs:806,0.0846757551211303)
--(axis cs:805,0.0861539708451936)
--(axis cs:804,0.0858689898127706)
--(axis cs:803,0.0854124905893344)
--(axis cs:802,0.0852038510460468)
--(axis cs:801,0.0843428052491894)
--(axis cs:800,0.0846458437055122)
--(axis cs:799,0.0860610912703037)
--(axis cs:798,0.0859355660384416)
--(axis cs:797,0.085954155902769)
--(axis cs:796,0.0851212497471138)
--(axis cs:795,0.0859430180542438)
--(axis cs:794,0.0869615708250052)
--(axis cs:793,0.0834379343176536)
--(axis cs:792,0.0823124106618179)
--(axis cs:791,0.0838171481635036)
--(axis cs:790,0.0831677121519567)
--(axis cs:789,0.0817763329284456)
--(axis cs:788,0.0810776448741492)
--(axis cs:787,0.0832647037866641)
--(axis cs:786,0.0836114867163121)
--(axis cs:785,0.0825302718005146)
--(axis cs:784,0.0832617686271288)
--(axis cs:783,0.0818850136231192)
--(axis cs:782,0.0825755898157797)
--(axis cs:781,0.082752436909187)
--(axis cs:780,0.0853116598211113)
--(axis cs:779,0.0862294618432301)
--(axis cs:778,0.0857828970375801)
--(axis cs:777,0.0843735676464037)
--(axis cs:776,0.0854523959217532)
--(axis cs:775,0.0873845678709609)
--(axis cs:774,0.0851243960266581)
--(axis cs:773,0.0851902088781728)
--(axis cs:772,0.0853464774750059)
--(axis cs:771,0.0859299358424988)
--(axis cs:770,0.0861480516173523)
--(axis cs:769,0.0862073465243987)
--(axis cs:768,0.0864577555241055)
--(axis cs:767,0.0851997004334913)
--(axis cs:766,0.0859476717479405)
--(axis cs:765,0.0852030807980515)
--(axis cs:764,0.0845462041527283)
--(axis cs:763,0.0853204404016839)
--(axis cs:762,0.0848777405018784)
--(axis cs:761,0.0857679233912999)
--(axis cs:760,0.0863630440462151)
--(axis cs:759,0.0866647182263574)
--(axis cs:758,0.0880235951186547)
--(axis cs:757,0.0889808913120998)
--(axis cs:756,0.0887842492828925)
--(axis cs:755,0.0894587462013589)
--(axis cs:754,0.0899464724375719)
--(axis cs:753,0.0890224913091132)
--(axis cs:752,0.088580057061538)
--(axis cs:751,0.0891652308001469)
--(axis cs:750,0.0883579670556658)
--(axis cs:749,0.0877526864703256)
--(axis cs:748,0.0874143649119137)
--(axis cs:747,0.0861428952524228)
--(axis cs:746,0.0848887240061141)
--(axis cs:745,0.0854368403552572)
--(axis cs:744,0.0865791506159538)
--(axis cs:743,0.0875472306901823)
--(axis cs:742,0.0884400047982765)
--(axis cs:741,0.087634424125722)
--(axis cs:740,0.0875835560569828)
--(axis cs:739,0.0878653334259715)
--(axis cs:738,0.0860430722901128)
--(axis cs:737,0.0859042101552289)
--(axis cs:736,0.0869136720515875)
--(axis cs:735,0.0868311497825123)
--(axis cs:734,0.0864424089792415)
--(axis cs:733,0.087437845794392)
--(axis cs:732,0.0854617147212367)
--(axis cs:731,0.0860233333800154)
--(axis cs:730,0.0863256702129468)
--(axis cs:729,0.0870609688601205)
--(axis cs:728,0.0885041347912235)
--(axis cs:727,0.0886108416591904)
--(axis cs:726,0.0887009271717429)
--(axis cs:725,0.0870606933465102)
--(axis cs:724,0.0859384197778991)
--(axis cs:723,0.0861228786148819)
--(axis cs:722,0.08680904352241)
--(axis cs:721,0.0865264995607178)
--(axis cs:720,0.0870398203911664)
--(axis cs:719,0.0866585774372023)
--(axis cs:718,0.0865784692078582)
--(axis cs:717,0.0874409383527723)
--(axis cs:716,0.0877297272868807)
--(axis cs:715,0.0880122179048799)
--(axis cs:714,0.0862200515810985)
--(axis cs:713,0.085840438436785)
--(axis cs:712,0.0858253311986544)
--(axis cs:711,0.0871344979608522)
--(axis cs:710,0.0881370053512299)
--(axis cs:709,0.0956167561942936)
--(axis cs:708,0.0970392154654159)
--(axis cs:707,0.0973530727552291)
--(axis cs:706,0.0967871606907941)
--(axis cs:705,0.0970324474702177)
--(axis cs:704,0.0957555447970905)
--(axis cs:703,0.0954815353775381)
--(axis cs:702,0.0951588290781136)
--(axis cs:701,0.0947697499067813)
--(axis cs:700,0.0930036543733941)
--(axis cs:699,0.0913223096476744)
--(axis cs:698,0.091192866753036)
--(axis cs:697,0.0896824520180888)
--(axis cs:696,0.0896454511694193)
--(axis cs:695,0.0907669268551617)
--(axis cs:694,0.092823794224115)
--(axis cs:693,0.0999951906596076)
--(axis cs:692,0.0988978869063508)
--(axis cs:691,0.0975047790009693)
--(axis cs:690,0.0964376325358275)
--(axis cs:689,0.0948449819658819)
--(axis cs:688,0.093461255750775)
--(axis cs:687,0.0919629446523047)
--(axis cs:686,0.09063274712902)
--(axis cs:685,0.0928204519181863)
--(axis cs:684,0.0924947163771081)
--(axis cs:683,0.0925541704388895)
--(axis cs:682,0.0920155328731106)
--(axis cs:681,0.09224108809592)
--(axis cs:680,0.094387600364192)
--(axis cs:679,0.0947281952609471)
--(axis cs:678,0.0979009405599917)
--(axis cs:677,0.0977726432828369)
--(axis cs:676,0.0922197328740904)
--(axis cs:675,0.0928638811250857)
--(axis cs:674,0.0917635960116159)
--(axis cs:673,0.0911254139692786)
--(axis cs:672,0.0884673496211798)
--(axis cs:671,0.0901405553900908)
--(axis cs:670,0.090921521164593)
--(axis cs:669,0.0909015991027428)
--(axis cs:668,0.0889538386647361)
--(axis cs:667,0.09128558983413)
--(axis cs:666,0.0923282453961377)
--(axis cs:665,0.0925933947875921)
--(axis cs:664,0.0929878464624497)
--(axis cs:663,0.0934454435595439)
--(axis cs:662,0.0938707184967838)
--(axis cs:661,0.0925969504007545)
--(axis cs:660,0.0938229136454733)
--(axis cs:659,0.0995053012345342)
--(axis cs:658,0.0978862357626007)
--(axis cs:657,0.0977102608322595)
--(axis cs:656,0.0946660487963012)
--(axis cs:655,0.0939053214436855)
--(axis cs:654,0.0935983807525644)
--(axis cs:653,0.0962949788360853)
--(axis cs:652,0.0963672546280338)
--(axis cs:651,0.0951829152857806)
--(axis cs:650,0.095532560591141)
--(axis cs:649,0.0955887660186248)
--(axis cs:648,0.0967332266114704)
--(axis cs:647,0.0955753143064655)
--(axis cs:646,0.0953606996543412)
--(axis cs:645,0.0980202469184272)
--(axis cs:644,0.0958997473104581)
--(axis cs:643,0.0964579181058073)
--(axis cs:642,0.0977925262741126)
--(axis cs:641,0.0984321942197231)
--(axis cs:640,0.0975512208752407)
--(axis cs:639,0.0964033255112163)
--(axis cs:638,0.0993050964915949)
--(axis cs:637,0.10161561356979)
--(axis cs:636,0.104493435710713)
--(axis cs:635,0.102011348646878)
--(axis cs:634,0.104690229913336)
--(axis cs:633,0.102907291318735)
--(axis cs:632,0.104454652568552)
--(axis cs:631,0.103229706685875)
--(axis cs:630,0.103548243116416)
--(axis cs:629,0.103569283920938)
--(axis cs:628,0.103816124461805)
--(axis cs:627,0.103231373739031)
--(axis cs:626,0.104020910618157)
--(axis cs:625,0.104042888196806)
--(axis cs:624,0.101649930463808)
--(axis cs:623,0.100158680464079)
--(axis cs:622,0.100166302974205)
--(axis cs:621,0.100621981047476)
--(axis cs:620,0.0995788766953149)
--(axis cs:619,0.101226665881278)
--(axis cs:618,0.101493358570388)
--(axis cs:617,0.103133397867046)
--(axis cs:616,0.103940581327828)
--(axis cs:615,0.105997778976411)
--(axis cs:614,0.104732197621358)
--(axis cs:613,0.104936301606205)
--(axis cs:612,0.104376721877803)
--(axis cs:611,0.10366377186819)
--(axis cs:610,0.106387636168684)
--(axis cs:609,0.106417678382029)
--(axis cs:608,0.11083259334308)
--(axis cs:607,0.114350361677391)
--(axis cs:606,0.117481102699339)
--(axis cs:605,0.115533844027073)
--(axis cs:604,0.115403294852328)
--(axis cs:603,0.114964212669043)
--(axis cs:602,0.116581836338255)
--(axis cs:601,0.115870466729722)
--(axis cs:600,0.114220808823185)
--(axis cs:599,0.113494606891668)
--(axis cs:598,0.112776027701082)
--(axis cs:597,0.113766033491395)
--(axis cs:596,0.113363793829021)
--(axis cs:595,0.113538700385471)
--(axis cs:594,0.114688317988684)
--(axis cs:593,0.113505350843394)
--(axis cs:592,0.115201977223436)
--(axis cs:591,0.114431764064846)
--(axis cs:590,0.116085004817928)
--(axis cs:589,0.119420137011934)
--(axis cs:588,0.118659537273992)
--(axis cs:587,0.120115702230515)
--(axis cs:586,0.117258946701008)
--(axis cs:585,0.118218882436485)
--(axis cs:584,0.120379077895082)
--(axis cs:583,0.123198398394712)
--(axis cs:582,0.118139591971075)
--(axis cs:581,0.118629400910016)
--(axis cs:580,0.118718727355911)
--(axis cs:579,0.116735398977086)
--(axis cs:578,0.118967037066503)
--(axis cs:577,0.121108275794498)
--(axis cs:576,0.116714636361043)
--(axis cs:575,0.116571472642895)
--(axis cs:574,0.114202452296488)
--(axis cs:573,0.11273170263024)
--(axis cs:572,0.114394939517853)
--(axis cs:571,0.11329830260478)
--(axis cs:570,0.114422542713325)
--(axis cs:569,0.111529666943442)
--(axis cs:568,0.113214210942092)
--(axis cs:567,0.112207843786849)
--(axis cs:566,0.109948749548561)
--(axis cs:565,0.119721233364152)
--(axis cs:564,0.120602197372122)
--(axis cs:563,0.117331358046586)
--(axis cs:562,0.118213077224986)
--(axis cs:561,0.12269459844539)
--(axis cs:560,0.122573218183622)
--(axis cs:559,0.121886172347698)
--(axis cs:558,0.124154424878489)
--(axis cs:557,0.126477770219368)
--(axis cs:556,0.12719053580482)
--(axis cs:555,0.124269653853087)
--(axis cs:554,0.12537779212303)
--(axis cs:553,0.126512770615549)
--(axis cs:552,0.126178731759182)
--(axis cs:551,0.127944025164475)
--(axis cs:550,0.123385628472078)
--(axis cs:549,0.125840166602307)
--(axis cs:548,0.12777990039504)
--(axis cs:547,0.127996276350534)
--(axis cs:546,0.132016818702968)
--(axis cs:545,0.131316511489846)
--(axis cs:544,0.134244297730199)
--(axis cs:543,0.13265204223429)
--(axis cs:542,0.130896192915049)
--(axis cs:541,0.128546957141282)
--(axis cs:540,0.132651810903786)
--(axis cs:539,0.13435457306095)
--(axis cs:538,0.129832159857227)
--(axis cs:537,0.136818534834059)
--(axis cs:536,0.135549806673038)
--(axis cs:535,0.135151845926261)
--(axis cs:534,0.144583290207402)
--(axis cs:533,0.143889474496003)
--(axis cs:532,0.143526340313049)
--(axis cs:531,0.143119403945722)
--(axis cs:530,0.143929685839835)
--(axis cs:529,0.151483105401543)
--(axis cs:528,0.150639245651501)
--(axis cs:527,0.148684811990521)
--(axis cs:526,0.147872229608572)
--(axis cs:525,0.146421158492123)
--(axis cs:524,0.155359163180929)
--(axis cs:523,0.155318906934444)
--(axis cs:522,0.164317824294683)
--(axis cs:521,0.162338385426805)
--(axis cs:520,0.161632147377372)
--(axis cs:519,0.160304640777027)
--(axis cs:518,0.159008558191069)
--(axis cs:517,0.157675204528739)
--(axis cs:516,0.158747870711733)
--(axis cs:515,0.156418641185503)
--(axis cs:514,0.155191898454228)
--(axis cs:513,0.16623355022525)
--(axis cs:512,0.166260463195143)
--(axis cs:511,0.164473692018535)
--(axis cs:510,0.168362550539916)
--(axis cs:509,0.168130619842246)
--(axis cs:508,0.170181938207146)
--(axis cs:507,0.165267151118285)
--(axis cs:506,0.165006752073944)
--(axis cs:505,0.163374813386429)
--(axis cs:504,0.151254552590961)
--(axis cs:503,0.152956810563917)
--(axis cs:502,0.154171218711322)
--(axis cs:501,0.156112467382085)
--(axis cs:500,0.15597605892723)
--(axis cs:499,0.156629224569051)
--(axis cs:498,0.157228828491018)
--(axis cs:497,0.156677932336576)
--(axis cs:496,0.155216338124128)
--(axis cs:495,0.154139348273246)
--(axis cs:494,0.15265908680722)
--(axis cs:493,0.150920438396807)
--(axis cs:492,0.149077575059074)
--(axis cs:491,0.14717011375185)
--(axis cs:490,0.1445160558396)
--(axis cs:489,0.14356030013648)
--(axis cs:488,0.145427120395138)
--(axis cs:487,0.145450823349014)
--(axis cs:486,0.144584752290145)
--(axis cs:485,0.142445596779251)
--(axis cs:484,0.141278625448503)
--(axis cs:483,0.141338128164297)
--(axis cs:482,0.139834504735729)
--(axis cs:481,0.137038729216276)
--(axis cs:480,0.135979833883934)
--(axis cs:479,0.133580699028958)
--(axis cs:478,0.132896331665813)
--(axis cs:477,0.131867293334751)
--(axis cs:476,0.130994773471058)
--(axis cs:475,0.130726211318444)
--(axis cs:474,0.128541230549061)
--(axis cs:473,0.125760584227915)
--(axis cs:472,0.131761178891356)
--(axis cs:471,0.129821989224604)
--(axis cs:470,0.12765492806896)
--(axis cs:469,0.139756192377529)
--(axis cs:468,0.138083977461404)
--(axis cs:467,0.137526677794999)
--(axis cs:466,0.136327910867234)
--(axis cs:465,0.134858358253078)
--(axis cs:464,0.135293408535771)
--(axis cs:463,0.13417243530392)
--(axis cs:462,0.132878032414319)
--(axis cs:461,0.131560863603992)
--(axis cs:460,0.128879862121192)
--(axis cs:459,0.129767570562703)
--(axis cs:458,0.129629743711041)
--(axis cs:457,0.128450528202338)
--(axis cs:456,0.12612373759674)
--(axis cs:455,0.12775802546354)
--(axis cs:454,0.128206633817716)
--(axis cs:453,0.142323449563894)
--(axis cs:452,0.141063479241025)
--(axis cs:451,0.13943519417432)
--(axis cs:450,0.137868173276251)
--(axis cs:449,0.136619932078244)
--(axis cs:448,0.134816650991362)
--(axis cs:447,0.133936334476635)
--(axis cs:446,0.133013949616923)
--(axis cs:445,0.131646602879664)
--(axis cs:444,0.132994893432238)
--(axis cs:443,0.133891070845641)
--(axis cs:442,0.132287028741009)
--(axis cs:441,0.132265607359117)
--(axis cs:440,0.133968297386494)
--(axis cs:439,0.134073213746446)
--(axis cs:438,0.134710537648581)
--(axis cs:437,0.1327001162647)
--(axis cs:436,0.130697576191287)
--(axis cs:435,0.130301633341283)
--(axis cs:434,0.135590935982882)
--(axis cs:433,0.134244201825808)
--(axis cs:432,0.138497622076885)
--(axis cs:431,0.136173674942845)
--(axis cs:430,0.135780106689091)
--(axis cs:429,0.134308687820135)
--(axis cs:428,0.132260061425832)
--(axis cs:427,0.132307662001556)
--(axis cs:426,0.131033136726647)
--(axis cs:425,0.130152109741487)
--(axis cs:424,0.129862712177699)
--(axis cs:423,0.132208671738487)
--(axis cs:422,0.128728987891189)
--(axis cs:421,0.124577938046389)
--(axis cs:420,0.1257883679324)
--(axis cs:419,0.128526666140163)
--(axis cs:418,0.128159767657172)
--(axis cs:417,0.126892691615266)
--(axis cs:416,0.12677773824089)
--(axis cs:415,0.125912992187346)
--(axis cs:414,0.128597908581157)
--(axis cs:413,0.130307159645752)
--(axis cs:412,0.136762491729234)
--(axis cs:411,0.134504765601513)
--(axis cs:410,0.137183758529075)
--(axis cs:409,0.136680002391898)
--(axis cs:408,0.134713274178514)
--(axis cs:407,0.134054308317749)
--(axis cs:406,0.133903916099217)
--(axis cs:405,0.131932965026321)
--(axis cs:404,0.126302210626303)
--(axis cs:403,0.125198114426388)
--(axis cs:402,0.127277875765258)
--(axis cs:401,0.125416609010406)
--(axis cs:400,0.125027462224403)
--(axis cs:399,0.126567457377064)
--(axis cs:398,0.128078951345487)
--(axis cs:397,0.130885786971617)
--(axis cs:396,0.133108607449622)
--(axis cs:395,0.134711322666153)
--(axis cs:394,0.133591752278113)
--(axis cs:393,0.152007613641768)
--(axis cs:392,0.14935353493991)
--(axis cs:391,0.14451405983705)
--(axis cs:390,0.14288527370142)
--(axis cs:389,0.135943461473212)
--(axis cs:388,0.137047069086333)
--(axis cs:387,0.138667330593454)
--(axis cs:386,0.138310721780554)
--(axis cs:385,0.135787658424766)
--(axis cs:384,0.137357497205325)
--(axis cs:383,0.139489098397569)
--(axis cs:382,0.137698897442723)
--(axis cs:381,0.133977745179363)
--(axis cs:380,0.134424956686796)
--(axis cs:379,0.13609131298639)
--(axis cs:378,0.140051567256631)
--(axis cs:377,0.140191459721103)
--(axis cs:376,0.136389078647202)
--(axis cs:375,0.137160158935879)
--(axis cs:374,0.134627367389026)
--(axis cs:373,0.144599083018159)
--(axis cs:372,0.140084242793065)
--(axis cs:371,0.142045725726658)
--(axis cs:370,0.140467453795061)
--(axis cs:369,0.141337683945367)
--(axis cs:368,0.142558438848867)
--(axis cs:367,0.143523632166695)
--(axis cs:366,0.146386100270981)
--(axis cs:365,0.147959650520018)
--(axis cs:364,0.147255130475193)
--(axis cs:363,0.150005252228962)
--(axis cs:362,0.151171270732804)
--(axis cs:361,0.151423984799783)
--(axis cs:360,0.154135077524373)
--(axis cs:359,0.156418000363692)
--(axis cs:358,0.159688584752387)
--(axis cs:357,0.162511966794882)
--(axis cs:356,0.164821917904758)
--(axis cs:355,0.167209897991467)
--(axis cs:354,0.167752644952021)
--(axis cs:353,0.15958069058383)
--(axis cs:352,0.161872564783944)
--(axis cs:351,0.162688732135492)
--(axis cs:350,0.164027142723591)
--(axis cs:349,0.156344030792155)
--(axis cs:348,0.160085718579353)
--(axis cs:347,0.163587494064655)
--(axis cs:346,0.163591960137834)
--(axis cs:345,0.16411675297204)
--(axis cs:344,0.168563073476615)
--(axis cs:343,0.203168288380303)
--(axis cs:342,0.200692219856851)
--(axis cs:341,0.197307232981196)
--(axis cs:340,0.194190241679239)
--(axis cs:339,0.191544992880061)
--(axis cs:338,0.190289648164953)
--(axis cs:337,0.187316734910681)
--(axis cs:336,0.184341823522061)
--(axis cs:335,0.199272461671617)
--(axis cs:334,0.181361635248407)
--(axis cs:333,0.183771525838531)
--(axis cs:332,0.186080037645857)
--(axis cs:331,0.186257669692587)
--(axis cs:330,0.186987411574839)
--(axis cs:329,0.185046799479016)
--(axis cs:328,0.181603375355036)
--(axis cs:327,0.178934367099662)
--(axis cs:326,0.175899849557143)
--(axis cs:325,0.172553399996635)
--(axis cs:324,0.172171336774996)
--(axis cs:323,0.167191538633504)
--(axis cs:322,0.164401249577196)
--(axis cs:321,0.161807077438108)
--(axis cs:320,0.160199213953704)
--(axis cs:319,0.157237697418697)
--(axis cs:318,0.155207201160809)
--(axis cs:317,0.157085685730827)
--(axis cs:316,0.152977292623705)
--(axis cs:315,0.154065009411476)
--(axis cs:314,0.157226738085972)
--(axis cs:313,0.159859676203752)
--(axis cs:312,0.162739180059759)
--(axis cs:311,0.164310655339911)
--(axis cs:310,0.165587304943409)
--(axis cs:309,0.166577413434541)
--(axis cs:308,0.171063924304998)
--(axis cs:307,0.173437188450583)
--(axis cs:306,0.174039463993843)
--(axis cs:305,0.171274396274269)
--(axis cs:304,0.169304868152599)
--(axis cs:303,0.174812613057296)
--(axis cs:302,0.184970203163096)
--(axis cs:301,0.185778963452508)
--(axis cs:300,0.182697492276294)
--(axis cs:299,0.177248637899679)
--(axis cs:298,0.177763270309603)
--(axis cs:297,0.174083664266789)
--(axis cs:296,0.172962286902459)
--(axis cs:295,0.197194297079079)
--(axis cs:294,0.198043396845669)
--(axis cs:293,0.196217105278058)
--(axis cs:292,0.194301542415166)
--(axis cs:291,0.191821271295163)
--(axis cs:290,0.188933268743686)
--(axis cs:289,0.185943869576246)
--(axis cs:288,0.181800430943835)
--(axis cs:287,0.179463720618232)
--(axis cs:286,0.177045883875129)
--(axis cs:285,0.174850695247914)
--(axis cs:284,0.177642864299981)
--(axis cs:283,0.196129109758273)
--(axis cs:282,0.200813580731393)
--(axis cs:281,0.203089845019935)
--(axis cs:280,0.203802046240816)
--(axis cs:279,0.206178627733403)
--(axis cs:278,0.236009892256536)
--(axis cs:277,0.232664141069265)
--(axis cs:276,0.236796533678257)
--(axis cs:275,0.230094879175573)
--(axis cs:274,0.228208854209935)
--(axis cs:273,0.219858999725273)
--(axis cs:272,0.221927786362884)
--(axis cs:271,0.238536690770504)
--(axis cs:270,0.242046091930071)
--(axis cs:269,0.234534366137717)
--(axis cs:268,0.235109961898452)
--(axis cs:267,0.231757574942541)
--(axis cs:266,0.227980925051321)
--(axis cs:265,0.224002182144268)
--(axis cs:264,0.220229643248427)
--(axis cs:263,0.215576721885109)
--(axis cs:262,0.215823367107973)
--(axis cs:261,0.212248396058493)
--(axis cs:260,0.207834035599681)
--(axis cs:259,0.204818452184933)
--(axis cs:258,0.202870955196924)
--(axis cs:257,0.206126473677771)
--(axis cs:256,0.207516679761294)
--(axis cs:255,0.210806320976171)
--(axis cs:254,0.209976150461739)
--(axis cs:253,0.20693358429418)
--(axis cs:252,0.209128923277518)
--(axis cs:251,0.210095549412662)
--(axis cs:250,0.207370789479203)
--(axis cs:249,0.206288265245984)
--(axis cs:248,0.20053577103348)
--(axis cs:247,0.195880167106643)
--(axis cs:246,0.198748738985083)
--(axis cs:245,0.191801101950531)
--(axis cs:244,0.195625784805407)
--(axis cs:243,0.193063844431954)
--(axis cs:242,0.188966420550877)
--(axis cs:241,0.185671385313691)
--(axis cs:240,0.183525512874685)
--(axis cs:239,0.181133779820607)
--(axis cs:238,0.179918390173844)
--(axis cs:237,0.177235289671455)
--(axis cs:236,0.171348779133426)
--(axis cs:235,0.171205309308418)
--(axis cs:234,0.166981339417066)
--(axis cs:233,0.166155975650903)
--(axis cs:232,0.186431244042975)
--(axis cs:231,0.184261256903057)
--(axis cs:230,0.196594088743179)
--(axis cs:229,0.188052408854374)
--(axis cs:228,0.190839199874771)
--(axis cs:227,0.201703559079654)
--(axis cs:226,0.195456802562196)
--(axis cs:225,0.196921722727716)
--(axis cs:224,0.200001515454982)
--(axis cs:223,0.204922061940694)
--(axis cs:222,0.208687177255765)
--(axis cs:221,0.204782337885224)
--(axis cs:220,0.21659092867124)
--(axis cs:219,0.211894623759998)
--(axis cs:218,0.206867119636491)
--(axis cs:217,0.204043271895562)
--(axis cs:216,0.199056661421633)
--(axis cs:215,0.198762322212104)
--(axis cs:214,0.198867444136411)
--(axis cs:213,0.201190396911195)
--(axis cs:212,0.202664753319044)
--(axis cs:211,0.200775026702645)
--(axis cs:210,0.200060439577026)
--(axis cs:209,0.201171832777771)
--(axis cs:208,0.224944764629883)
--(axis cs:207,0.225593130809591)
--(axis cs:206,0.225590880348013)
--(axis cs:205,0.226145653256917)
--(axis cs:204,0.225019699402262)
--(axis cs:203,0.228063939921059)
--(axis cs:202,0.227587032065537)
--(axis cs:201,0.226774297983971)
--(axis cs:200,0.227926414726691)
--(axis cs:199,0.22367498217923)
--(axis cs:198,0.220451005477649)
--(axis cs:197,0.221990312861061)
--(axis cs:196,0.223087086388921)
--(axis cs:195,0.219115445510971)
--(axis cs:194,0.214356473718972)
--(axis cs:193,0.210195558442795)
--(axis cs:192,0.209687880856928)
--(axis cs:191,0.212555249228309)
--(axis cs:190,0.225584442595541)
--(axis cs:189,0.21997599609518)
--(axis cs:188,0.21504925176364)
--(axis cs:187,0.216068923087566)
--(axis cs:186,0.218559917160601)
--(axis cs:185,0.22580369662127)
--(axis cs:184,0.220986835434044)
--(axis cs:183,0.222586360118472)
--(axis cs:182,0.224411138470654)
--(axis cs:181,0.227914994042821)
--(axis cs:180,0.227592440862003)
--(axis cs:179,0.221890497552323)
--(axis cs:178,0.215682579829628)
--(axis cs:177,0.215110349624153)
--(axis cs:176,0.21433872410799)
--(axis cs:175,0.219839434985673)
--(axis cs:174,0.226293468764588)
--(axis cs:173,0.233987762623519)
--(axis cs:172,0.226039039673549)
--(axis cs:171,0.227037849482884)
--(axis cs:170,0.219291324938785)
--(axis cs:169,0.214929823072963)
--(axis cs:168,0.210857873583853)
--(axis cs:167,0.203277419105305)
--(axis cs:166,0.209561105466862)
--(axis cs:165,0.210571468250047)
--(axis cs:164,0.209827034950685)
--(axis cs:163,0.209916233846971)
--(axis cs:162,0.201253749512847)
--(axis cs:161,0.207619905696876)
--(axis cs:160,0.200624483565254)
--(axis cs:159,0.19957393861399)
--(axis cs:158,0.200499202243461)
--(axis cs:157,0.20400929463603)
--(axis cs:156,0.21657054783412)
--(axis cs:155,0.21286642772806)
--(axis cs:154,0.213501779606268)
--(axis cs:153,0.213268477038048)
--(axis cs:152,0.222836733342251)
--(axis cs:151,0.236611948297672)
--(axis cs:150,0.242870645632456)
--(axis cs:149,0.246061804916971)
--(axis cs:148,0.246009177181599)
--(axis cs:147,0.247756755304078)
--(axis cs:146,0.249107271727116)
--(axis cs:145,0.25060845456884)
--(axis cs:144,0.244922738388686)
--(axis cs:143,0.251426638209683)
--(axis cs:142,0.253571567162844)
--(axis cs:141,0.259261277271768)
--(axis cs:140,0.259155429010534)
--(axis cs:139,0.264998322012586)
--(axis cs:138,0.262426471839598)
--(axis cs:137,0.262836249857814)
--(axis cs:136,0.26363191756172)
--(axis cs:135,0.254779097184793)
--(axis cs:134,0.247247023440919)
--(axis cs:133,0.239728035096825)
--(axis cs:132,0.272022983036151)
--(axis cs:131,0.26499613889308)
--(axis cs:130,0.258069922785966)
--(axis cs:129,0.266459549905436)
--(axis cs:128,0.263045171147766)
--(axis cs:127,0.274109957244272)
--(axis cs:126,0.278499187794899)
--(axis cs:125,0.281158229140696)
--(axis cs:124,0.268571157409711)
--(axis cs:123,0.260705566345743)
--(axis cs:122,0.252177952889655)
--(axis cs:121,0.252694479182696)
--(axis cs:120,0.255115457980682)
--(axis cs:119,0.258013023784918)
--(axis cs:118,0.268602710805493)
--(axis cs:117,0.269921042999719)
--(axis cs:116,0.262581504918018)
--(axis cs:115,0.253739783136444)
--(axis cs:114,0.247043878289298)
--(axis cs:113,0.250617422297267)
--(axis cs:112,0.25852589950834)
--(axis cs:111,0.278463898313507)
--(axis cs:110,0.27388769961963)
--(axis cs:109,0.269806502714943)
--(axis cs:108,0.260636286370611)
--(axis cs:107,0.259811703378117)
--(axis cs:106,0.265432681443629)
--(axis cs:105,0.266701082177228)
--(axis cs:104,0.264529734933539)
--(axis cs:103,0.261262249743103)
--(axis cs:102,0.259202409048111)
--(axis cs:101,0.255960873574824)
--(axis cs:100,0.274688274210575)
--(axis cs:99,0.275844526761956)
--(axis cs:98,0.282080409664208)
--(axis cs:97,0.276120488092887)
--(axis cs:96,0.275704984002757)
--(axis cs:95,0.27758453003951)
--(axis cs:94,0.281635341146128)
--(axis cs:93,0.27589824764011)
--(axis cs:92,0.279852385901025)
--(axis cs:91,0.28611655461368)
--(axis cs:90,0.288077457750815)
--(axis cs:89,0.290392444372403)
--(axis cs:88,0.292435823197467)
--(axis cs:87,0.291064653222398)
--(axis cs:86,0.288143786406379)
--(axis cs:85,0.297112140812269)
--(axis cs:84,0.284189590628191)
--(axis cs:83,0.290502686115772)
--(axis cs:82,0.29651734296642)
--(axis cs:81,0.301191357326404)
--(axis cs:80,0.304672419126596)
--(axis cs:79,0.316531642646517)
--(axis cs:78,0.310672479634331)
--(axis cs:77,0.309448040283176)
--(axis cs:76,0.315539886670959)
--(axis cs:75,0.322554402402293)
--(axis cs:74,0.328149040041788)
--(axis cs:73,0.331594697605337)
--(axis cs:72,0.331692495436205)
--(axis cs:71,0.337794166905258)
--(axis cs:70,0.340418974361436)
--(axis cs:69,0.349101039935367)
--(axis cs:68,0.364902223345338)
--(axis cs:67,0.367336935395404)
--(axis cs:66,0.373277561630048)
--(axis cs:65,0.38537494095004)
--(axis cs:64,0.392357344603545)
--(axis cs:63,0.399876764779702)
--(axis cs:62,0.410314585594658)
--(axis cs:61,0.421803357601933)
--(axis cs:60,0.43418071124258)
--(axis cs:59,0.443997469446951)
--(axis cs:58,0.443845670151086)
--(axis cs:57,0.447497719053175)
--(axis cs:56,0.452702104646122)
--(axis cs:55,0.457228437999545)
--(axis cs:54,0.474503396781068)
--(axis cs:53,0.480667739218389)
--(axis cs:52,0.46782409158348)
--(axis cs:51,0.501598382033473)
--(axis cs:50,0.508060878127509)
--(axis cs:49,0.509775735128309)
--(axis cs:48,0.508711730459883)
--(axis cs:47,0.505421216104648)
--(axis cs:46,0.513266946456001)
--(axis cs:45,0.51984978445627)
--(axis cs:44,0.526249697832149)
--(axis cs:43,0.531314190398897)
--(axis cs:42,0.532650535267033)
--(axis cs:41,0.538338423860384)
--(axis cs:40,0.548800097217123)
--(axis cs:39,0.551374468881162)
--(axis cs:38,0.563531949666574)
--(axis cs:37,0.592816071887815)
--(axis cs:36,0.580930570289019)
--(axis cs:35,0.589831517645794)
--(axis cs:34,0.601789261415896)
--(axis cs:33,0.606862383127313)
--(axis cs:32,0.618682897423054)
--(axis cs:31,0.630115459680989)
--(axis cs:30,0.64178720404994)
--(axis cs:29,0.65405725409566)
--(axis cs:28,0.654584701475855)
--(axis cs:27,0.682302775445329)
--(axis cs:26,0.699189920386145)
--(axis cs:25,0.706140115744954)
--(axis cs:24,0.716947760935892)
--(axis cs:23,0.72693086073372)
--(axis cs:22,0.708262637078343)
--(axis cs:21,0.716376306098848)
--(axis cs:20,0.722940890869156)
--(axis cs:19,0.736513047629659)
--(axis cs:18,0.747704828886784)
--(axis cs:17,0.76174090364946)
--(axis cs:16,0.77698597658356)
--(axis cs:15,0.786566450705671)
--(axis cs:14,0.798211541552431)
--(axis cs:13,0.814481686050589)
--(axis cs:12,0.822220520258826)
--(axis cs:11,0.840865209551748)
--(axis cs:10,0.853450341307767)
--(axis cs:9,0.85990806584758)
--(axis cs:8,0.87420233903317)
--(axis cs:7,0.894056810744333)
--(axis cs:6,0.904656941453537)
--(axis cs:5,0.916768106331957)
--(axis cs:4,0.933231108251336)
--(axis cs:3,0.947700248474683)
--(axis cs:2,0.965329735490158)
--(axis cs:1,0.982227104518283)
--(axis cs:0,0.999999581357188)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.501960784313725, line width=0pt]
(axis cs:0,0.999999581357188)
--(axis cs:0,0.879310737082952)
--(axis cs:1,0.806896832264305)
--(axis cs:2,0.723325209936885)
--(axis cs:3,0.65511333715168)
--(axis cs:4,0.574505111448495)
--(axis cs:5,0.510332991813306)
--(axis cs:6,0.501649431942293)
--(axis cs:7,0.529119155447552)
--(axis cs:8,0.465086617713182)
--(axis cs:9,0.441332650066077)
--(axis cs:10,0.420402898165221)
--(axis cs:11,0.404790297010647)
--(axis cs:12,0.36461119527755)
--(axis cs:13,0.338245515481102)
--(axis cs:14,0.296859391849671)
--(axis cs:15,0.257675327648166)
--(axis cs:16,0.239190503758917)
--(axis cs:17,0.248961682006067)
--(axis cs:18,0.253587336240422)
--(axis cs:19,0.253076964324701)
--(axis cs:20,0.244768090224797)
--(axis cs:21,0.241365458531435)
--(axis cs:22,0.239173826132695)
--(axis cs:23,0.225923245087349)
--(axis cs:24,0.207983272259513)
--(axis cs:25,0.209550754816447)
--(axis cs:26,0.204931315903725)
--(axis cs:27,0.184765463320528)
--(axis cs:28,0.179733259667673)
--(axis cs:29,0.170031420838071)
--(axis cs:30,0.16732422041883)
--(axis cs:31,0.162135840741395)
--(axis cs:32,0.158369256148578)
--(axis cs:33,0.140026353945017)
--(axis cs:34,0.142073486567265)
--(axis cs:35,0.147808718521506)
--(axis cs:36,0.150940868756759)
--(axis cs:37,0.148510551091253)
--(axis cs:38,0.151916788436785)
--(axis cs:39,0.156098748788489)
--(axis cs:40,0.153499801899302)
--(axis cs:41,0.150352037737101)
--(axis cs:42,0.14558196882598)
--(axis cs:43,0.139846242517772)
--(axis cs:44,0.138064163512299)
--(axis cs:45,0.138547505290644)
--(axis cs:46,0.138261796248135)
--(axis cs:47,0.127258837493419)
--(axis cs:48,0.113205977430838)
--(axis cs:49,0.111635359536071)
--(axis cs:50,0.115886879538001)
--(axis cs:51,0.115258767880113)
--(axis cs:52,0.122319821482387)
--(axis cs:53,0.124775780995129)
--(axis cs:54,0.114160140843661)
--(axis cs:55,0.11177558301455)
--(axis cs:56,0.111056175627966)
--(axis cs:57,0.116328146290248)
--(axis cs:58,0.116858681964071)
--(axis cs:59,0.110348745260603)
--(axis cs:60,0.102348945379143)
--(axis cs:61,0.102367590906892)
--(axis cs:62,0.0991914793394374)
--(axis cs:63,0.102163837375868)
--(axis cs:64,0.0952590805867139)
--(axis cs:65,0.10656745094291)
--(axis cs:66,0.101451979449424)
--(axis cs:67,0.104058911583959)
--(axis cs:68,0.108976335847107)
--(axis cs:69,0.114126732433825)
--(axis cs:70,0.114292200495067)
--(axis cs:71,0.114936768321701)
--(axis cs:72,0.108730681699892)
--(axis cs:73,0.10126998649025)
--(axis cs:74,0.102108537207339)
--(axis cs:75,0.105276094926305)
--(axis cs:76,0.0993343890013425)
--(axis cs:77,0.0957599592024682)
--(axis cs:78,0.0962844796647306)
--(axis cs:79,0.0957085730833907)
--(axis cs:80,0.0953284324781196)
--(axis cs:81,0.0936026834016169)
--(axis cs:82,0.0892599349205541)
--(axis cs:83,0.086812389372994)
--(axis cs:84,0.082032338538886)
--(axis cs:85,0.0833786432278416)
--(axis cs:86,0.0961147192659112)
--(axis cs:87,0.104796272885785)
--(axis cs:88,0.103978890015629)
--(axis cs:89,0.101977606473998)
--(axis cs:90,0.100712598657944)
--(axis cs:91,0.093923889264212)
--(axis cs:92,0.0905945374290164)
--(axis cs:93,0.0800788444110686)
--(axis cs:94,0.0750922262098931)
--(axis cs:95,0.0750136186614681)
--(axis cs:96,0.0743391661395373)
--(axis cs:97,0.0740901341559067)
--(axis cs:98,0.071379806026445)
--(axis cs:99,0.0716500814417468)
--(axis cs:100,0.0733630257942978)
--(axis cs:101,0.0734267293979618)
--(axis cs:102,0.0693080407549589)
--(axis cs:103,0.0681751201503499)
--(axis cs:104,0.0702460973250996)
--(axis cs:105,0.0701845345188291)
--(axis cs:106,0.0697467670275253)
--(axis cs:107,0.0664758392939592)
--(axis cs:108,0.0667167389295589)
--(axis cs:109,0.0668095593593999)
--(axis cs:110,0.0671976278470958)
--(axis cs:111,0.0673386171048425)
--(axis cs:112,0.0700702462638484)
--(axis cs:113,0.0628693314514892)
--(axis cs:114,0.0665731578297117)
--(axis cs:115,0.0699526315937628)
--(axis cs:116,0.0647641662170378)
--(axis cs:117,0.066562414841994)
--(axis cs:118,0.0616772181287776)
--(axis cs:119,0.0638246356554927)
--(axis cs:120,0.0669978543976345)
--(axis cs:121,0.0649069667590933)
--(axis cs:122,0.0691056961774665)
--(axis cs:123,0.0699957856069315)
--(axis cs:124,0.0742198424728979)
--(axis cs:125,0.073217394123495)
--(axis cs:126,0.0721882535890027)
--(axis cs:127,0.0685922684905529)
--(axis cs:128,0.0679188260445529)
--(axis cs:129,0.0660683559817292)
--(axis cs:130,0.0634423883653031)
--(axis cs:131,0.0618880378968067)
--(axis cs:132,0.0599653363929427)
--(axis cs:133,0.0595533956839133)
--(axis cs:134,0.0596144736914413)
--(axis cs:135,0.0592300213934619)
--(axis cs:136,0.0575520994339507)
--(axis cs:137,0.0567521045838089)
--(axis cs:138,0.0567471657124848)
--(axis cs:139,0.0573531225854063)
--(axis cs:140,0.055020227813844)
--(axis cs:141,0.0553996369666516)
--(axis cs:142,0.0546045512960531)
--(axis cs:143,0.0548135388873355)
--(axis cs:144,0.0567990100901871)
--(axis cs:145,0.0595265638378699)
--(axis cs:146,0.058090213203625)
--(axis cs:147,0.0549937099354888)
--(axis cs:148,0.0552628626056449)
--(axis cs:149,0.0565852641623106)
--(axis cs:150,0.0585361667929009)
--(axis cs:151,0.0577795460217016)
--(axis cs:152,0.0554158766869908)
--(axis cs:153,0.0533850433987872)
--(axis cs:154,0.0563643038111391)
--(axis cs:155,0.0567180395031255)
--(axis cs:156,0.0557514182632766)
--(axis cs:157,0.0556295194876446)
--(axis cs:158,0.0557582531068652)
--(axis cs:159,0.055526200088797)
--(axis cs:160,0.0559846722246035)
--(axis cs:161,0.0570084594677797)
--(axis cs:162,0.0564885555372245)
--(axis cs:163,0.056351879992671)
--(axis cs:164,0.0573593756811158)
--(axis cs:165,0.0582908605904716)
--(axis cs:166,0.0558773687454456)
--(axis cs:167,0.0544903583824273)
--(axis cs:168,0.0553139469570795)
--(axis cs:169,0.0526458040234537)
--(axis cs:170,0.0506689316941868)
--(axis cs:171,0.04996080583887)
--(axis cs:172,0.0522815565107379)
--(axis cs:173,0.0515653961007249)
--(axis cs:174,0.050803393823002)
--(axis cs:175,0.0496673867367679)
--(axis cs:176,0.0528175028819961)
--(axis cs:177,0.0544213764046621)
--(axis cs:178,0.05401628472432)
--(axis cs:179,0.0524933831617302)
--(axis cs:180,0.0511685783624509)
--(axis cs:181,0.050594332024769)
--(axis cs:182,0.0518809992862039)
--(axis cs:183,0.0511329644843631)
--(axis cs:184,0.0502907126507697)
--(axis cs:185,0.050841632883493)
--(axis cs:186,0.0499478470207141)
--(axis cs:187,0.0518780706663684)
--(axis cs:188,0.0519440189018375)
--(axis cs:189,0.0507513770358238)
--(axis cs:190,0.0486194652875559)
--(axis cs:191,0.0461621661645198)
--(axis cs:192,0.0454635412792871)
--(axis cs:193,0.0466347846063415)
--(axis cs:194,0.0469680820896218)
--(axis cs:195,0.0485379968056725)
--(axis cs:196,0.0495872055594495)
--(axis cs:197,0.0509493804411716)
--(axis cs:198,0.0530092344156989)
--(axis cs:199,0.0526875146143507)
--(axis cs:200,0.0488139005104322)
--(axis cs:201,0.0480997228690121)
--(axis cs:202,0.0455530691846367)
--(axis cs:203,0.0428061635864066)
--(axis cs:204,0.0421726141095525)
--(axis cs:205,0.0431276963575758)
--(axis cs:206,0.0453638575160884)
--(axis cs:207,0.0441295732163308)
--(axis cs:208,0.0460510868122876)
--(axis cs:209,0.0472590276152979)
--(axis cs:210,0.0464667821480147)
--(axis cs:211,0.0449376029222371)
--(axis cs:212,0.0436198266543276)
--(axis cs:213,0.0431370875783)
--(axis cs:214,0.0424841293659885)
--(axis cs:215,0.0420432270809008)
--(axis cs:216,0.0410062107146033)
--(axis cs:217,0.0397246555406103)
--(axis cs:218,0.0402691431852971)
--(axis cs:219,0.0410961477175223)
--(axis cs:220,0.0404679595082558)
--(axis cs:221,0.0409547155216957)
--(axis cs:222,0.0420571116622475)
--(axis cs:223,0.0408306547099669)
--(axis cs:224,0.0417539993706505)
--(axis cs:225,0.0427644759915338)
--(axis cs:226,0.0420151476362133)
--(axis cs:227,0.0405464825563046)
--(axis cs:228,0.0406389210158186)
--(axis cs:229,0.0434036025273009)
--(axis cs:230,0.0440925811631046)
--(axis cs:231,0.04504826130244)
--(axis cs:232,0.045498171904364)
--(axis cs:233,0.0432967197678324)
--(axis cs:234,0.0437033217356195)
--(axis cs:235,0.0452641527510618)
--(axis cs:236,0.0448655218844885)
--(axis cs:237,0.0441215740231237)
--(axis cs:238,0.0439536042084605)
--(axis cs:239,0.0436472660171511)
--(axis cs:240,0.0453967128513621)
--(axis cs:241,0.0451117935559249)
--(axis cs:242,0.0455894552607331)
--(axis cs:243,0.0450296015676869)
--(axis cs:244,0.044820795699694)
--(axis cs:245,0.0437031554041845)
--(axis cs:246,0.0428510430375891)
--(axis cs:247,0.0431879064286499)
--(axis cs:248,0.0437943655300897)
--(axis cs:249,0.0454246169346096)
--(axis cs:250,0.0507185456456982)
--(axis cs:251,0.0487082649991223)
--(axis cs:252,0.049095092179692)
--(axis cs:253,0.0464950275273017)
--(axis cs:254,0.0476552497145376)
--(axis cs:255,0.0479895273124193)
--(axis cs:256,0.0481432554292751)
--(axis cs:257,0.0472280052088471)
--(axis cs:258,0.0474979532662833)
--(axis cs:259,0.04651870026442)
--(axis cs:260,0.046383803837687)
--(axis cs:261,0.0459357776971628)
--(axis cs:262,0.0465804494557957)
--(axis cs:263,0.0469320010962268)
--(axis cs:264,0.0475477853128625)
--(axis cs:265,0.0471574370093864)
--(axis cs:266,0.0469343581059676)
--(axis cs:267,0.0481780026645984)
--(axis cs:268,0.0482790348451285)
--(axis cs:269,0.0468683995059864)
--(axis cs:270,0.0444368972701357)
--(axis cs:271,0.0460857883484345)
--(axis cs:272,0.0456421921496146)
--(axis cs:273,0.0450597171118427)
--(axis cs:274,0.0443412195545564)
--(axis cs:275,0.0437070298956786)
--(axis cs:276,0.0412171498314252)
--(axis cs:277,0.0393681913860238)
--(axis cs:278,0.0386280377654861)
--(axis cs:279,0.0368466980854607)
--(axis cs:280,0.0356411208632069)
--(axis cs:281,0.0355149530203382)
--(axis cs:282,0.0368708600919699)
--(axis cs:283,0.036847497150437)
--(axis cs:284,0.0397200755261073)
--(axis cs:285,0.040717214135512)
--(axis cs:286,0.0426270884521799)
--(axis cs:287,0.0424424214070448)
--(axis cs:288,0.0436155206634204)
--(axis cs:289,0.0441143319003705)
--(axis cs:290,0.0442803697365975)
--(axis cs:291,0.0443005822477559)
--(axis cs:292,0.0438813237042598)
--(axis cs:293,0.0430210979750213)
--(axis cs:294,0.0418445941982846)
--(axis cs:295,0.041830721538063)
--(axis cs:296,0.0414126077731622)
--(axis cs:297,0.0425644584441654)
--(axis cs:298,0.0430282185225432)
--(axis cs:299,0.0422253343091298)
--(axis cs:300,0.0404633113313429)
--(axis cs:301,0.039827474125808)
--(axis cs:302,0.0379209280396088)
--(axis cs:303,0.0375793241412703)
--(axis cs:304,0.0372958892611695)
--(axis cs:305,0.037399165627271)
--(axis cs:306,0.0371200571613075)
--(axis cs:307,0.0371941987712152)
--(axis cs:308,0.0372930196253396)
--(axis cs:309,0.0364808348605533)
--(axis cs:310,0.0369634518201574)
--(axis cs:311,0.0366585143909613)
--(axis cs:312,0.0356752335659404)
--(axis cs:313,0.0366226659758303)
--(axis cs:314,0.0359977979334897)
--(axis cs:315,0.0350356150808221)
--(axis cs:316,0.0343329439099506)
--(axis cs:317,0.0341102788829812)
--(axis cs:318,0.0337715388685365)
--(axis cs:319,0.0333996564721496)
--(axis cs:320,0.0331473619705748)
--(axis cs:321,0.0330605163637913)
--(axis cs:322,0.0333972777174173)
--(axis cs:323,0.0334090969453364)
--(axis cs:324,0.0325732331105528)
--(axis cs:325,0.0312603432513999)
--(axis cs:326,0.0311537086541443)
--(axis cs:327,0.0310133389415556)
--(axis cs:328,0.0310597807300965)
--(axis cs:329,0.0318089884454959)
--(axis cs:330,0.0313249074928307)
--(axis cs:331,0.0320767317329312)
--(axis cs:332,0.03072929141785)
--(axis cs:333,0.0299337032775707)
--(axis cs:334,0.0296421889374311)
--(axis cs:335,0.0304630619275715)
--(axis cs:336,0.0313575402781236)
--(axis cs:337,0.0310099110894557)
--(axis cs:338,0.0317695796927925)
--(axis cs:339,0.0319908988803095)
--(axis cs:340,0.0322653876296522)
--(axis cs:341,0.032035872941374)
--(axis cs:342,0.0316120348173542)
--(axis cs:343,0.0325016015767026)
--(axis cs:344,0.0318490455228928)
--(axis cs:345,0.0325814373323101)
--(axis cs:346,0.03252406311784)
--(axis cs:347,0.0319473309384134)
--(axis cs:348,0.030902090249964)
--(axis cs:349,0.0311000120849645)
--(axis cs:350,0.0320161513631248)
--(axis cs:351,0.0323335672223744)
--(axis cs:352,0.0324026554224894)
--(axis cs:353,0.0322425457015933)
--(axis cs:354,0.0304611601322628)
--(axis cs:355,0.0291466579017702)
--(axis cs:356,0.0299231621232254)
--(axis cs:357,0.0325976431664147)
--(axis cs:358,0.0325386176285927)
--(axis cs:359,0.0295926169161305)
--(axis cs:360,0.0307446554564073)
--(axis cs:361,0.0333273412650432)
--(axis cs:362,0.0325346230871649)
--(axis cs:363,0.0316388376123163)
--(axis cs:364,0.0306701999995866)
--(axis cs:365,0.0297935289559506)
--(axis cs:366,0.0301606138723878)
--(axis cs:367,0.0305180578420412)
--(axis cs:368,0.0304264529952766)
--(axis cs:369,0.0301364916892769)
--(axis cs:370,0.0293509122764777)
--(axis cs:371,0.0288466217589984)
--(axis cs:372,0.0285380034822854)
--(axis cs:373,0.0285115703687028)
--(axis cs:374,0.029295777097707)
--(axis cs:375,0.0294499391295207)
--(axis cs:376,0.0299123863777564)
--(axis cs:377,0.0303355160116021)
--(axis cs:378,0.0291243416202169)
--(axis cs:379,0.0307888431530371)
--(axis cs:380,0.0322852453707855)
--(axis cs:381,0.0325583982788266)
--(axis cs:382,0.0323500291634771)
--(axis cs:383,0.031896808234658)
--(axis cs:384,0.0313459480707356)
--(axis cs:385,0.030189819450838)
--(axis cs:386,0.0292057381472695)
--(axis cs:387,0.0287521430324746)
--(axis cs:388,0.0292398107078482)
--(axis cs:389,0.0290132530472228)
--(axis cs:390,0.0292699543181294)
--(axis cs:391,0.030122568141631)
--(axis cs:392,0.0295054554897172)
--(axis cs:393,0.0288395426036674)
--(axis cs:394,0.0289520238411476)
--(axis cs:395,0.0287831954276122)
--(axis cs:396,0.0290214739220326)
--(axis cs:397,0.0293184878079472)
--(axis cs:398,0.0292617790462972)
--(axis cs:399,0.0292551522505719)
--(axis cs:400,0.02948328779177)
--(axis cs:401,0.0288638842971738)
--(axis cs:402,0.0281007378874924)
--(axis cs:403,0.0274910320374134)
--(axis cs:404,0.0263125974984704)
--(axis cs:405,0.0270471937279549)
--(axis cs:406,0.0285611063766678)
--(axis cs:407,0.0284300014502379)
--(axis cs:408,0.0272810106290391)
--(axis cs:409,0.0266190748944572)
--(axis cs:410,0.0272052278249355)
--(axis cs:411,0.027373239707631)
--(axis cs:412,0.0274554628930575)
--(axis cs:413,0.0272289568185812)
--(axis cs:414,0.0279876235170519)
--(axis cs:415,0.0277903565301315)
--(axis cs:416,0.0277505294000763)
--(axis cs:417,0.0276136851514227)
--(axis cs:418,0.0270427809204782)
--(axis cs:419,0.0262826412995389)
--(axis cs:420,0.0261471634138202)
--(axis cs:421,0.0268914147896565)
--(axis cs:422,0.0279103134242822)
--(axis cs:423,0.0283226007801604)
--(axis cs:424,0.0285810392405249)
--(axis cs:425,0.0291506637057679)
--(axis cs:426,0.0287087756606743)
--(axis cs:427,0.0281385149494065)
--(axis cs:428,0.0280117712379208)
--(axis cs:429,0.0280328005300345)
--(axis cs:430,0.0280822896130856)
--(axis cs:431,0.0283501537604434)
--(axis cs:432,0.0284260448238048)
--(axis cs:433,0.028651799197415)
--(axis cs:434,0.0289470846754456)
--(axis cs:435,0.0291485683541767)
--(axis cs:436,0.0287509512259191)
--(axis cs:437,0.0279447234003477)
--(axis cs:438,0.0277526017447198)
--(axis cs:439,0.0272650691896931)
--(axis cs:440,0.0273609547626362)
--(axis cs:441,0.0284958794166537)
--(axis cs:442,0.0285996720171701)
--(axis cs:443,0.0269645593032443)
--(axis cs:444,0.0274764942946308)
--(axis cs:445,0.0283293211275882)
--(axis cs:446,0.0279646829383318)
--(axis cs:447,0.0271249282147069)
--(axis cs:448,0.0282369508264866)
--(axis cs:449,0.0288349287727714)
--(axis cs:450,0.0290387579834252)
--(axis cs:451,0.0282602834972783)
--(axis cs:452,0.0291096979516058)
--(axis cs:453,0.0286599761890882)
--(axis cs:454,0.0276177891713153)
--(axis cs:455,0.0277968270506651)
--(axis cs:456,0.0271623202901344)
--(axis cs:457,0.0271844152860474)
--(axis cs:458,0.0265940095148327)
--(axis cs:459,0.026242198226016)
--(axis cs:460,0.0260008686514314)
--(axis cs:461,0.0260217705615866)
--(axis cs:462,0.0264968967380142)
--(axis cs:463,0.0263330015861775)
--(axis cs:464,0.0261204321608388)
--(axis cs:465,0.0262122132142367)
--(axis cs:466,0.026289488777621)
--(axis cs:467,0.0260101892480465)
--(axis cs:468,0.026057708632852)
--(axis cs:469,0.0263570406741853)
--(axis cs:470,0.0259209545867665)
--(axis cs:471,0.0255611543149219)
--(axis cs:472,0.0257408679682117)
--(axis cs:473,0.025475669927628)
--(axis cs:474,0.0252429842726338)
--(axis cs:475,0.0258234567709706)
--(axis cs:476,0.0254663756309866)
--(axis cs:477,0.025628711604818)
--(axis cs:478,0.0262605168255253)
--(axis cs:479,0.0265721400551867)
--(axis cs:480,0.0269864096231297)
--(axis cs:481,0.0269892727777364)
--(axis cs:482,0.0267988014933098)
--(axis cs:483,0.0271445600185418)
--(axis cs:484,0.026728040517726)
--(axis cs:485,0.0265169200516229)
--(axis cs:486,0.0262540099603548)
--(axis cs:487,0.0259821900309838)
--(axis cs:488,0.0257048000697382)
--(axis cs:489,0.0256644110739811)
--(axis cs:490,0.0255058964165554)
--(axis cs:491,0.0253553389849817)
--(axis cs:492,0.024506048756215)
--(axis cs:493,0.0239247996842479)
--(axis cs:494,0.0243395102249707)
--(axis cs:495,0.0244349305155608)
--(axis cs:496,0.0240320870218518)
--(axis cs:497,0.0237991961581149)
--(axis cs:498,0.0231524428827564)
--(axis cs:499,0.0219966105345516)
--(axis cs:500,0.0210335080190806)
--(axis cs:501,0.0225437589284286)
--(axis cs:502,0.0238608450904792)
--(axis cs:503,0.0231617541454848)
--(axis cs:504,0.0232700941103393)
--(axis cs:505,0.0233225117829978)
--(axis cs:506,0.0235039328069311)
--(axis cs:507,0.0239606735405282)
--(axis cs:508,0.0233404126102408)
--(axis cs:509,0.0224323127533316)
--(axis cs:510,0.0238915119686365)
--(axis cs:511,0.0229021228707753)
--(axis cs:512,0.0219477259522276)
--(axis cs:513,0.0210470582035686)
--(axis cs:514,0.0224890224750646)
--(axis cs:515,0.0215505510435286)
--(axis cs:516,0.0230739796630386)
--(axis cs:517,0.0221121866738324)
--(axis cs:518,0.0236217943127306)
--(axis cs:519,0.0251786043019885)
--(axis cs:520,0.0243366611148922)
--(axis cs:521,0.0234098709272858)
--(axis cs:522,0.02277316238532)
--(axis cs:523,0.0224177268838355)
--(axis cs:524,0.0229725562055203)
--(axis cs:525,0.0221704807306717)
--(axis cs:526,0.0234827090318169)
--(axis cs:527,0.0225446754311681)
--(axis cs:528,0.0240433791639907)
--(axis cs:529,0.0232116000375827)
--(axis cs:530,0.0222899943409743)
--(axis cs:531,0.023825077992249)
--(axis cs:532,0.0252422408807783)
--(axis cs:533,0.026584857540331)
--(axis cs:534,0.0262761541608842)
--(axis cs:535,0.0254358648037539)
--(axis cs:536,0.0253981870940381)
--(axis cs:537,0.0256092449108615)
--(axis cs:538,0.0269712101112446)
--(axis cs:539,0.0261010441434484)
--(axis cs:540,0.0268730021472711)
--(axis cs:541,0.026516822528922)
--(axis cs:542,0.025498374056691)
--(axis cs:543,0.02696584638615)
--(axis cs:544,0.0275845343105924)
--(axis cs:545,0.0265042122731313)
--(axis cs:546,0.0252221989536129)
--(axis cs:547,0.0251050281508986)
--(axis cs:548,0.025080641519794)
--(axis cs:549,0.0252747459741287)
--(axis cs:550,0.0251261031584577)
--(axis cs:551,0.0249561994679033)
--(axis cs:552,0.0250149962374359)
--(axis cs:553,0.0251279980689987)
--(axis cs:554,0.0260892589164194)
--(axis cs:555,0.0260748833715517)
--(axis cs:556,0.0262972310066331)
--(axis cs:557,0.0266852544992917)
--(axis cs:558,0.0284113445857486)
--(axis cs:559,0.0280995930738697)
--(axis cs:560,0.0281270238095055)
--(axis cs:561,0.0279370213056582)
--(axis cs:562,0.0280368424793483)
--(axis cs:563,0.0279267955701976)
--(axis cs:564,0.027967196643748)
--(axis cs:565,0.0281715277227114)
--(axis cs:566,0.0284863397673323)
--(axis cs:567,0.0283515055811183)
--(axis cs:568,0.028894287195546)
--(axis cs:569,0.0294465122604983)
--(axis cs:570,0.0297032122865954)
--(axis cs:571,0.0298496833196837)
--(axis cs:572,0.0297994293902773)
--(axis cs:573,0.0293777430094316)
--(axis cs:574,0.0290185618118121)
--(axis cs:575,0.0292798743436691)
--(axis cs:576,0.0293921493145258)
--(axis cs:577,0.0288231807913941)
--(axis cs:578,0.0290524675379415)
--(axis cs:579,0.028611624104405)
--(axis cs:580,0.0279748665185845)
--(axis cs:581,0.0278521113729285)
--(axis cs:582,0.0275569031230508)
--(axis cs:583,0.0272662358121215)
--(axis cs:584,0.0274190569884697)
--(axis cs:585,0.0276990663641235)
--(axis cs:586,0.0280759447320267)
--(axis cs:587,0.0283354067480385)
--(axis cs:588,0.0277564085411844)
--(axis cs:589,0.0279612509512819)
--(axis cs:590,0.0281192187718205)
--(axis cs:591,0.0281050309108061)
--(axis cs:592,0.0279864950654162)
--(axis cs:593,0.0278566759337149)
--(axis cs:594,0.0276955060621559)
--(axis cs:595,0.0273422369515215)
--(axis cs:596,0.0269846306000131)
--(axis cs:597,0.0272426607659812)
--(axis cs:598,0.0270359900574872)
--(axis cs:599,0.0267272879194328)
--(axis cs:600,0.0267220311959772)
--(axis cs:601,0.0264285813288259)
--(axis cs:602,0.0261668447268245)
--(axis cs:603,0.0261766455287632)
--(axis cs:604,0.0261615130972089)
--(axis cs:605,0.0258983825466045)
--(axis cs:606,0.0257619178863899)
--(axis cs:607,0.0263064483171097)
--(axis cs:608,0.0265872847953467)
--(axis cs:609,0.0269615518862655)
--(axis cs:610,0.0271808776165162)
--(axis cs:611,0.0272534013367744)
--(axis cs:612,0.027320581863705)
--(axis cs:613,0.0275136906619343)
--(axis cs:614,0.0270779306207746)
--(axis cs:615,0.0269357557676164)
--(axis cs:616,0.0266982385853422)
--(axis cs:617,0.0269122940769605)
--(axis cs:618,0.0272029037611006)
--(axis cs:619,0.0271478805202846)
--(axis cs:620,0.0269667165650825)
--(axis cs:621,0.0267978292039928)
--(axis cs:622,0.0270016374034686)
--(axis cs:623,0.0271198674310415)
--(axis cs:624,0.0270651681284168)
--(axis cs:625,0.0271450051094628)
--(axis cs:626,0.0273984605056995)
--(axis cs:627,0.027251949947031)
--(axis cs:628,0.0273368417828881)
--(axis cs:629,0.0268757845798147)
--(axis cs:630,0.0262119865516847)
--(axis cs:631,0.0260366838866548)
--(axis cs:632,0.0259474166794519)
--(axis cs:633,0.0256891890604998)
--(axis cs:634,0.0260571501218079)
--(axis cs:635,0.0254460171952906)
--(axis cs:636,0.0256811380290749)
--(axis cs:637,0.0262249994422367)
--(axis cs:638,0.0266761708097717)
--(axis cs:639,0.0263898548492353)
--(axis cs:640,0.0268205608084469)
--(axis cs:641,0.027146767560618)
--(axis cs:642,0.0267059165615022)
--(axis cs:643,0.0271091256746697)
--(axis cs:644,0.0271947947386766)
--(axis cs:645,0.0271192659234518)
--(axis cs:646,0.0274018826208535)
--(axis cs:647,0.0275450352954509)
--(axis cs:648,0.0277251939545486)
--(axis cs:649,0.0275678402486575)
--(axis cs:650,0.0272693795027421)
--(axis cs:651,0.0269852241358712)
--(axis cs:652,0.0265933829114332)
--(axis cs:653,0.0270696937395267)
--(axis cs:654,0.0271553561025303)
--(axis cs:655,0.0266410292074598)
--(axis cs:656,0.026003946709741)
--(axis cs:657,0.0257584266155103)
--(axis cs:658,0.0251897952655407)
--(axis cs:659,0.0249189245332203)
--(axis cs:660,0.0244755716026658)
--(axis cs:661,0.0245116459475584)
--(axis cs:662,0.0241653215342808)
--(axis cs:663,0.0240166540466753)
--(axis cs:664,0.0243724770941455)
--(axis cs:665,0.0241346190959104)
--(axis cs:666,0.0243973860445961)
--(axis cs:667,0.0250806925606337)
--(axis cs:668,0.0238543627315417)
--(axis cs:669,0.0237692083818342)
--(axis cs:670,0.023885888775983)
--(axis cs:671,0.0239433702709755)
--(axis cs:672,0.0238822066243549)
--(axis cs:673,0.0238838628638392)
--(axis cs:674,0.0252223673443206)
--(axis cs:675,0.0260638354097087)
--(axis cs:676,0.0265104114066823)
--(axis cs:677,0.0266944936802674)
--(axis cs:678,0.0272305021097653)
--(axis cs:679,0.0267679592476401)
--(axis cs:680,0.0268497989471455)
--(axis cs:681,0.0265928905885986)
--(axis cs:682,0.0264356345699201)
--(axis cs:683,0.0266639519791345)
--(axis cs:684,0.0262682132773228)
--(axis cs:685,0.0249730988134503)
--(axis cs:686,0.0236616621162896)
--(axis cs:687,0.023659292225727)
--(axis cs:688,0.0242558054160323)
--(axis cs:689,0.0249397420683177)
--(axis cs:690,0.0248759776867268)
--(axis cs:691,0.0249762569635477)
--(axis cs:692,0.0248248273800888)
--(axis cs:693,0.0245828068457445)
--(axis cs:694,0.0243112247695129)
--(axis cs:695,0.0239994341922809)
--(axis cs:696,0.0238863316072182)
--(axis cs:697,0.0236215441500735)
--(axis cs:698,0.0236821137351788)
--(axis cs:699,0.0244415401509557)
--(axis cs:700,0.0250685699866463)
--(axis cs:701,0.0248663024980465)
--(axis cs:702,0.025026277725926)
--(axis cs:703,0.0255929071896919)
--(axis cs:704,0.0249486054978016)
--(axis cs:705,0.0245884331599257)
--(axis cs:706,0.0250497311247985)
--(axis cs:707,0.0248636976125846)
--(axis cs:708,0.0252195294836309)
--(axis cs:709,0.0253635971373219)
--(axis cs:710,0.025662190639553)
--(axis cs:711,0.0254086132304839)
--(axis cs:712,0.0253648551182172)
--(axis cs:713,0.0251377247521336)
--(axis cs:714,0.0247276723081265)
--(axis cs:715,0.024588738320596)
--(axis cs:716,0.0242863434582204)
--(axis cs:717,0.0242144983866477)
--(axis cs:718,0.024097472518603)
--(axis cs:719,0.0238793185100057)
--(axis cs:720,0.0237274274312026)
--(axis cs:721,0.024199760725581)
--(axis cs:722,0.0238886691195564)
--(axis cs:723,0.0249295322886207)
--(axis cs:724,0.0247418190054832)
--(axis cs:725,0.0241066063448423)
--(axis cs:726,0.0236203171518508)
--(axis cs:727,0.0234271966099622)
--(axis cs:728,0.0241247780260045)
--(axis cs:729,0.0240552793647866)
--(axis cs:730,0.0239530957910357)
--(axis cs:731,0.0240007611395417)
--(axis cs:732,0.0240964283646263)
--(axis cs:733,0.0239729027003899)
--(axis cs:734,0.0235589932483049)
--(axis cs:735,0.0233269226391829)
--(axis cs:736,0.0234023853967022)
--(axis cs:737,0.0229590615535374)
--(axis cs:738,0.0227300088651883)
--(axis cs:739,0.0232108802192448)
--(axis cs:740,0.0226973866209553)
--(axis cs:741,0.0228661042928859)
--(axis cs:742,0.0233639222819581)
--(axis cs:743,0.0234910747324382)
--(axis cs:744,0.02336198704538)
--(axis cs:745,0.0232830913074218)
--(axis cs:746,0.0234174161408785)
--(axis cs:747,0.0237671833762772)
--(axis cs:748,0.0239291326468703)
--(axis cs:749,0.0236593162566404)
--(axis cs:750,0.0243003767448407)
--(axis cs:751,0.0242036393524504)
--(axis cs:752,0.0238022071728485)
--(axis cs:753,0.0241817798916988)
--(axis cs:754,0.0243232003893698)
--(axis cs:755,0.0240690452249166)
--(axis cs:756,0.0239848202575952)
--(axis cs:757,0.0235501104080692)
--(axis cs:758,0.0232821051900423)
--(axis cs:759,0.0231977234760908)
--(axis cs:760,0.0233807657202268)
--(axis cs:761,0.0228957911392443)
--(axis cs:762,0.02212299634278)
--(axis cs:763,0.0224138580420897)
--(axis cs:764,0.0223029222640116)
--(axis cs:765,0.0221883449104796)
--(axis cs:766,0.0221702742331978)
--(axis cs:767,0.0219328662052209)
--(axis cs:768,0.0220292345707576)
--(axis cs:769,0.0220188459439741)
--(axis cs:770,0.0222941011603664)
--(axis cs:771,0.0225727194798957)
--(axis cs:772,0.0221381515616428)
--(axis cs:773,0.0215136050576463)
--(axis cs:774,0.0216103103805699)
--(axis cs:775,0.0215274740028234)
--(axis cs:776,0.0210122521698052)
--(axis cs:777,0.0208989961811326)
--(axis cs:778,0.0209056852272649)
--(axis cs:779,0.0207798092119916)
--(axis cs:780,0.0209713748090107)
--(axis cs:781,0.0210068930206773)
--(axis cs:782,0.0207107884913772)
--(axis cs:783,0.0205766485057421)
--(axis cs:784,0.0202754110258759)
--(axis cs:785,0.0199131369038327)
--(axis cs:786,0.019778930537894)
--(axis cs:787,0.0194710836622204)
--(axis cs:788,0.0194275640405062)
--(axis cs:789,0.019701933559474)
--(axis cs:790,0.0199654320895696)
--(axis cs:791,0.0202888477901823)
--(axis cs:792,0.0196098729679258)
--(axis cs:793,0.0198025765135442)
--(axis cs:794,0.0193699632969327)
--(axis cs:795,0.0191044568465046)
--(axis cs:796,0.0193393403137763)
--(axis cs:797,0.0196865036718365)
--(axis cs:798,0.0199098313154734)
--(axis cs:799,0.0190300026899268)
--(axis cs:800,0.0192713543701927)
--(axis cs:801,0.0186772436316198)
--(axis cs:802,0.0188089626113861)
--(axis cs:803,0.0185122349116168)
--(axis cs:804,0.018750989619763)
--(axis cs:805,0.0191829978801812)
--(axis cs:806,0.0187747621432133)
--(axis cs:807,0.0185497213183742)
--(axis cs:808,0.0189750445048223)
--(axis cs:809,0.0195159389031682)
--(axis cs:810,0.0193931032209128)
--(axis cs:811,0.0192399695503768)
--(axis cs:812,0.0196289588977981)
--(axis cs:813,0.0194399166694896)
--(axis cs:814,0.0192178148168476)
--(axis cs:815,0.0194752161316146)
--(axis cs:816,0.0190905651270828)
--(axis cs:817,0.0188781156346343)
--(axis cs:818,0.0189352080502718)
--(axis cs:819,0.0191432839201559)
--(axis cs:820,0.0188909592430173)
--(axis cs:821,0.0187215040231228)
--(axis cs:822,0.0186419744760401)
--(axis cs:823,0.0191590524642883)
--(axis cs:824,0.0184570689419836)
--(axis cs:825,0.0177789685670507)
--(axis cs:826,0.0176671447656072)
--(axis cs:827,0.0185311748682917)
--(axis cs:828,0.0185829294876277)
--(axis cs:829,0.018598269020617)
--(axis cs:830,0.0184384117965172)
--(axis cs:831,0.0182957127157849)
--(axis cs:832,0.0181907681147528)
--(axis cs:833,0.0190283278976535)
--(axis cs:834,0.0188186802947255)
--(axis cs:835,0.0185882755007712)
--(axis cs:836,0.0183124517744004)
--(axis cs:837,0.0180367225995069)
--(axis cs:838,0.0178878103240973)
--(axis cs:839,0.0176911407600684)
--(axis cs:840,0.0185115557422063)
--(axis cs:841,0.0182502581514581)
--(axis cs:842,0.0179370375587016)
--(axis cs:843,0.0185354078832556)
--(axis cs:844,0.0182242389854074)
--(axis cs:845,0.018095455624326)
--(axis cs:846,0.0177526990035352)
--(axis cs:847,0.0175278185829395)
--(axis cs:848,0.0181148916560512)
--(axis cs:849,0.0180652326384464)
--(axis cs:850,0.018212396253196)
--(axis cs:851,0.0184270022675655)
--(axis cs:852,0.0187561298363112)
--(axis cs:853,0.0186874429199992)
--(axis cs:854,0.0186001916169486)
--(axis cs:855,0.0191276640397657)
--(axis cs:856,0.0192836118901595)
--(axis cs:857,0.0188834981079122)
--(axis cs:858,0.0187515417629002)
--(axis cs:859,0.0191129104133244)
--(axis cs:860,0.0192601985735815)
--(axis cs:861,0.019755417637466)
--(axis cs:862,0.0196893357256441)
--(axis cs:863,0.0195918886420987)
--(axis cs:864,0.019149501012275)
--(axis cs:865,0.0194480069837752)
--(axis cs:866,0.0189605373117226)
--(axis cs:867,0.0192032724879628)
--(axis cs:868,0.0196186138812378)
--(axis cs:869,0.0198692195039536)
--(axis cs:870,0.0203046559651672)
--(axis cs:871,0.0201870916856256)
--(axis cs:872,0.0199739413403324)
--(axis cs:873,0.0197119976811421)
--(axis cs:874,0.0201392950883955)
--(axis cs:875,0.0198263242921457)
--(axis cs:876,0.0197567211617324)
--(axis cs:877,0.0198592553141743)
--(axis cs:878,0.0205389581560606)
--(axis cs:879,0.0204371059098817)
--(axis cs:880,0.0205383173674161)
--(axis cs:881,0.0212758548555267)
--(axis cs:882,0.0216023229802699)
--(axis cs:883,0.0214254430947163)
--(axis cs:884,0.0212063638364613)
--(axis cs:885,0.0210542328901192)
--(axis cs:886,0.0208851984552521)
--(axis cs:887,0.0207588385777495)
--(axis cs:888,0.0209866927350964)
--(axis cs:889,0.0211170721091627)
--(axis cs:890,0.0210001437430498)
--(axis cs:891,0.0207425890414838)
--(axis cs:892,0.0205216755995417)
--(axis cs:893,0.0204275303537472)
--(axis cs:894,0.0203626068800021)
--(axis cs:895,0.0204133150627812)
--(axis cs:896,0.0204266593301243)
--(axis cs:897,0.020182769527149)
--(axis cs:898,0.0199417776848045)
--(axis cs:899,0.0198207163124441)
--(axis cs:900,0.0196985428971012)
--(axis cs:901,0.0198776626815316)
--(axis cs:902,0.0199830831296748)
--(axis cs:903,0.0199575243263738)
--(axis cs:904,0.0198836212312273)
--(axis cs:905,0.0190711824278406)
--(axis cs:906,0.018861740271731)
--(axis cs:907,0.0187543570487556)
--(axis cs:908,0.0187355141930322)
--(axis cs:909,0.0189329567425903)
--(axis cs:910,0.0192418686657141)
--(axis cs:911,0.0193280697212805)
--(axis cs:912,0.0196325629450713)
--(axis cs:913,0.0192756307077633)
--(axis cs:914,0.0194955030880149)
--(axis cs:915,0.0194592744033048)
--(axis cs:916,0.0195915293688964)
--(axis cs:917,0.0194684466891976)
--(axis cs:918,0.019885845716226)
--(axis cs:919,0.0198559666584508)
--(axis cs:920,0.0199230256029019)
--(axis cs:921,0.0196323760129651)
--(axis cs:922,0.0195256402555538)
--(axis cs:923,0.0199814187261714)
--(axis cs:924,0.0202126537607743)
--(axis cs:925,0.0197576879874462)
--(axis cs:926,0.019863843544246)
--(axis cs:927,0.0201458331599543)
--(axis cs:928,0.020531179084964)
--(axis cs:929,0.0207074585578987)
--(axis cs:930,0.0208948162083433)
--(axis cs:931,0.0210284222734727)
--(axis cs:932,0.021097172739276)
--(axis cs:933,0.0211169543751746)
--(axis cs:934,0.0211320592408411)
--(axis cs:935,0.0212568149235799)
--(axis cs:936,0.0214505097330885)
--(axis cs:937,0.021757417078282)
--(axis cs:938,0.0218378675540049)
--(axis cs:939,0.0219659561880144)
--(axis cs:940,0.0218625676844346)
--(axis cs:941,0.0220095355524893)
--(axis cs:942,0.022355240033087)
--(axis cs:943,0.0223283826118749)
--(axis cs:944,0.0218714695065387)
--(axis cs:945,0.0212580197943491)
--(axis cs:946,0.0206697551080875)
--(axis cs:947,0.0200914960711189)
--(axis cs:948,0.0196122479867431)
--(axis cs:949,0.0193985084492836)
--(axis cs:950,0.0191537282714891)
--(axis cs:951,0.0194563915402846)
--(axis cs:952,0.0198427768227659)
--(axis cs:953,0.0200606744151026)
--(axis cs:954,0.0204606035770793)
--(axis cs:955,0.0202596422928139)
--(axis cs:956,0.0203604040983094)
--(axis cs:957,0.0194831818734894)
--(axis cs:958,0.019379394149875)
--(axis cs:959,0.018861141240679)
--(axis cs:960,0.0184689632164919)
--(axis cs:961,0.0183570576758207)
--(axis cs:962,0.0183566843701182)
--(axis cs:963,0.0184346020272643)
--(axis cs:964,0.0186603477103245)
--(axis cs:965,0.0195837645639135)
--(axis cs:966,0.0202057253682254)
--(axis cs:967,0.0202728551099183)
--(axis cs:968,0.0202294943901836)
--(axis cs:969,0.0202106765937285)
--(axis cs:970,0.0197113541440255)
--(axis cs:971,0.0188502200173023)
--(axis cs:972,0.0189876949535267)
--(axis cs:973,0.0193089631500194)
--(axis cs:974,0.0189826024193147)
--(axis cs:975,0.0194561939864186)
--(axis cs:976,0.0202590278229148)
--(axis cs:977,0.0202883518139418)
--(axis cs:978,0.0199891658752294)
--(axis cs:979,0.0199066121647261)
--(axis cs:980,0.0199033551238088)
--(axis cs:981,0.0200906118740937)
--(axis cs:982,0.0202603330257321)
--(axis cs:983,0.0204945211764343)
--(axis cs:984,0.0203796530285098)
--(axis cs:985,0.0202880267512615)
--(axis cs:986,0.0201567225352418)
--(axis cs:987,0.0199808040932048)
--(axis cs:988,0.0199795307333295)
--(axis cs:989,0.0200411234188813)
--(axis cs:990,0.0198500260775938)
--(axis cs:991,0.0197143939207755)
--(axis cs:992,0.0195789725456582)
--(axis cs:993,0.0195604009572026)
--(axis cs:994,0.0196813335274832)
--(axis cs:995,0.0199693672647643)
--(axis cs:996,0.0196294520829827)
--(axis cs:997,0.0197643617611801)
--(axis cs:998,0.0201212934179069)
--(axis cs:999,0.0202773620676679)
--(axis cs:999,0.112661214895334)
--(axis cs:999,0.112661214895334)
--(axis cs:998,0.112461654305082)
--(axis cs:997,0.112248656443246)
--(axis cs:996,0.112056261793456)
--(axis cs:995,0.111874913071137)
--(axis cs:994,0.111718609050469)
--(axis cs:993,0.111558364841071)
--(axis cs:992,0.111397264147199)
--(axis cs:991,0.111238756265591)
--(axis cs:990,0.111106107176183)
--(axis cs:989,0.110963894994555)
--(axis cs:988,0.111754920807024)
--(axis cs:987,0.113124993152118)
--(axis cs:986,0.11460275147077)
--(axis cs:985,0.116167176842449)
--(axis cs:984,0.116510646601568)
--(axis cs:983,0.116543198823697)
--(axis cs:982,0.116502970262175)
--(axis cs:981,0.116421818507518)
--(axis cs:980,0.116274711578577)
--(axis cs:979,0.116071526803108)
--(axis cs:978,0.116005757578379)
--(axis cs:977,0.115884833873302)
--(axis cs:976,0.115697741544575)
--(axis cs:975,0.115687419183604)
--(axis cs:974,0.115646545515371)
--(axis cs:973,0.115551258205536)
--(axis cs:972,0.115381815635501)
--(axis cs:971,0.115224049119854)
--(axis cs:970,0.115221060490979)
--(axis cs:969,0.115169137130064)
--(axis cs:968,0.115067177238437)
--(axis cs:967,0.114994492890695)
--(axis cs:966,0.115169771446619)
--(axis cs:965,0.115390270182264)
--(axis cs:964,0.115580765684343)
--(axis cs:963,0.115752508217446)
--(axis cs:962,0.115992651811788)
--(axis cs:961,0.116204365934196)
--(axis cs:960,0.116392757098305)
--(axis cs:959,0.116572003823466)
--(axis cs:958,0.116722747852666)
--(axis cs:957,0.116841963078577)
--(axis cs:956,0.116915210745785)
--(axis cs:955,0.116949248285612)
--(axis cs:954,0.116950759684196)
--(axis cs:953,0.116910824879737)
--(axis cs:952,0.116805087960759)
--(axis cs:951,0.117058061437537)
--(axis cs:950,0.117522791344068)
--(axis cs:949,0.117739418472861)
--(axis cs:948,0.117808142568367)
--(axis cs:947,0.117831385665176)
--(axis cs:946,0.117795522329318)
--(axis cs:945,0.117824593269326)
--(axis cs:944,0.117757095117847)
--(axis cs:943,0.117741207335329)
--(axis cs:942,0.117783581564541)
--(axis cs:941,0.118039249511309)
--(axis cs:940,0.118120908765199)
--(axis cs:939,0.11806580956731)
--(axis cs:938,0.118219688018299)
--(axis cs:937,0.118286548058484)
--(axis cs:936,0.118235848003057)
--(axis cs:935,0.118346161870581)
--(axis cs:934,0.11846750679143)
--(axis cs:933,0.118633705461463)
--(axis cs:932,0.118798415358989)
--(axis cs:931,0.118918798503291)
--(axis cs:930,0.11896549084154)
--(axis cs:929,0.11915564880857)
--(axis cs:928,0.11942574944058)
--(axis cs:927,0.119616979231823)
--(axis cs:926,0.119806271657832)
--(axis cs:925,0.119999586993902)
--(axis cs:924,0.120175297294885)
--(axis cs:923,0.120263712097825)
--(axis cs:922,0.120280920488929)
--(axis cs:921,0.120225073537719)
--(axis cs:920,0.120179699111933)
--(axis cs:919,0.120098802736524)
--(axis cs:918,0.120065218736631)
--(axis cs:917,0.119930497513939)
--(axis cs:916,0.119661011558492)
--(axis cs:915,0.11939418677797)
--(axis cs:914,0.11941965329782)
--(axis cs:913,0.119636441926134)
--(axis cs:912,0.119826623178179)
--(axis cs:911,0.119430246260389)
--(axis cs:910,0.119283918772885)
--(axis cs:909,0.119340536814477)
--(axis cs:908,0.119380719445845)
--(axis cs:907,0.119330950022364)
--(axis cs:906,0.119201714516042)
--(axis cs:905,0.118957239075527)
--(axis cs:904,0.1188464596851)
--(axis cs:903,0.118671428844577)
--(axis cs:902,0.118641480459991)
--(axis cs:901,0.118542917100977)
--(axis cs:900,0.11848225218929)
--(axis cs:899,0.118291011748869)
--(axis cs:898,0.117972053003966)
--(axis cs:897,0.117577487853439)
--(axis cs:896,0.117714912979947)
--(axis cs:895,0.11789377027942)
--(axis cs:894,0.118161391031706)
--(axis cs:893,0.118445993471458)
--(axis cs:892,0.118656431905136)
--(axis cs:891,0.118836906332311)
--(axis cs:890,0.118969699775198)
--(axis cs:889,0.119251858983984)
--(axis cs:888,0.119539917731781)
--(axis cs:887,0.11976263151966)
--(axis cs:886,0.119839757317104)
--(axis cs:885,0.11996627270704)
--(axis cs:884,0.120170446485401)
--(axis cs:883,0.120305338083963)
--(axis cs:882,0.120380557512772)
--(axis cs:881,0.120543365103908)
--(axis cs:880,0.120651936120695)
--(axis cs:879,0.120765937258292)
--(axis cs:878,0.12093934338178)
--(axis cs:877,0.121050675676671)
--(axis cs:876,0.121205317631176)
--(axis cs:875,0.121405804199492)
--(axis cs:874,0.121626155156818)
--(axis cs:873,0.121837555480094)
--(axis cs:872,0.122100281980121)
--(axis cs:871,0.122334830482372)
--(axis cs:870,0.122565862289009)
--(axis cs:869,0.122787838844787)
--(axis cs:868,0.122934092007716)
--(axis cs:867,0.123133945166566)
--(axis cs:866,0.123304037965175)
--(axis cs:865,0.123487194075498)
--(axis cs:864,0.123490923977946)
--(axis cs:863,0.123533070079975)
--(axis cs:862,0.123600956481932)
--(axis cs:861,0.123731267639611)
--(axis cs:860,0.123840153391367)
--(axis cs:859,0.123990513706722)
--(axis cs:858,0.124101263630429)
--(axis cs:857,0.124205179641608)
--(axis cs:856,0.124324708014575)
--(axis cs:855,0.124352235469745)
--(axis cs:854,0.124324308142953)
--(axis cs:853,0.12384921012371)
--(axis cs:852,0.123900120062516)
--(axis cs:851,0.123485397885996)
--(axis cs:850,0.123757027185938)
--(axis cs:849,0.124077207576932)
--(axis cs:848,0.12438870052542)
--(axis cs:847,0.124714943963821)
--(axis cs:846,0.125068693395006)
--(axis cs:845,0.125419983935182)
--(axis cs:844,0.125752736881022)
--(axis cs:843,0.126076356317)
--(axis cs:842,0.126397333494659)
--(axis cs:841,0.126702517523033)
--(axis cs:840,0.127007121023432)
--(axis cs:839,0.127307372285882)
--(axis cs:838,0.127479326419205)
--(axis cs:837,0.127622145418906)
--(axis cs:836,0.127661460405637)
--(axis cs:835,0.127616024188512)
--(axis cs:834,0.127663621151467)
--(axis cs:833,0.12775719489642)
--(axis cs:832,0.127801903522019)
--(axis cs:831,0.127508521602821)
--(axis cs:830,0.127583804493109)
--(axis cs:829,0.127681184759)
--(axis cs:828,0.127749339023307)
--(axis cs:827,0.12761583153404)
--(axis cs:826,0.127618901426204)
--(axis cs:825,0.127714415828033)
--(axis cs:824,0.127824668176346)
--(axis cs:823,0.12809657713683)
--(axis cs:822,0.12875345075961)
--(axis cs:821,0.128789489698267)
--(axis cs:820,0.128846056212333)
--(axis cs:819,0.12900056951649)
--(axis cs:818,0.129065431416531)
--(axis cs:817,0.129037054578649)
--(axis cs:816,0.129091752759548)
--(axis cs:815,0.129174551330483)
--(axis cs:814,0.129222162134904)
--(axis cs:813,0.12913630919436)
--(axis cs:812,0.128952430078406)
--(axis cs:811,0.128889524926823)
--(axis cs:810,0.128859081591564)
--(axis cs:809,0.128965583056298)
--(axis cs:808,0.128894081195012)
--(axis cs:807,0.129148114897763)
--(axis cs:806,0.129243038168952)
--(axis cs:805,0.12929482869872)
--(axis cs:804,0.129534986001053)
--(axis cs:803,0.129720499483617)
--(axis cs:802,0.129744830368255)
--(axis cs:801,0.129962431176144)
--(axis cs:800,0.130177910793764)
--(axis cs:799,0.130403589184876)
--(axis cs:798,0.130473151565833)
--(axis cs:797,0.130592457208149)
--(axis cs:796,0.130710150570898)
--(axis cs:795,0.130677867033597)
--(axis cs:794,0.130720397345743)
--(axis cs:793,0.130941342024542)
--(axis cs:792,0.130915072937908)
--(axis cs:791,0.130870333614084)
--(axis cs:790,0.131062483009676)
--(axis cs:789,0.131174883731161)
--(axis cs:788,0.131396436506937)
--(axis cs:787,0.131466977653896)
--(axis cs:786,0.131501448757118)
--(axis cs:785,0.131729665269598)
--(axis cs:784,0.131828948191705)
--(axis cs:783,0.13219621597926)
--(axis cs:782,0.132496209685409)
--(axis cs:781,0.132613004826157)
--(axis cs:780,0.132948907908116)
--(axis cs:779,0.133269657265233)
--(axis cs:778,0.133422624862713)
--(axis cs:777,0.133476679706624)
--(axis cs:776,0.133613551559891)
--(axis cs:775,0.133696232633126)
--(axis cs:774,0.133919352458378)
--(axis cs:773,0.134263101004542)
--(axis cs:772,0.134654041929131)
--(axis cs:771,0.134784946732845)
--(axis cs:770,0.13494735109932)
--(axis cs:769,0.135324635833495)
--(axis cs:768,0.135617004996962)
--(axis cs:767,0.135814804689396)
--(axis cs:766,0.136208281368019)
--(axis cs:765,0.136361513343003)
--(axis cs:764,0.136466231672468)
--(axis cs:763,0.136664090320505)
--(axis cs:762,0.136911483103199)
--(axis cs:761,0.13718831174547)
--(axis cs:760,0.137458443990738)
--(axis cs:759,0.137718531529037)
--(axis cs:758,0.137985041104229)
--(axis cs:757,0.138313428758889)
--(axis cs:756,0.13868076901883)
--(axis cs:755,0.138795031367317)
--(axis cs:754,0.138891934540209)
--(axis cs:753,0.139183337397086)
--(axis cs:752,0.139464403514573)
--(axis cs:751,0.139776671398735)
--(axis cs:750,0.139989102900582)
--(axis cs:749,0.140029120654808)
--(axis cs:748,0.140092529141674)
--(axis cs:747,0.140382386297643)
--(axis cs:746,0.140360557040901)
--(axis cs:745,0.140600971988083)
--(axis cs:744,0.140841538199442)
--(axis cs:743,0.140260414801693)
--(axis cs:742,0.140347146688391)
--(axis cs:741,0.140325987064)
--(axis cs:740,0.140415419930024)
--(axis cs:739,0.140505600388617)
--(axis cs:738,0.140650809493337)
--(axis cs:737,0.140930494086019)
--(axis cs:736,0.141027222465818)
--(axis cs:735,0.140997067962333)
--(axis cs:734,0.141105845255192)
--(axis cs:733,0.140996339399863)
--(axis cs:732,0.140873289020419)
--(axis cs:731,0.141103780895253)
--(axis cs:730,0.141322488970993)
--(axis cs:729,0.14154479413243)
--(axis cs:728,0.141764476407735)
--(axis cs:727,0.141844339617239)
--(axis cs:726,0.141884474349561)
--(axis cs:725,0.141866335975903)
--(axis cs:724,0.142026750537986)
--(axis cs:723,0.142193938099983)
--(axis cs:722,0.142343818425285)
--(axis cs:721,0.142492250848623)
--(axis cs:720,0.142633803328631)
--(axis cs:719,0.142530210630776)
--(axis cs:718,0.142604967298227)
--(axis cs:717,0.142800116701472)
--(axis cs:716,0.142940089481741)
--(axis cs:715,0.142913891476456)
--(axis cs:714,0.142855355613366)
--(axis cs:713,0.142953890034529)
--(axis cs:712,0.143065280395163)
--(axis cs:711,0.143196533169052)
--(axis cs:710,0.143296721862302)
--(axis cs:709,0.143381574358423)
--(axis cs:708,0.143356464841633)
--(axis cs:707,0.143118517516148)
--(axis cs:706,0.143171476587043)
--(axis cs:705,0.143005394917199)
--(axis cs:704,0.142916925755458)
--(axis cs:703,0.143117830829144)
--(axis cs:702,0.143238952574255)
--(axis cs:701,0.143329079222577)
--(axis cs:700,0.143474527481451)
--(axis cs:699,0.143753882978109)
--(axis cs:698,0.144064456173143)
--(axis cs:697,0.144432155473309)
--(axis cs:696,0.144764935210918)
--(axis cs:695,0.145074828461139)
--(axis cs:694,0.1453362919047)
--(axis cs:693,0.145565041665129)
--(axis cs:692,0.145843773716359)
--(axis cs:691,0.146117882686723)
--(axis cs:690,0.146429611697276)
--(axis cs:689,0.146799479119839)
--(axis cs:688,0.147154668243693)
--(axis cs:687,0.147507963580432)
--(axis cs:686,0.147812267416916)
--(axis cs:685,0.148183029751829)
--(axis cs:684,0.148550622306135)
--(axis cs:683,0.148851555231975)
--(axis cs:682,0.149045915583867)
--(axis cs:681,0.149271543861475)
--(axis cs:680,0.14948690075125)
--(axis cs:679,0.149698486447223)
--(axis cs:678,0.149960258009499)
--(axis cs:677,0.150296187739973)
--(axis cs:676,0.150572780172465)
--(axis cs:675,0.150891374836918)
--(axis cs:674,0.151164255029687)
--(axis cs:673,0.151484872908874)
--(axis cs:672,0.151782231725789)
--(axis cs:671,0.152040154720436)
--(axis cs:670,0.152323182765796)
--(axis cs:669,0.152620670366044)
--(axis cs:668,0.152835685453249)
--(axis cs:667,0.152986374047562)
--(axis cs:666,0.153282751794381)
--(axis cs:665,0.153603256295382)
--(axis cs:664,0.153857783795589)
--(axis cs:663,0.154112436152023)
--(axis cs:662,0.15436482284043)
--(axis cs:661,0.15451501402411)
--(axis cs:660,0.154036565615524)
--(axis cs:659,0.15457770629534)
--(axis cs:658,0.154950636234668)
--(axis cs:657,0.155052275424095)
--(axis cs:656,0.155366004616455)
--(axis cs:655,0.155586554440024)
--(axis cs:654,0.155771465911015)
--(axis cs:653,0.155920362181062)
--(axis cs:652,0.156118614455166)
--(axis cs:651,0.156316372279864)
--(axis cs:650,0.156493576002871)
--(axis cs:649,0.156603684076815)
--(axis cs:648,0.156621532812147)
--(axis cs:647,0.156661130963275)
--(axis cs:646,0.156722814168197)
--(axis cs:645,0.156841302094925)
--(axis cs:644,0.156922343224509)
--(axis cs:643,0.156935445203266)
--(axis cs:642,0.156948604235998)
--(axis cs:641,0.156981774957887)
--(axis cs:640,0.15704556141235)
--(axis cs:639,0.157225399613626)
--(axis cs:638,0.15754037121651)
--(axis cs:637,0.157847746643085)
--(axis cs:636,0.158111486474596)
--(axis cs:635,0.158363616112132)
--(axis cs:634,0.158596665497018)
--(axis cs:633,0.158995898286941)
--(axis cs:632,0.159384513244523)
--(axis cs:631,0.159708435634692)
--(axis cs:630,0.160037113119222)
--(axis cs:629,0.160374044787918)
--(axis cs:628,0.160712971397378)
--(axis cs:627,0.161014546480858)
--(axis cs:626,0.16129560332582)
--(axis cs:625,0.161503523321941)
--(axis cs:624,0.161574293866739)
--(axis cs:623,0.161603231348824)
--(axis cs:622,0.161671204510095)
--(axis cs:621,0.161802161713493)
--(axis cs:620,0.161937785572781)
--(axis cs:619,0.162058574535025)
--(axis cs:618,0.162017579524622)
--(axis cs:617,0.162111062430232)
--(axis cs:616,0.162156827031633)
--(axis cs:615,0.162181650554401)
--(axis cs:614,0.162136594667424)
--(axis cs:613,0.16207004700346)
--(axis cs:612,0.162135944468401)
--(axis cs:611,0.1621999288197)
--(axis cs:610,0.162282092002449)
--(axis cs:609,0.162243929264527)
--(axis cs:608,0.16225198314531)
--(axis cs:607,0.162182007732854)
--(axis cs:606,0.162276540898879)
--(axis cs:605,0.162302374868305)
--(axis cs:604,0.162350199320289)
--(axis cs:603,0.162575926103943)
--(axis cs:602,0.162769354054319)
--(axis cs:601,0.162916127393089)
--(axis cs:600,0.163228453839734)
--(axis cs:599,0.163470385069769)
--(axis cs:598,0.163659181574655)
--(axis cs:597,0.163889490284221)
--(axis cs:596,0.16394618612491)
--(axis cs:595,0.163750597815914)
--(axis cs:594,0.163780120648375)
--(axis cs:593,0.163967279846052)
--(axis cs:592,0.164065706639869)
--(axis cs:591,0.164095592609055)
--(axis cs:590,0.164185109631336)
--(axis cs:589,0.164588824663814)
--(axis cs:588,0.164949434730915)
--(axis cs:587,0.165338117858759)
--(axis cs:586,0.165626461015266)
--(axis cs:585,0.165889432815261)
--(axis cs:584,0.166066705540095)
--(axis cs:583,0.166277972853241)
--(axis cs:582,0.166232078040861)
--(axis cs:581,0.16600600066849)
--(axis cs:580,0.165714234350243)
--(axis cs:579,0.16537123645046)
--(axis cs:578,0.164975681013391)
--(axis cs:577,0.164521959356354)
--(axis cs:576,0.164051109962749)
--(axis cs:575,0.163617532448495)
--(axis cs:574,0.163422734363077)
--(axis cs:573,0.163237838531056)
--(axis cs:572,0.163136475296797)
--(axis cs:571,0.163283162004206)
--(axis cs:570,0.163416311118565)
--(axis cs:569,0.163503213774851)
--(axis cs:568,0.163578264836199)
--(axis cs:567,0.163579499076347)
--(axis cs:566,0.163560838916725)
--(axis cs:565,0.163511319113362)
--(axis cs:564,0.163386511454694)
--(axis cs:563,0.163401775331552)
--(axis cs:562,0.163625069174982)
--(axis cs:561,0.16382298476922)
--(axis cs:560,0.163987458177887)
--(axis cs:559,0.163969852468982)
--(axis cs:558,0.164149861170305)
--(axis cs:557,0.164280907923358)
--(axis cs:556,0.164410308086077)
--(axis cs:555,0.164527702515223)
--(axis cs:554,0.164643318300417)
--(axis cs:553,0.164560507989292)
--(axis cs:552,0.164449789720794)
--(axis cs:551,0.164591588879444)
--(axis cs:550,0.164540619999516)
--(axis cs:549,0.164424399850863)
--(axis cs:548,0.164500703936453)
--(axis cs:547,0.164616347653507)
--(axis cs:546,0.164778329933291)
--(axis cs:545,0.164889649371758)
--(axis cs:544,0.165018370477876)
--(axis cs:543,0.165155438785445)
--(axis cs:542,0.165276544885045)
--(axis cs:541,0.165394285478359)
--(axis cs:540,0.165572414995234)
--(axis cs:539,0.165751812653272)
--(axis cs:538,0.165962537291977)
--(axis cs:537,0.166122787562867)
--(axis cs:536,0.166325227947534)
--(axis cs:535,0.166557133920021)
--(axis cs:534,0.166765756482508)
--(axis cs:533,0.166995101492946)
--(axis cs:532,0.16720887972271)
--(axis cs:531,0.167394685500987)
--(axis cs:530,0.167669103916241)
--(axis cs:529,0.167677721540211)
--(axis cs:528,0.16789870908494)
--(axis cs:527,0.168147264202214)
--(axis cs:526,0.168412692684878)
--(axis cs:525,0.168616731660425)
--(axis cs:524,0.168651501795686)
--(axis cs:523,0.168885723929995)
--(axis cs:522,0.169141198224774)
--(axis cs:521,0.169393754063531)
--(axis cs:520,0.169622245174887)
--(axis cs:519,0.169890177331486)
--(axis cs:518,0.170123972044113)
--(axis cs:517,0.170312483193523)
--(axis cs:516,0.170287722133384)
--(axis cs:515,0.170556901356698)
--(axis cs:514,0.170803372472611)
--(axis cs:513,0.170995401233615)
--(axis cs:512,0.171272058992202)
--(axis cs:511,0.171506931494609)
--(axis cs:510,0.171724954628838)
--(axis cs:509,0.171975074379794)
--(axis cs:508,0.172242589466201)
--(axis cs:507,0.172165666930599)
--(axis cs:506,0.17213425422561)
--(axis cs:505,0.172315165145667)
--(axis cs:504,0.17247990595144)
--(axis cs:503,0.172371307950298)
--(axis cs:502,0.172209262626261)
--(axis cs:501,0.172019715641628)
--(axis cs:500,0.172058155784775)
--(axis cs:499,0.172077714197228)
--(axis cs:498,0.172083218105668)
--(axis cs:497,0.17207418858046)
--(axis cs:496,0.172019780950555)
--(axis cs:495,0.17198519881672)
--(axis cs:494,0.17193746742946)
--(axis cs:493,0.171889569367139)
--(axis cs:492,0.1718235220264)
--(axis cs:491,0.17176289551849)
--(axis cs:490,0.171731690617336)
--(axis cs:489,0.171677588030593)
--(axis cs:488,0.171759970172425)
--(axis cs:487,0.171973709029046)
--(axis cs:486,0.172173149489936)
--(axis cs:485,0.172367118505248)
--(axis cs:484,0.172560809730926)
--(axis cs:483,0.172765237596754)
--(axis cs:482,0.172981988991447)
--(axis cs:481,0.173145714249912)
--(axis cs:480,0.173299725908854)
--(axis cs:479,0.173448803055489)
--(axis cs:478,0.173591830606975)
--(axis cs:477,0.173770601689771)
--(axis cs:476,0.173992382048099)
--(axis cs:475,0.17421788432084)
--(axis cs:474,0.174645773908451)
--(axis cs:473,0.175089708250706)
--(axis cs:472,0.175499757561799)
--(axis cs:471,0.17577253266621)
--(axis cs:470,0.176218483881798)
--(axis cs:469,0.176615025140384)
--(axis cs:468,0.177039340766342)
--(axis cs:467,0.177572406961614)
--(axis cs:466,0.178006484030932)
--(axis cs:465,0.178671274199505)
--(axis cs:464,0.179377561298761)
--(axis cs:463,0.180094178060053)
--(axis cs:462,0.180810071500408)
--(axis cs:461,0.181518109846395)
--(axis cs:460,0.182333077791892)
--(axis cs:459,0.183505264391194)
--(axis cs:458,0.184272205924305)
--(axis cs:457,0.185037827917389)
--(axis cs:456,0.185751238283992)
--(axis cs:455,0.186385720793935)
--(axis cs:454,0.187115055111584)
--(axis cs:453,0.187729076582712)
--(axis cs:452,0.188464235831212)
--(axis cs:451,0.189175745799393)
--(axis cs:450,0.189969327371621)
--(axis cs:449,0.19074858454154)
--(axis cs:448,0.191479240369711)
--(axis cs:447,0.19222118326531)
--(axis cs:446,0.192986555577431)
--(axis cs:445,0.193686203657751)
--(axis cs:444,0.194325628475207)
--(axis cs:443,0.194829841703672)
--(axis cs:442,0.19487851112404)
--(axis cs:441,0.194920380780471)
--(axis cs:440,0.195122449884867)
--(axis cs:439,0.195209892760098)
--(axis cs:438,0.195392951141152)
--(axis cs:437,0.195689214724564)
--(axis cs:436,0.196016887842717)
--(axis cs:435,0.196335115189334)
--(axis cs:434,0.196695470846004)
--(axis cs:433,0.197020592496669)
--(axis cs:432,0.197256153870566)
--(axis cs:431,0.197398631945528)
--(axis cs:430,0.197541394152368)
--(axis cs:429,0.197727587119847)
--(axis cs:428,0.197868307497951)
--(axis cs:427,0.197945164692528)
--(axis cs:426,0.19805663776975)
--(axis cs:425,0.198124924353106)
--(axis cs:424,0.19808683826648)
--(axis cs:423,0.197972032956041)
--(axis cs:422,0.197836451926052)
--(axis cs:421,0.197788099626694)
--(axis cs:420,0.198375308940156)
--(axis cs:419,0.198760223833673)
--(axis cs:418,0.199203218217567)
--(axis cs:417,0.199583679618133)
--(axis cs:416,0.200039114524887)
--(axis cs:415,0.20044110566203)
--(axis cs:414,0.200616700416705)
--(axis cs:413,0.201130673132815)
--(axis cs:412,0.201505394906473)
--(axis cs:411,0.202002185707999)
--(axis cs:410,0.202182588413503)
--(axis cs:409,0.202294176311812)
--(axis cs:408,0.202821185934599)
--(axis cs:407,0.203539249465721)
--(axis cs:406,0.204170070724921)
--(axis cs:405,0.204563034286453)
--(axis cs:404,0.204861877654418)
--(axis cs:403,0.205140231551047)
--(axis cs:402,0.205407877880593)
--(axis cs:401,0.205653865229999)
--(axis cs:400,0.205888041509143)
--(axis cs:399,0.20611961613729)
--(axis cs:398,0.206352730874092)
--(axis cs:397,0.206581563811444)
--(axis cs:396,0.206784143098982)
--(axis cs:395,0.206960298790257)
--(axis cs:394,0.207196012843596)
--(axis cs:393,0.207457975377799)
--(axis cs:392,0.207551369281378)
--(axis cs:391,0.207679761569577)
--(axis cs:390,0.207927670217316)
--(axis cs:389,0.208165447891565)
--(axis cs:388,0.208342837804026)
--(axis cs:387,0.208614737140692)
--(axis cs:386,0.208760384107751)
--(axis cs:385,0.209221955146922)
--(axis cs:384,0.209668194423268)
--(axis cs:383,0.210304888817447)
--(axis cs:382,0.210384409649106)
--(axis cs:381,0.210800034764513)
--(axis cs:380,0.211386602397755)
--(axis cs:379,0.211667451578324)
--(axis cs:378,0.212053202496879)
--(axis cs:377,0.212505981098558)
--(axis cs:376,0.212910441823373)
--(axis cs:375,0.21322565933547)
--(axis cs:374,0.213354880020957)
--(axis cs:373,0.213492449065391)
--(axis cs:372,0.213932514680282)
--(axis cs:371,0.214246222594661)
--(axis cs:370,0.214633752806442)
--(axis cs:369,0.215176619472176)
--(axis cs:368,0.215737131652302)
--(axis cs:367,0.21619910366842)
--(axis cs:366,0.216027208632289)
--(axis cs:365,0.216201322419112)
--(axis cs:364,0.216661682029368)
--(axis cs:363,0.217218587719625)
--(axis cs:362,0.218096905989391)
--(axis cs:361,0.218830400713783)
--(axis cs:360,0.219188548780704)
--(axis cs:359,0.219795845397706)
--(axis cs:358,0.22029206566218)
--(axis cs:357,0.220614552965135)
--(axis cs:356,0.22111502181275)
--(axis cs:355,0.221991808519262)
--(axis cs:354,0.222477698257823)
--(axis cs:353,0.222836552791072)
--(axis cs:352,0.223304775817743)
--(axis cs:351,0.223970359465444)
--(axis cs:350,0.224658089774296)
--(axis cs:349,0.224929817177262)
--(axis cs:348,0.225289927373089)
--(axis cs:347,0.225494939056158)
--(axis cs:346,0.225891153861348)
--(axis cs:345,0.226429220981698)
--(axis cs:344,0.226201351135532)
--(axis cs:343,0.226492630681607)
--(axis cs:342,0.227045874115236)
--(axis cs:341,0.227293859172521)
--(axis cs:340,0.227481315650292)
--(axis cs:339,0.227735762693578)
--(axis cs:338,0.228246699660889)
--(axis cs:337,0.228428261037016)
--(axis cs:336,0.228565763276391)
--(axis cs:335,0.2286529219565)
--(axis cs:334,0.228628187599968)
--(axis cs:333,0.22853175857912)
--(axis cs:332,0.228405225725786)
--(axis cs:331,0.228185458862542)
--(axis cs:330,0.228101521581885)
--(axis cs:329,0.228273094767951)
--(axis cs:328,0.227750260727899)
--(axis cs:327,0.227604054177726)
--(axis cs:326,0.227791374454533)
--(axis cs:325,0.227557101369172)
--(axis cs:324,0.22782466756285)
--(axis cs:323,0.228989968009183)
--(axis cs:322,0.230015839913157)
--(axis cs:321,0.231082505791715)
--(axis cs:320,0.231970667327536)
--(axis cs:319,0.232843140481102)
--(axis cs:318,0.233758814802006)
--(axis cs:317,0.234708579083514)
--(axis cs:316,0.235779873155381)
--(axis cs:315,0.236645899221618)
--(axis cs:314,0.237339536891979)
--(axis cs:313,0.238172636912203)
--(axis cs:312,0.238994798093973)
--(axis cs:311,0.239731010560472)
--(axis cs:310,0.240423871920403)
--(axis cs:309,0.240921701384126)
--(axis cs:308,0.241404834049435)
--(axis cs:307,0.241876362426876)
--(axis cs:306,0.242376904422394)
--(axis cs:305,0.242932824917898)
--(axis cs:304,0.243726607023533)
--(axis cs:303,0.244270520809775)
--(axis cs:302,0.244931094793021)
--(axis cs:301,0.245592078157928)
--(axis cs:300,0.246273703457617)
--(axis cs:299,0.246914175934954)
--(axis cs:298,0.2474954915124)
--(axis cs:297,0.248145150913564)
--(axis cs:296,0.248773858080827)
--(axis cs:295,0.249550889923234)
--(axis cs:294,0.250305652187367)
--(axis cs:293,0.251141617733111)
--(axis cs:292,0.252028717180816)
--(axis cs:291,0.252918696555904)
--(axis cs:290,0.253935751542769)
--(axis cs:289,0.254871317700042)
--(axis cs:288,0.255795211459873)
--(axis cs:287,0.256566822722914)
--(axis cs:286,0.257284869365643)
--(axis cs:285,0.258113264491936)
--(axis cs:284,0.259115454611138)
--(axis cs:283,0.260290310907929)
--(axis cs:282,0.261622355526094)
--(axis cs:281,0.262904527395942)
--(axis cs:280,0.264482723028842)
--(axis cs:279,0.266175767293618)
--(axis cs:278,0.267859863962338)
--(axis cs:277,0.269493002324252)
--(axis cs:276,0.271154052055272)
--(axis cs:275,0.272766642660623)
--(axis cs:274,0.274336953864629)
--(axis cs:273,0.27591526199621)
--(axis cs:272,0.277336629597438)
--(axis cs:271,0.276001824509759)
--(axis cs:270,0.273429772942511)
--(axis cs:269,0.271723619870041)
--(axis cs:268,0.272972787218102)
--(axis cs:267,0.274231785284586)
--(axis cs:266,0.275472748480253)
--(axis cs:265,0.276724327363157)
--(axis cs:264,0.278011110456068)
--(axis cs:263,0.279171607517636)
--(axis cs:262,0.280202849483376)
--(axis cs:261,0.281239061567635)
--(axis cs:260,0.282275996368422)
--(axis cs:259,0.283294395230804)
--(axis cs:258,0.284330345897655)
--(axis cs:257,0.285316884526548)
--(axis cs:256,0.286313914937082)
--(axis cs:255,0.287346332600413)
--(axis cs:254,0.288411110422561)
--(axis cs:253,0.289494257421006)
--(axis cs:252,0.290576475894572)
--(axis cs:251,0.291635914447527)
--(axis cs:250,0.292702406463066)
--(axis cs:249,0.293801892681712)
--(axis cs:248,0.294884653964571)
--(axis cs:247,0.296024657701525)
--(axis cs:246,0.297166879209941)
--(axis cs:245,0.298347141705927)
--(axis cs:244,0.299502021700374)
--(axis cs:243,0.300669644121886)
--(axis cs:242,0.301855180049002)
--(axis cs:241,0.302937852703763)
--(axis cs:240,0.303816390459413)
--(axis cs:239,0.304702255324086)
--(axis cs:238,0.305617060219268)
--(axis cs:237,0.306566247003406)
--(axis cs:236,0.30746794292844)
--(axis cs:235,0.308445759252465)
--(axis cs:234,0.30947676650956)
--(axis cs:233,0.310520350094447)
--(axis cs:232,0.311590606648568)
--(axis cs:231,0.312701425790591)
--(axis cs:230,0.313790976110401)
--(axis cs:229,0.31499973356788)
--(axis cs:228,0.31605360990245)
--(axis cs:227,0.316823263149683)
--(axis cs:226,0.317847631356874)
--(axis cs:225,0.318859834467107)
--(axis cs:224,0.31974792142207)
--(axis cs:223,0.320691810658757)
--(axis cs:222,0.321682534370851)
--(axis cs:221,0.322440373193185)
--(axis cs:220,0.323145133457681)
--(axis cs:219,0.323763441849528)
--(axis cs:218,0.3242373744419)
--(axis cs:217,0.325344552082876)
--(axis cs:216,0.326452607614798)
--(axis cs:215,0.327662311360098)
--(axis cs:214,0.328713761817697)
--(axis cs:213,0.329560015671109)
--(axis cs:212,0.33085504443684)
--(axis cs:211,0.332150296844639)
--(axis cs:210,0.333496831984851)
--(axis cs:209,0.33468231478815)
--(axis cs:208,0.33590432916379)
--(axis cs:207,0.336505706373392)
--(axis cs:206,0.337048505433761)
--(axis cs:205,0.338390864963238)
--(axis cs:204,0.339622664819643)
--(axis cs:203,0.340632523040354)
--(axis cs:202,0.341416000605415)
--(axis cs:201,0.342391116894431)
--(axis cs:200,0.343292535300625)
--(axis cs:199,0.344093761510868)
--(axis cs:198,0.344757142503315)
--(axis cs:197,0.34545143073368)
--(axis cs:196,0.345939210368519)
--(axis cs:195,0.346951711352268)
--(axis cs:194,0.348501884641928)
--(axis cs:193,0.350080458004203)
--(axis cs:192,0.351653854106642)
--(axis cs:191,0.353261823354585)
--(axis cs:190,0.354850062299183)
--(axis cs:189,0.356338346979844)
--(axis cs:188,0.357917951811287)
--(axis cs:187,0.359379550800826)
--(axis cs:186,0.360869780699116)
--(axis cs:185,0.362378504079074)
--(axis cs:184,0.363555283059453)
--(axis cs:183,0.364515616018851)
--(axis cs:182,0.365248180276364)
--(axis cs:181,0.366215503479821)
--(axis cs:180,0.366964776220469)
--(axis cs:179,0.367500079067088)
--(axis cs:178,0.367777301142812)
--(axis cs:177,0.36813641919771)
--(axis cs:176,0.368995520892527)
--(axis cs:175,0.370415839789743)
--(axis cs:174,0.371899262966939)
--(axis cs:173,0.373171632658571)
--(axis cs:172,0.374399868375361)
--(axis cs:171,0.375730820487464)
--(axis cs:170,0.377073685523901)
--(axis cs:169,0.378401185077871)
--(axis cs:168,0.379646610719371)
--(axis cs:167,0.380985999992415)
--(axis cs:166,0.382345131969847)
--(axis cs:165,0.383800244487186)
--(axis cs:164,0.385341499733769)
--(axis cs:163,0.386815795282731)
--(axis cs:162,0.38840161018745)
--(axis cs:161,0.389996729738774)
--(axis cs:160,0.391594416896292)
--(axis cs:159,0.393142463541477)
--(axis cs:158,0.394593890494378)
--(axis cs:157,0.396046108948817)
--(axis cs:156,0.397409741287342)
--(axis cs:155,0.398787418919864)
--(axis cs:154,0.400228537183673)
--(axis cs:153,0.401684845247711)
--(axis cs:152,0.403138627669522)
--(axis cs:151,0.404640954023697)
--(axis cs:150,0.406188633288424)
--(axis cs:149,0.407785369255565)
--(axis cs:148,0.409486718588832)
--(axis cs:147,0.41115179626368)
--(axis cs:146,0.412905309922755)
--(axis cs:145,0.414650515599621)
--(axis cs:144,0.41627816289575)
--(axis cs:143,0.418045727775466)
--(axis cs:142,0.419848777948401)
--(axis cs:141,0.421706082032991)
--(axis cs:140,0.423490755983136)
--(axis cs:139,0.425321236922712)
--(axis cs:138,0.427079571389603)
--(axis cs:137,0.428840132851277)
--(axis cs:136,0.430551271426137)
--(axis cs:135,0.432166207541689)
--(axis cs:134,0.433854495074028)
--(axis cs:133,0.435529603751585)
--(axis cs:132,0.437302369802218)
--(axis cs:131,0.439097045285515)
--(axis cs:130,0.440933740671731)
--(axis cs:129,0.442765305808861)
--(axis cs:128,0.444726544482634)
--(axis cs:127,0.446740799208405)
--(axis cs:126,0.448871263727151)
--(axis cs:125,0.451042546397911)
--(axis cs:124,0.453158508508912)
--(axis cs:123,0.455361227833558)
--(axis cs:122,0.458132412895709)
--(axis cs:121,0.459483093896331)
--(axis cs:120,0.461503491564187)
--(axis cs:119,0.46365093690132)
--(axis cs:118,0.465829568638258)
--(axis cs:117,0.467961351088791)
--(axis cs:116,0.47013251200307)
--(axis cs:115,0.472342982966877)
--(axis cs:114,0.474612285664766)
--(axis cs:113,0.47691923824936)
--(axis cs:112,0.47922330251582)
--(axis cs:111,0.481445507634563)
--(axis cs:110,0.48365838713807)
--(axis cs:109,0.485708986875255)
--(axis cs:108,0.487832886000915)
--(axis cs:107,0.489927959002714)
--(axis cs:106,0.492140291765915)
--(axis cs:105,0.494355186064359)
--(axis cs:104,0.496625958821761)
--(axis cs:103,0.498942859001056)
--(axis cs:102,0.501364271536939)
--(axis cs:101,0.503664724380292)
--(axis cs:100,0.506214755531691)
--(axis cs:99,0.508642462994661)
--(axis cs:98,0.51132574563332)
--(axis cs:97,0.5139595914256)
--(axis cs:96,0.516743924523602)
--(axis cs:95,0.519467803977076)
--(axis cs:94,0.522376393296136)
--(axis cs:93,0.525211444856728)
--(axis cs:92,0.52821912633806)
--(axis cs:91,0.531232278348129)
--(axis cs:90,0.534259930479331)
--(axis cs:89,0.537284807853545)
--(axis cs:88,0.540555900637904)
--(axis cs:87,0.544043834565712)
--(axis cs:86,0.547697422688075)
--(axis cs:85,0.551686289138056)
--(axis cs:84,0.555719655992274)
--(axis cs:83,0.559692107602726)
--(axis cs:82,0.563853408378042)
--(axis cs:81,0.568094484300498)
--(axis cs:80,0.572377979840317)
--(axis cs:79,0.576908649719864)
--(axis cs:78,0.581472231631626)
--(axis cs:77,0.586012351020339)
--(axis cs:76,0.590739018300007)
--(axis cs:75,0.594823896635651)
--(axis cs:74,0.59847707632101)
--(axis cs:73,0.602427824011668)
--(axis cs:72,0.606241056556529)
--(axis cs:71,0.609828509556345)
--(axis cs:70,0.613727727612852)
--(axis cs:69,0.617168428508725)
--(axis cs:68,0.621048220664017)
--(axis cs:67,0.625204535045651)
--(axis cs:66,0.628961233811975)
--(axis cs:65,0.632695818334066)
--(axis cs:64,0.636828577045755)
--(axis cs:63,0.640320881577504)
--(axis cs:62,0.643753556470343)
--(axis cs:61,0.647514349476368)
--(axis cs:60,0.651229314257451)
--(axis cs:59,0.655054773199148)
--(axis cs:58,0.659143804514879)
--(axis cs:57,0.663783552139361)
--(axis cs:56,0.667821449272789)
--(axis cs:55,0.671920938761963)
--(axis cs:54,0.67539492280132)
--(axis cs:53,0.6792248539826)
--(axis cs:52,0.682793851085923)
--(axis cs:51,0.686327873210606)
--(axis cs:50,0.690435528391558)
--(axis cs:49,0.693669455635622)
--(axis cs:48,0.698461570850184)
--(axis cs:47,0.705030690747238)
--(axis cs:46,0.70805307290179)
--(axis cs:45,0.713636561901333)
--(axis cs:44,0.719174593509433)
--(axis cs:43,0.724011722894511)
--(axis cs:42,0.72795274627732)
--(axis cs:41,0.733198227526947)
--(axis cs:40,0.738585042504981)
--(axis cs:39,0.742994064869726)
--(axis cs:38,0.746928650173604)
--(axis cs:37,0.750671447405188)
--(axis cs:36,0.754203065116412)
--(axis cs:35,0.75842627653611)
--(axis cs:34,0.764303184716302)
--(axis cs:33,0.770163555142836)
--(axis cs:32,0.776015384483344)
--(axis cs:31,0.781939113260375)
--(axis cs:30,0.787780359657962)
--(axis cs:29,0.793629707350074)
--(axis cs:28,0.799733202300332)
--(axis cs:27,0.805632772689985)
--(axis cs:26,0.811668135339614)
--(axis cs:25,0.817433386981156)
--(axis cs:24,0.82293922901957)
--(axis cs:23,0.828456497684495)
--(axis cs:22,0.834236128052711)
--(axis cs:21,0.839610734021207)
--(axis cs:20,0.844024647335314)
--(axis cs:19,0.847471873169044)
--(axis cs:18,0.850804405414852)
--(axis cs:17,0.857222743595954)
--(axis cs:16,0.866189188141477)
--(axis cs:15,0.874837619509433)
--(axis cs:14,0.881577076094039)
--(axis cs:13,0.889073391322771)
--(axis cs:12,0.895076167510371)
--(axis cs:11,0.903342373662575)
--(axis cs:10,0.910116929850319)
--(axis cs:9,0.915987542650802)
--(axis cs:8,0.92672347972322)
--(axis cs:7,0.930700310970487)
--(axis cs:6,0.939644535218432)
--(axis cs:5,0.946684395391884)
--(axis cs:4,0.954436969597361)
--(axis cs:3,0.963098273953318)
--(axis cs:2,0.97308115651681)
--(axis cs:1,0.987002684546762)
--(axis cs:0,0.999999581357188)
--cycle;

\addplot [thick, crimson2143940]
table {%
0 0.913874043268992
1 0.871546245285853
2 0.831371412504015
3 0.796783014059714
4 0.768856996860436
5 0.738592577820014
6 0.707186020059626
7 0.680286191727465
8 0.649481590890461
9 0.629232364434971
10 0.610622904800938
11 0.589457163895517
12 0.570810038073349
13 0.556213820220352
14 0.538535067613384
15 0.519723220193496
16 0.509114589864512
17 0.495127630852186
18 0.479955188224532
19 0.471393482600663
20 0.456747005240198
21 0.447046724190874
22 0.439689786139644
23 0.430524954265355
24 0.419098630457306
25 0.415198915173272
26 0.408055822717615
27 0.40002830205234
28 0.39142005938075
29 0.385753427382799
30 0.375815207668114
31 0.359571543485
32 0.347353401224634
33 0.341920521661344
34 0.339314965676569
35 0.335731627607983
36 0.329045786761162
37 0.324068025502766
38 0.320182629594745
39 0.31072592116471
40 0.306255880015297
41 0.300597425016348
42 0.295469007005574
43 0.291805134552554
44 0.287282424456002
45 0.280947514780174
46 0.273942022991833
47 0.26794191077346
48 0.264283436613494
49 0.262885231720446
50 0.259086717746586
51 0.258824878008194
52 0.253452375707685
53 0.249568798012874
54 0.246024162232983
55 0.244007946388311
56 0.24257572627952
57 0.23839817019022
58 0.235929899583678
59 0.233261326806681
60 0.231521359048323
61 0.222993897301552
62 0.219763009427142
63 0.209271853598741
64 0.207161496858087
65 0.2073527648895
66 0.206597879844702
67 0.205517305909663
68 0.203197277037977
69 0.201111164687923
70 0.194978148056615
71 0.191113929104638
72 0.189692779364125
73 0.188217839618798
74 0.187184143519094
75 0.184508520766258
76 0.183063940744328
77 0.180491485624332
78 0.177775923517581
79 0.176161125636761
80 0.174056837372918
81 0.173652325277158
82 0.171240162772109
83 0.170884072377245
84 0.170150414329666
85 0.169767314578334
86 0.166132839864904
87 0.165560144945118
88 0.164788551932575
89 0.165589887774162
90 0.165136645934555
91 0.162839863884529
92 0.162420784184511
93 0.160097295799967
94 0.1597634111739
95 0.159754266159954
96 0.157890367401384
97 0.156650722684284
98 0.155567264818749
99 0.156179323245395
100 0.154979100058604
101 0.15235888590664
102 0.152454778808849
103 0.151046140506184
104 0.151023722790172
105 0.149806859293037
106 0.148774634870369
107 0.148092718297494
108 0.14760838886049
109 0.146609922886366
110 0.147197519468206
111 0.144144049182889
112 0.143097129281528
113 0.141994884096896
114 0.142844560928005
115 0.143191026155535
116 0.142445160883726
117 0.14239761664624
118 0.141973036537276
119 0.142640889608348
120 0.1431131682836
121 0.142407326045161
122 0.13955095604676
123 0.139363858944812
124 0.136786325737416
125 0.138092424197682
126 0.136757273626836
127 0.137080962845605
128 0.135512523698254
129 0.13539598979
130 0.134729702912001
131 0.135077043515537
132 0.134952563252042
133 0.135273583031181
134 0.134057437606859
135 0.133183185334641
136 0.133691043506455
137 0.13138354270818
138 0.13037045557833
139 0.129237818501982
140 0.128991569260012
141 0.126978369681878
142 0.125499248053363
143 0.125080342291071
144 0.125448851099976
145 0.123978508339375
146 0.124910449485774
147 0.124773953570982
148 0.124417578835652
149 0.124248740776508
150 0.122221830468565
151 0.120473039431375
152 0.117792768328958
153 0.117753326879449
154 0.116479453394032
155 0.116194684467359
156 0.115299707215094
157 0.113464988769664
158 0.111373947779136
159 0.112251392821985
160 0.111633786638714
161 0.11239304959927
162 0.112391107633012
163 0.11127384929964
164 0.111687013972727
165 0.111967925825752
166 0.111104894963889
167 0.109000436768853
168 0.109532119105288
169 0.109761331702043
170 0.109788111853747
171 0.110051593531309
172 0.109085996193131
173 0.108522336218699
174 0.108673821638901
175 0.10901828268292
176 0.108303586486305
177 0.109349015529424
178 0.107607443729225
179 0.107529548781468
180 0.108148298344101
181 0.106181332408817
182 0.105141958285026
183 0.103439917128554
184 0.104313210653625
185 0.104222201347659
186 0.103183191972753
187 0.102333831356013
188 0.102471806890481
189 0.101741567997793
190 0.101066097285119
191 0.0999853538015184
192 0.100619636243574
193 0.0999702626703173
194 0.0999943206784646
195 0.0999475245248108
196 0.100837894716089
197 0.100330512026712
198 0.0997316299761335
199 0.0995769950574972
200 0.0995141178525687
201 0.0979299382218477
202 0.0967499317941877
203 0.0965835959213791
204 0.097282674992165
205 0.0973155205633468
206 0.0974885418819168
207 0.0986585760562241
208 0.0975186663963562
209 0.097075030324217
210 0.0964632187033026
211 0.0964377927159797
212 0.0952755786958813
213 0.0943769747452975
214 0.0928736236145777
215 0.0931507375370176
216 0.0936431823791988
217 0.0940861446721454
218 0.0945186400533849
219 0.094337509455041
220 0.0929434594048119
221 0.0919646264882033
222 0.0926706326269721
223 0.0931966949350132
224 0.0924011592487515
225 0.0920812642712746
226 0.092464904556515
227 0.0926085032117269
228 0.0925223238110357
229 0.0934434659931385
230 0.0940787939755096
231 0.0943436775873848
232 0.0943766159390944
233 0.0939831651599618
234 0.0937949097446393
235 0.0931072471515658
236 0.0928148433129529
237 0.0923399409409217
238 0.0937494188891449
239 0.0942306712804914
240 0.0950689509015753
241 0.0951849667134244
242 0.0947170730222971
243 0.0955016338816775
244 0.096284176355733
245 0.0959204078109607
246 0.0956228060616221
247 0.0959103087262083
248 0.096365209600241
249 0.096963633341105
250 0.0969581377817625
251 0.0960795933435726
252 0.0959866636357596
253 0.0959130481800762
254 0.0962469635865457
255 0.0965722800128844
256 0.0967068326152924
257 0.0953559090220445
258 0.0948078982702948
259 0.0930561850912375
260 0.0931232669680458
261 0.0928525960574075
262 0.0932439929861402
263 0.0932165946710341
264 0.0927918761652889
265 0.0924446977416273
266 0.0922737407539186
267 0.0921730884697465
268 0.0916742493268145
269 0.0918677312161832
270 0.0913874593829886
271 0.0914478483484675
272 0.0911951175884935
273 0.0910359087677453
274 0.0913232552794284
275 0.0919184285899942
276 0.090524797079097
277 0.0906361466485013
278 0.0901914340094288
279 0.0902254979332593
280 0.0893841042493711
281 0.0885315039016428
282 0.0885836155929959
283 0.0885447499484587
284 0.086328672352998
285 0.086334529938313
286 0.0869167716972514
287 0.0869368956708097
288 0.0865682624202299
289 0.0872359213537477
290 0.0876152265136364
291 0.0870536839697924
292 0.087718630577513
293 0.0865436159258565
294 0.0861419882310572
295 0.0855199455817554
296 0.0844028302729833
297 0.0844418132224238
298 0.0843924142458206
299 0.0842489518796881
300 0.0846596726604688
301 0.0845834432255433
302 0.0851154733548754
303 0.0847236918545743
304 0.0850894120113841
305 0.0854184321522489
306 0.0842601670746472
307 0.0841632002108513
308 0.0833741384464138
309 0.0834748118352465
310 0.0838425462698175
311 0.0841509066410541
312 0.0850202056883563
313 0.084487768579237
314 0.0850412670600447
315 0.0849928157335527
316 0.0854090013595717
317 0.0864614280283965
318 0.086327652374458
319 0.0863580983655839
320 0.0858130514385231
321 0.0855957169956419
322 0.0853969742915246
323 0.0854234883517549
324 0.0854742054899715
325 0.0849656222352483
326 0.0835945071178873
327 0.0822838775927394
328 0.0824360300290096
329 0.0828671129296879
330 0.082219957546224
331 0.0812372452604485
332 0.0810457722642674
333 0.0819521560512234
334 0.0820692020376114
335 0.083238492000216
336 0.0817268535273938
337 0.0808641329586053
338 0.0804010145285416
339 0.0793719177408917
340 0.0790286076338191
341 0.0788493860262529
342 0.0797138313487294
343 0.0796436244970612
344 0.0790081504542164
345 0.078526211239894
346 0.0786955650523863
347 0.0781992857610347
348 0.0783361725435727
349 0.0778797450554579
350 0.0787112466017415
351 0.078259773167153
352 0.0781639031893168
353 0.0784960126579066
354 0.0784904634740062
355 0.0791923674986725
356 0.0786588160292625
357 0.0786828479615338
358 0.078725276311553
359 0.0788662518640244
360 0.0782611177087938
361 0.0776502372888479
362 0.0779663000603272
363 0.077542592821686
364 0.0767940967513845
365 0.0771185402025535
366 0.0769690571832831
367 0.0773272946827332
368 0.0774596469378003
369 0.077433281497991
370 0.0767116858711735
371 0.0762901916540664
372 0.0749999268319538
373 0.0756536650673213
374 0.075277438813867
375 0.0752498426761681
376 0.0758059136591315
377 0.0758422972129576
378 0.0754838620731076
379 0.0749223253700944
380 0.0744878272853246
381 0.0746215906115321
382 0.0746942111594887
383 0.0747751463200812
384 0.0750251190888647
385 0.0745620797082774
386 0.0748276089355871
387 0.0756308586789096
388 0.0754726991547164
389 0.0759376912508508
390 0.0761175893887172
391 0.0760147102329078
392 0.0759876657530565
393 0.0761722888606881
394 0.0755976079822146
395 0.0756330454877159
396 0.0749394573941115
397 0.0748865584677479
398 0.0736737378119019
399 0.0735162458337213
400 0.0730257673036213
401 0.0728352115293493
402 0.0722133271822138
403 0.0726611720558449
404 0.0726266100834637
405 0.0723150612360717
406 0.0721619213090608
407 0.0713446868256534
408 0.0719245477101079
409 0.0724868669837005
410 0.0724035345339224
411 0.0712664152086505
412 0.0714099739102726
413 0.0721096107263778
414 0.0712977780477015
415 0.0713691333860022
416 0.0715597680760744
417 0.0716417161559418
418 0.0719304105902959
419 0.0722639433858999
420 0.0721754332006587
421 0.0719188425249949
422 0.0718897814434769
423 0.0720313358746799
424 0.0722510279229145
425 0.0726356800473831
426 0.0726692734837468
427 0.0718619630613032
428 0.0720553717382097
429 0.0724034961258291
430 0.0721799383312764
431 0.0718922670625548
432 0.0717856085896267
433 0.0711056953474764
434 0.0711410380610727
435 0.0712935842458172
436 0.0716208536392728
437 0.072029110286147
438 0.071422198405636
439 0.0712319177084004
440 0.0708428951372693
441 0.0708676659385015
442 0.0699133141212031
443 0.0696098071652959
444 0.0693955583196352
445 0.0699140062779258
446 0.069370444402683
447 0.0689376564930911
448 0.0694451827595905
449 0.069420982054253
450 0.0687055052405493
451 0.069262823008088
452 0.0692783158622446
453 0.0679328274048034
454 0.0671438337725641
455 0.0668152280593778
456 0.0667284282668215
457 0.0666386087222326
458 0.0668244978717912
459 0.0666668495542464
460 0.0663818557628551
461 0.0665783569757134
462 0.0665878041605513
463 0.0665222292251848
464 0.0668237746852447
465 0.0668119409081859
466 0.0663687356808833
467 0.066329066261624
468 0.0665257130106817
469 0.0663813461868673
470 0.0661369489222015
471 0.0662679852153834
472 0.0656921542752804
473 0.065456028021566
474 0.0657349736875953
475 0.0659048328295564
476 0.0656182575548437
477 0.0651106300698001
478 0.06546156535861
479 0.0656375815175745
480 0.0652613426902724
481 0.0655315090756724
482 0.0657167716738303
483 0.0657478840810203
484 0.0658952316507213
485 0.0657413097111739
486 0.0657878805558134
487 0.0656767225447368
488 0.0659379368362119
489 0.0659839316901662
490 0.0660535621763053
491 0.0659563157101268
492 0.0662452051355762
493 0.0658035687926322
494 0.0660874494544546
495 0.0655753257996549
496 0.0647797563169512
497 0.0645159419225841
498 0.0639042379309726
499 0.0627692850208344
500 0.063207126922673
501 0.0634434063595558
502 0.0632376520864802
503 0.0637181485664952
504 0.0639299432031416
505 0.0645040040696176
506 0.0645520134266577
507 0.0639431684118664
508 0.0643228156187516
509 0.0642325167665248
510 0.0642484305027027
511 0.064088023998014
512 0.0645962591116921
513 0.0650125048910001
514 0.0644782247414893
515 0.0640922223320971
516 0.0647709936122814
517 0.0644217822164027
518 0.0645057482018056
519 0.0647128018810849
520 0.0642812855560391
521 0.0643928065929432
522 0.0643226476135005
523 0.0643459639291
524 0.0642552352215829
525 0.0647482866901094
526 0.0646016090408035
527 0.0649452176235098
528 0.0651876843921453
529 0.0651246437261599
530 0.0653738979300682
531 0.0656642902544716
532 0.0658362993897834
533 0.0659650054505402
534 0.0654970109869479
535 0.0649708007399165
536 0.0649581386684779
537 0.0646025598608638
538 0.0635411893101833
539 0.0636309845948167
540 0.0633871984393842
541 0.0628789814096211
542 0.0632702669553116
543 0.0632629919360802
544 0.0633248768828629
545 0.0627855254456866
546 0.0627079509510332
547 0.062640876847432
548 0.0629266886375547
549 0.0625703240509308
550 0.0620155203091657
551 0.0618536505857501
552 0.0617032725792534
553 0.0623162834951392
554 0.0619824926572453
555 0.0617324882925279
556 0.0618495306115215
557 0.0622847762645899
558 0.0620065627082246
559 0.0619601832178994
560 0.0619566458199915
561 0.0616357844659641
562 0.0615543003322687
563 0.061667480086124
564 0.0616568044583755
565 0.0619139681909695
566 0.0615803201851452
567 0.0615093831126989
568 0.0612418552173454
569 0.0612320877156575
570 0.0613981358155617
571 0.0614714674947275
572 0.061550915189535
573 0.0614816201190387
574 0.0614195262644207
575 0.0612188060014272
576 0.0616632890354402
577 0.061757777149614
578 0.0618731756740467
579 0.0619798926556869
580 0.0618197066953033
581 0.0616391457130567
582 0.0616931756237549
583 0.0616907982560935
584 0.0615390929014238
585 0.0618287628411797
586 0.0617928006277846
587 0.0619179553716473
588 0.0618630527574999
589 0.0617877961052116
590 0.0615028810238242
591 0.0618599192010913
592 0.0619134232622678
593 0.0618327442439784
594 0.0617744769898277
595 0.0609149208363556
596 0.0608092802516963
597 0.060598844127568
598 0.0606620009796262
599 0.0607039073788102
600 0.060512426799956
601 0.0607099838505037
602 0.0608547052624819
603 0.0609879636984835
604 0.0609437851997862
605 0.0605281861175307
606 0.0606065050300674
607 0.0603468720553406
608 0.0599359167726838
609 0.0595065232226684
610 0.0592809709223838
611 0.0584584823820336
612 0.0586434718662225
613 0.0581681302880664
614 0.0582885649444635
615 0.0584090230656338
616 0.0584107124073299
617 0.0584969786929696
618 0.0586842265863218
619 0.0584450827011918
620 0.058609718843605
621 0.0586168511792006
622 0.0585257035932188
623 0.0584594491756185
624 0.0580271126466648
625 0.0578092233520166
626 0.0577040557178034
627 0.0575049515469843
628 0.0570785789792472
629 0.0571760421365166
630 0.0573175118702191
631 0.0572335369813252
632 0.0570921048717904
633 0.0572222143662554
634 0.0573016829458527
635 0.0572220577616299
636 0.0572491822884525
637 0.0569070281377704
638 0.0567417038158824
639 0.0568009072110652
640 0.0566442826036641
641 0.0562771789823665
642 0.056182849757947
643 0.0562190984189019
644 0.0562739911405539
645 0.0566903074351153
646 0.0566267220603145
647 0.0564626780180477
648 0.0566218927937901
649 0.0568930372995006
650 0.0566628835985877
651 0.056839422195976
652 0.0562217025762866
653 0.056473005656202
654 0.0564833598840305
655 0.0562097187232585
656 0.0561648809145755
657 0.0558281026106018
658 0.0559988844759832
659 0.0560000204187653
660 0.0557022151586293
661 0.0555347179477779
662 0.0555077027206062
663 0.0556869847570729
664 0.0556497133742059
665 0.055468389294602
666 0.0554325809303291
667 0.0554962713282219
668 0.0554874026345628
669 0.055510614244977
670 0.055716202037831
671 0.0555444299440608
672 0.0554511964678783
673 0.0555576789225161
674 0.055812772062594
675 0.05571135920259
676 0.0557566023765261
677 0.0558095137256319
678 0.055867673628017
679 0.0561293293756794
680 0.0559947447190795
681 0.0559518736987739
682 0.0559363854727854
683 0.0559589731524485
684 0.0562246179981186
685 0.0556467659693783
686 0.0554114054888552
687 0.0558318341667484
688 0.0558813237484032
689 0.0557590324429334
690 0.0559033430208457
691 0.0556586568228063
692 0.0556578192434345
693 0.0560528519289825
694 0.0559302348490447
695 0.0558947558433466
696 0.0556859972510599
697 0.0558946020529918
698 0.0558104149145971
699 0.055634817764963
700 0.0555999958570088
701 0.0556559322337778
702 0.0557668722076732
703 0.0553575586234949
704 0.0552333180659981
705 0.0551932040135175
706 0.0553374802751198
707 0.0552869583043797
708 0.0554244926046478
709 0.0555101603222495
710 0.0554076752051749
711 0.0556144736680229
712 0.0552937499903393
713 0.0556551519374723
714 0.0558917836835087
715 0.0560491372493201
716 0.0557029019029736
717 0.055642458117413
718 0.0560204319246566
719 0.0559037633993431
720 0.0558107694178453
721 0.0557498518228476
722 0.0557965988295457
723 0.0553998757598858
724 0.0555264472667321
725 0.0555587993162248
726 0.0555003720734013
727 0.055227624876119
728 0.055202472245253
729 0.0550603846047509
730 0.0548770567866298
731 0.0548653940487484
732 0.0540962674994021
733 0.0539845880487709
734 0.0536133626760538
735 0.053736057224261
736 0.0536759366584008
737 0.0536516487422049
738 0.0537308567552803
739 0.05407081048098
740 0.0543012282033525
741 0.0543299631270973
742 0.0544789141173216
743 0.0542891825127748
744 0.0539685784242719
745 0.0539008805362329
746 0.0538768137528458
747 0.0536419626363857
748 0.0537632272866245
749 0.053575854448387
750 0.0530692133791547
751 0.0531287004533959
752 0.052792669232594
753 0.0528392070741345
754 0.0527143953731141
755 0.0528916080085521
756 0.0528874122805883
757 0.0527493786468619
758 0.0525142646195117
759 0.0524425202621585
760 0.0520038707567182
761 0.0523884177174335
762 0.0522484727695304
763 0.0521786759457277
764 0.0519712282848643
765 0.0518801703000283
766 0.0518635006287829
767 0.0519366213736311
768 0.0517990975616395
769 0.0517742915090441
770 0.0516847128841869
771 0.0511642339937478
772 0.0511097153680242
773 0.0512789122187586
774 0.0517460096567403
775 0.0519120476283953
776 0.0517501074877761
777 0.0517331408181212
778 0.0515745503094004
779 0.0514274263076443
780 0.0514052395901305
781 0.0512156536970743
782 0.051086665859915
783 0.0508206556183004
784 0.0509870798265924
785 0.0510885463683515
786 0.0511637046092288
787 0.0511127673016223
788 0.0509702662824293
789 0.0506945715864308
790 0.0510163273994355
791 0.0510340848445718
792 0.0506905408015536
793 0.0507144333390445
794 0.0508933869438464
795 0.0504710451132234
796 0.0504144147174036
797 0.050435795486629
798 0.0506434639785098
799 0.0506431215625568
800 0.0503605941912242
801 0.0502874046842069
802 0.0503051020942294
803 0.0501615314799143
804 0.0501748760153336
805 0.0502323055354885
806 0.0498619119631297
807 0.049674749981408
808 0.049837935190274
809 0.0497949973126352
810 0.0499945901262604
811 0.0501798715204789
812 0.0501326382044325
813 0.0498966136916151
814 0.049924150984795
815 0.0499667461140181
816 0.0502169006811987
817 0.0503147491089566
818 0.0506353314173687
819 0.0505786419816514
820 0.0506159189835006
821 0.0507436987151969
822 0.0507463699140119
823 0.0500967434216074
824 0.0502644913742548
825 0.0505408534860965
826 0.0504314086374247
827 0.0501354753382517
828 0.0497967428976582
829 0.0496566711425045
830 0.0498893697700096
831 0.0500317545549029
832 0.050170679729796
833 0.0501541743514074
834 0.0499757530245402
835 0.0500340420638483
836 0.0495245957011876
837 0.0495069955903053
838 0.0496476424580154
839 0.0497998447737617
840 0.0496548459926807
841 0.0501995697204543
842 0.0502260237753702
843 0.0501312457316642
844 0.0503385133582374
845 0.0505669256693422
846 0.0505059417749878
847 0.0504719530959148
848 0.050562610560694
849 0.0506160602571055
850 0.0506978131701533
851 0.0504295354396091
852 0.0505949540421941
853 0.0508192583662284
854 0.0510892571905905
855 0.0510688913019482
856 0.0513725198661889
857 0.0510841558265533
858 0.0510886689334543
859 0.0512511496960243
860 0.051276944939251
861 0.0515037269257387
862 0.0515441366199038
863 0.0516207380111776
864 0.0511975035716236
865 0.0512705060206179
866 0.0506999848846075
867 0.0508278986783086
868 0.0506546707437702
869 0.0506058811727874
870 0.0504319762739561
871 0.0503986464340297
872 0.0505789188056721
873 0.0506108171381486
874 0.0508009738849911
875 0.0504266002991125
876 0.0504191417600255
877 0.0501914669410278
878 0.0496373592846112
879 0.0496575721705852
880 0.0496398941381059
881 0.0494420562762474
882 0.0496658290578255
883 0.0496151345236262
884 0.0499051797745579
885 0.0496928068008452
886 0.0497828645091216
887 0.0500616804937872
888 0.0502441824788693
889 0.0503000977092125
890 0.0503642499830851
891 0.0502353295883247
892 0.0503622580944062
893 0.0504941442589807
894 0.0506979788160165
895 0.050484874102911
896 0.0499507027164659
897 0.0498949807704707
898 0.0499219745325523
899 0.0495790559384431
900 0.0494751773731535
901 0.0494677816349855
902 0.0492297440466383
903 0.0491146538045971
904 0.0489772777865488
905 0.0489500316716953
906 0.0489545940807316
907 0.0486368795833541
908 0.0486558208198641
909 0.0482052940643371
910 0.0483089388180866
911 0.048395499935517
912 0.0483035221401716
913 0.0482326837850629
914 0.0480060851009495
915 0.0482319938406083
916 0.048356178348387
917 0.0483432175706575
918 0.0482706668900533
919 0.0484700760197775
920 0.0481771575836819
921 0.0481097018190582
922 0.0481878589161787
923 0.0483225479678234
924 0.0482853435699747
925 0.048443597618592
926 0.0482045839102791
927 0.0482385474244212
928 0.0483529056639952
929 0.0482579862154201
930 0.0477825232716289
931 0.047878784916534
932 0.0478820652838964
933 0.0478580889835476
934 0.0479292630106437
935 0.0480427570011718
936 0.0479318519623724
937 0.0480504314470583
938 0.0478930518508924
939 0.0480572303271335
940 0.047522202683892
941 0.0473542618777008
942 0.0473460478330091
943 0.0472582794865783
944 0.0472934446529716
945 0.0471747632069184
946 0.0469566415984053
947 0.0467966966929641
948 0.0469041643430409
949 0.046824560960152
950 0.0465867994781404
951 0.0465746842550436
952 0.0468729620928055
953 0.0470310692058593
954 0.0468359007563272
955 0.0470161791073388
956 0.0471258186072945
957 0.047174767018018
958 0.046832952227391
959 0.0468997843968964
960 0.0467917672386029
961 0.0467239190635911
962 0.0466214099389457
963 0.0467169041201844
964 0.0465069187296551
965 0.0466084741645929
966 0.0466268675570909
967 0.0463997909598274
968 0.0461102277767122
969 0.0460949999237897
970 0.0460449718668267
971 0.0459920503112806
972 0.0460449320052192
973 0.0461560825497682
974 0.0460809960264449
975 0.04634819219715
976 0.0462371060959783
977 0.0465113945663741
978 0.0468547924757334
979 0.0465868357033883
980 0.046401815874928
981 0.0462425599010978
982 0.0459842861092166
983 0.0460826504686814
984 0.0461848498830747
985 0.0465483401396296
986 0.0465694828515358
987 0.0468401490866305
988 0.0466313711447063
989 0.0466755902485646
990 0.0466119334365708
991 0.0466658727441764
992 0.0469187420415359
993 0.0467805069564201
994 0.0464676733741854
995 0.0466517761029081
996 0.0467480442058674
997 0.0463439923660973
998 0.0462045329490758
999 0.0463135847965279
};
\addlegendentry{Kleene (reset.)}
\addplot [thick, darkturquoise23190207]
table {%
0 0.913874043268992
1 0.883784536959895
2 0.857183580708347
3 0.83557636025766
4 0.81265858768979
5 0.796004948634552
6 0.779393059452878
7 0.764363528840389
8 0.748306235920641
9 0.73315118425045
10 0.718685757948423
11 0.705582806365581
12 0.692088064134254
13 0.679856101728297
14 0.667637749223562
15 0.655321314414067
16 0.64626257997057
17 0.635979045032506
18 0.625454093203616
19 0.615652161292407
20 0.607311179626305
21 0.598762921590623
22 0.590087815211403
23 0.581594769876866
24 0.573790557491856
25 0.566618453465114
26 0.559219112368211
27 0.551825472596145
28 0.544391311670173
29 0.537421733567603
30 0.530874199177404
31 0.523972260448044
32 0.517978799527711
33 0.512323640257676
34 0.507752508037862
35 0.502600605917761
36 0.49769905006967
37 0.49294822010086
38 0.488227548348924
39 0.482906396910914
40 0.478084275996978
41 0.473049015535179
42 0.468165430656957
43 0.463546977388439
44 0.45852627298442
45 0.453269611094674
46 0.447438766240904
47 0.442038915688885
48 0.437261176365968
49 0.433395588524434
50 0.429540263549779
51 0.425456260820683
52 0.421582814377062
53 0.417803697206253
54 0.413551240282863
55 0.409809020800428
56 0.406275242027339
57 0.402956800789902
58 0.399229008509196
59 0.39560274367734
60 0.391977037712597
61 0.388459097023633
62 0.385107413331447
63 0.382061541840543
64 0.379216697756822
65 0.376347513067329
66 0.373471076820567
67 0.371097314365896
68 0.368275289023042
69 0.365413350855099
70 0.362256731837339
71 0.358859133796485
72 0.355670496921062
73 0.352819120498228
74 0.349790405420017
75 0.346603298878655
76 0.34345300467766
77 0.34033793572923
78 0.337823724408316
79 0.335112068771878
80 0.332528742523163
81 0.330151337761699
82 0.327553102734509
83 0.324926815264996
84 0.322650103355351
85 0.320733781188573
86 0.318579484394445
87 0.31679932912172
88 0.31434347899809
89 0.312136789784851
90 0.310071637245019
91 0.307814930305964
92 0.306070394136692
93 0.304171620052522
94 0.302148261920909
95 0.299988210406705
96 0.297813342064487
97 0.295551792080107
98 0.292917344519858
99 0.290866669107039
100 0.28893292030813
101 0.286835741333209
102 0.284885636914069
103 0.283068664257697
104 0.281158747712604
105 0.279204904974521
106 0.277216956085434
107 0.275534709405853
108 0.273708789381313
109 0.271938728177039
110 0.270494326952054
111 0.268696942779465
112 0.266897787922013
113 0.265285658112958
114 0.263729748569001
115 0.262188187756675
116 0.26081047746627
117 0.259364757472361
118 0.258082460819406
119 0.256814714188685
120 0.255658189842673
121 0.254434891786819
122 0.253353428032807
123 0.252102842903836
124 0.251113586331107
125 0.250073083998679
126 0.248654495722923
127 0.247462681751013
128 0.246049913696239
129 0.244794003305319
130 0.243426085563357
131 0.242313054830337
132 0.241186130721852
133 0.240093415322484
134 0.238937621656879
135 0.237949241491989
136 0.236898135823696
137 0.235677129463522
138 0.234380137004379
139 0.23317963568301
140 0.232074285758212
141 0.231058222936658
142 0.230356198074353
143 0.229488088688173
144 0.22887424397135
145 0.227923736774504
146 0.227166908460275
147 0.226382955891471
148 0.225492216319676
149 0.22470470413655
150 0.223761077974498
151 0.222597164859717
152 0.221246363059972
153 0.220332965923586
154 0.219175822397865
155 0.218223434335658
156 0.216988027497268
157 0.215586002805708
158 0.214429681630118
159 0.213200489084641
160 0.212043374090694
161 0.211083458126985
162 0.209913304579527
163 0.208736860331987
164 0.207802156478173
165 0.206966936928494
166 0.206035620491703
167 0.205071118260617
168 0.20424225183365
169 0.203195076201097
170 0.20226202377709
171 0.201254207018321
172 0.200177711780444
173 0.199341954471082
174 0.198360709047272
175 0.197482858068883
176 0.196698083294845
177 0.195781988149298
178 0.194924865829857
179 0.194163056584246
180 0.193255140956538
181 0.192611622064952
182 0.191893778203697
183 0.191138070345601
184 0.190376613440029
185 0.189576186289507
186 0.188852484834296
187 0.188082637044214
188 0.18718556472596
189 0.186445315621758
190 0.185773399460126
191 0.185095358290962
192 0.184547781530349
193 0.183797386675801
194 0.183017912121814
195 0.182327400507119
196 0.181740531091284
197 0.181195197609171
198 0.180549197052076
199 0.179843129023887
200 0.179079019441288
201 0.178211760206664
202 0.177227159793208
203 0.176271537731283
204 0.175405202407216
205 0.174764149021114
206 0.174126999856024
207 0.173527524957742
208 0.172909193779103
209 0.17227657236192
210 0.171744091552214
211 0.171097557177904
212 0.170446783146639
213 0.169820023836036
214 0.169298606950399
215 0.168693685614973
216 0.168059870511103
217 0.167339928473509
218 0.166792201065281
219 0.166128875829172
220 0.165480370064469
221 0.164877995325858
222 0.164519786933285
223 0.164050374988493
224 0.163452787980001
225 0.162946342659252
226 0.16243501266159
227 0.161953167513507
228 0.161505149115482
229 0.160960627729547
230 0.160485323281075
231 0.160023193384248
232 0.159788309357039
233 0.159528682653366
234 0.159207865540855
235 0.158861690751175
236 0.158576806772897
237 0.15815758916048
238 0.157973320715189
239 0.157736309081918
240 0.157348823544091
241 0.156957584840505
242 0.156622144209288
243 0.156404319624084
244 0.15615542397333
245 0.155984383599868
246 0.155607318963808
247 0.155232454441185
248 0.155083180186009
249 0.154835001947452
250 0.154543270158914
251 0.154089625412471
252 0.153696992820115
253 0.153338404249633
254 0.153022149589132
255 0.152700463899843
256 0.152380753471763
257 0.151969837669866
258 0.151488934876768
259 0.151037150546128
260 0.15065848718008
261 0.150276262088983
262 0.149752551830808
263 0.149370219773871
264 0.148967884473779
265 0.148605167969049
266 0.148210721261293
267 0.147856676826332
268 0.147426175695098
269 0.147042195191337
270 0.146523933382293
271 0.146091094355388
272 0.145682917560586
273 0.145221929596455
274 0.144648167085811
275 0.144377005498093
276 0.144002601352951
277 0.143762324757558
278 0.143253681001396
279 0.142941867793233
280 0.142636547834208
281 0.142336958315118
282 0.141934591373137
283 0.141509553562629
284 0.141218704246786
285 0.140885162434276
286 0.140589337100432
287 0.140404126250842
288 0.140001105984732
289 0.139680018427051
290 0.139374663342549
291 0.139158859729604
292 0.138867123939045
293 0.138555170173838
294 0.138273824657162
295 0.137981474756039
296 0.137662807967634
297 0.137336775590216
298 0.137023107696315
299 0.136644233623507
300 0.136358421667407
301 0.136073065493447
302 0.135731397170355
303 0.135422125780859
304 0.1352634443074
305 0.13507932463612
306 0.134780095660461
307 0.134418418968441
308 0.134071069911031
309 0.133796602261946
310 0.133520294577562
311 0.133276437924365
312 0.132920801883744
313 0.132603058009202
314 0.132394334324823
315 0.132160040780178
316 0.131949732363384
317 0.131722564110914
318 0.131367842421737
319 0.131128169829648
320 0.130917636171007
321 0.130599676619709
322 0.130388590306864
323 0.130126457986078
324 0.129774367130865
325 0.129500897624033
326 0.129207429127342
327 0.128846362082649
328 0.128508802011267
329 0.128214266511718
330 0.127820741663817
331 0.127441417674553
332 0.127019700267418
333 0.126648659261637
334 0.126288418322802
335 0.125986382702493
336 0.125807625359064
337 0.125484840329085
338 0.125247906191147
339 0.125005955286079
340 0.124771463967825
341 0.124432737195397
342 0.124163948440312
343 0.12390649498223
344 0.12371976324171
345 0.123515574575216
346 0.123228596803683
347 0.12295252164221
348 0.122573958376626
349 0.122244397126774
350 0.122034737931046
351 0.121814146520892
352 0.121542612743671
353 0.121288891410567
354 0.120974721848318
355 0.120761120142933
356 0.120662111879922
357 0.120586159929799
358 0.120367399507275
359 0.120134204802254
360 0.119892635254659
361 0.119758776784541
362 0.119482398224449
363 0.119310426671716
364 0.119147294588013
365 0.119000451106595
366 0.118806425119647
367 0.118759174434441
368 0.118644905080665
369 0.118499056599473
370 0.118311164682155
371 0.118102021412817
372 0.117932535041622
373 0.117790425825146
374 0.11764417958829
375 0.117503410161308
376 0.117335940857182
377 0.117167661530521
378 0.117058825872726
379 0.116976048521912
380 0.11678951322686
381 0.116626896418045
382 0.116475178795586
383 0.116223160649099
384 0.116091410073431
385 0.115787071858429
386 0.115435049338071
387 0.115195758022676
388 0.115021815810152
389 0.114968548476444
390 0.114880954865795
391 0.114799784820924
392 0.114658941655352
393 0.114529932431532
394 0.114331706336615
395 0.114149821693929
396 0.113954085595111
397 0.113807713717827
398 0.113684784025211
399 0.11356963397228
400 0.113405481808898
401 0.113196325053909
402 0.112961568566634
403 0.112784375900775
404 0.112632426897503
405 0.112466629992927
406 0.112299345521186
407 0.11209928222798
408 0.111905520234822
409 0.111793732029528
410 0.111771772790518
411 0.111609692096548
412 0.111445860833097
413 0.111334454733397
414 0.111244652581571
415 0.111153201004996
416 0.11100380027036
417 0.110884847712034
418 0.110755738946774
419 0.110598767612871
420 0.110455994849082
421 0.110296553438825
422 0.110208009128268
423 0.110042273242142
424 0.10982549474681
425 0.109673848786033
426 0.109508287020403
427 0.109377077977841
428 0.109268666399518
429 0.109129836090285
430 0.108989179522201
431 0.108859979001587
432 0.108742456424909
433 0.108572844906836
434 0.108268985210053
435 0.10815560560657
436 0.10796219577274
437 0.107803587066828
438 0.10761891039649
439 0.107418491591591
440 0.107190856227093
441 0.107040890227071
442 0.106877605271201
443 0.106660987801525
444 0.106553081403926
445 0.106389411453663
446 0.106217745032563
447 0.106050922130918
448 0.105921822858422
449 0.10579887742195
450 0.10561865102036
451 0.105371080206048
452 0.105210319606026
453 0.105001517601136
454 0.104761174802902
455 0.10453271213607
456 0.104246891974094
457 0.104065267754521
458 0.103848150657921
459 0.103639900313789
460 0.103378557628095
461 0.103202065701925
462 0.10303521756649
463 0.102953920727881
464 0.102758887945529
465 0.102586300799902
466 0.102430515560501
467 0.10228013722194
468 0.102104637017965
469 0.101971216000596
470 0.101770028517349
471 0.101531425200562
472 0.101332727694482
473 0.101114172718966
474 0.100949527627845
475 0.100779001876255
476 0.100624157697912
477 0.10047074281292
478 0.100402340642971
479 0.100308618152693
480 0.100100054007047
481 0.0999510195641505
482 0.0997828825850489
483 0.0996631452894203
484 0.0995149561700488
485 0.0993876217889059
486 0.0992354924453237
487 0.0990082480039936
488 0.0988595678596643
489 0.0987336815035047
490 0.098624531400502
491 0.0985980506925262
492 0.0983919227222855
493 0.0981889996813488
494 0.0980203944816107
495 0.097841855928449
496 0.0977426960272252
497 0.0976565603776173
498 0.0975302701504673
499 0.0972978266214647
500 0.0972005967040374
501 0.0970678264026017
502 0.0969596251559061
503 0.0968497712320511
504 0.0967485533523129
505 0.0965922934948822
506 0.0964812822354083
507 0.096350243051964
508 0.0962734598228487
509 0.0961157859383953
510 0.0960121456702991
511 0.0958067473852188
512 0.0956490969220881
513 0.0955453431882567
514 0.0954061509123682
515 0.0952508083382917
516 0.0952001163623546
517 0.0951107011916245
518 0.0951050880030678
519 0.0950979850030792
520 0.0949861361302625
521 0.0949063814313087
522 0.0948359154573442
523 0.0947619439593132
524 0.094653294066135
525 0.0944914819084147
526 0.0943436280448735
527 0.0942162064327308
528 0.0942124472746352
529 0.0941529327920741
530 0.0940643464569046
531 0.094087931981327
532 0.0940498326396573
533 0.0939958305659033
534 0.0939186615948796
535 0.0938536669787463
536 0.0937572820347503
537 0.0936983389469293
538 0.0935186380087315
539 0.0933318681714699
540 0.0931693168537815
541 0.0929903485349358
542 0.0927930105305898
543 0.0926840531301015
544 0.0925587460214207
545 0.0924090329669644
546 0.0922924050697001
547 0.0921799769179071
548 0.0920091558718689
549 0.0918822420035547
550 0.0916992125472009
551 0.0914744515050494
552 0.0913673441612981
553 0.0912889506122806
554 0.0911499149579705
555 0.0910415629077224
556 0.0909717745742916
557 0.0909215885555627
558 0.0908146015902128
559 0.0907064706054367
560 0.0905536078916086
561 0.0903878366142494
562 0.0902137654324732
563 0.090042851440182
564 0.0898321230798359
565 0.0896326502129139
566 0.0894894484630549
567 0.0893616129607822
568 0.0891321748369483
569 0.0889433956365189
570 0.0888304165909695
571 0.088699779506935
572 0.0885822291004722
573 0.0884869435559347
574 0.0883368947758824
575 0.088146878272552
576 0.0880123881074958
577 0.0878393562019008
578 0.0877175917233291
579 0.0875860245896256
580 0.0874256096739651
581 0.0873229798390037
582 0.087205261518107
583 0.0870970958078427
584 0.0869596389695849
585 0.086779512463329
586 0.0866484038122168
587 0.0865180954041793
588 0.0864056528794444
589 0.0863323900233228
590 0.0861988895791012
591 0.0860503309042878
592 0.0859842156088785
593 0.0858923920542954
594 0.0857436096566003
595 0.0856064487098611
596 0.0854943026975558
597 0.0854436889808631
598 0.0853236999491304
599 0.0851821780593594
600 0.0850881625715648
601 0.0849984985288941
602 0.084903049954055
603 0.0848175959398927
604 0.0847440466935881
605 0.0846468566899937
606 0.0846359347882644
607 0.0845802219214353
608 0.08444502632571
609 0.0843480422372077
610 0.0842520460230929
611 0.084102814175487
612 0.0839408174199408
613 0.0838149342569225
614 0.0837174357105284
615 0.0836312316737605
616 0.0835392493660967
617 0.0834782257930372
618 0.083347871817807
619 0.0832344510093932
620 0.0830656175451482
621 0.0829729958711452
622 0.0829569673509224
623 0.0829134897943873
624 0.0828258440946302
625 0.0827408244596679
626 0.0826127234191482
627 0.0824852076473563
628 0.0823200570259237
629 0.0822377114337309
630 0.082122014474795
631 0.0819795575822504
632 0.0817719764021364
633 0.0816740913552517
634 0.0815344532391597
635 0.0813499361438529
636 0.0812723940566581
637 0.0811737787628187
638 0.0810808056291724
639 0.0809430237002416
640 0.0808766050847332
641 0.0807913462547822
642 0.0806785788996335
643 0.0805781919528896
644 0.0804765446817018
645 0.0803974399319742
646 0.0803102321015394
647 0.080209201551401
648 0.080160166709105
649 0.0800945060088847
650 0.0800381688269357
651 0.0799760883226554
652 0.079921615102431
653 0.0798492761112189
654 0.0796944139733201
655 0.0795418496804176
656 0.0793833201770647
657 0.079236772802567
658 0.0790946942329718
659 0.0790061270786216
660 0.0788493402264118
661 0.0787630638612895
662 0.0786791378317982
663 0.0785684965482538
664 0.0785463639215631
665 0.0784315582125007
666 0.0783049173523918
667 0.0781814654632538
668 0.0780401963161594
669 0.077937569862716
670 0.0778308633950248
671 0.0777175075143103
672 0.0776328853086371
673 0.0775757385731246
674 0.0775844444596398
675 0.07750990900441
676 0.0774903082396294
677 0.0774037294682421
678 0.0773098694559447
679 0.0771705425115668
680 0.0771030806757868
681 0.0770561487247862
682 0.0769784448516304
683 0.076897220669824
684 0.0767909353762796
685 0.0767127590942345
686 0.076593933668119
687 0.0765471102877077
688 0.0765314157511134
689 0.0764204409254143
690 0.0763029942665861
691 0.0762072082334914
692 0.0761661434022274
693 0.0761729237519217
694 0.0760437153023261
695 0.0760302275693253
696 0.0759340211396041
697 0.0758565748161232
698 0.0757497905203502
699 0.0756354115082551
700 0.0755479304459447
701 0.0754717718519789
702 0.0753561748973629
703 0.0753123897408077
704 0.075248982858283
705 0.0751288077802336
706 0.0750899974264938
707 0.0749859703297541
708 0.0749120331341393
709 0.0748923945963468
710 0.0748886245843862
711 0.0748479152899894
712 0.0747214304084658
713 0.0746471857517565
714 0.074567559544612
715 0.0745242811239984
716 0.0744020235173797
717 0.0743306047686601
718 0.0742484248496123
719 0.0741496141324041
720 0.0740803127928908
721 0.0739938682947439
722 0.0739370627782318
723 0.073895346172123
724 0.0738663037897313
725 0.0737771719763975
726 0.0736529031682719
727 0.0736317444567516
728 0.0735872319814996
729 0.0735145508748721
730 0.0734598666724071
731 0.0734483143641641
732 0.0733471366725225
733 0.0732607706165677
734 0.0732119389747563
735 0.0731847842224046
736 0.0731579880928555
737 0.0730516771341449
738 0.0729206087699406
739 0.0728512689580306
740 0.0728224191741111
741 0.0727807801248956
742 0.0727655865667662
743 0.072678539596145
744 0.0725899949631027
745 0.0724912756202668
746 0.0723798940283277
747 0.0723497629126934
748 0.0723197573843383
749 0.0722735654901893
750 0.0721883294188767
751 0.0720905941098959
752 0.0719958970690088
753 0.0719702127861508
754 0.0719217901856672
755 0.0718217680999462
756 0.0717786356312899
757 0.0717185294517652
758 0.0716643853807795
759 0.0715938987034147
760 0.0715281403444713
761 0.0713992830931344
762 0.071280017287288
763 0.0711865983950499
764 0.0710563686262678
765 0.0709317622228138
766 0.0708421409945629
767 0.0707821846547929
768 0.0707583191187691
769 0.0707138857640679
770 0.0706531041970952
771 0.0705856994497607
772 0.0704699904963437
773 0.0703634007266182
774 0.0702971030367171
775 0.0702495497457075
776 0.0702016885169644
777 0.0701730611950803
778 0.070140555359023
779 0.0700469066070244
780 0.069982149000623
781 0.0698895779261564
782 0.0698263082501916
783 0.069791666345626
784 0.0697146707938126
785 0.0696516996411962
786 0.0695703794294434
787 0.0695300840924954
788 0.0695011160352023
789 0.0694550061224222
790 0.069379915949944
791 0.0693090918555493
792 0.0691834881405441
793 0.0690744596779176
794 0.0689459142939319
795 0.068812748251464
796 0.0686900958221564
797 0.0685988651076563
798 0.0685265234556383
799 0.068383670493775
800 0.0682713289967128
801 0.068146977857402
802 0.0680224471277428
803 0.0679028466024154
804 0.0678450704056068
805 0.0677599676730853
806 0.0676632449470044
807 0.0675424690997478
808 0.0673986189951014
809 0.0673463808562422
810 0.0673179832386157
811 0.0672810105739419
812 0.0672455584540572
813 0.0671941798584291
814 0.06711960365335
815 0.0671138358662136
816 0.0671055128693356
817 0.0670550140391105
818 0.0670180455238401
819 0.066953048806704
820 0.0669055088338931
821 0.0668280274101178
822 0.0666980240340525
823 0.0665702610280506
824 0.066470418816327
825 0.0663434011701197
826 0.0662540748041213
827 0.0662069476890799
828 0.0661236427250395
829 0.0660796358606171
830 0.0659507147112411
831 0.0658504697850659
832 0.0657792056827801
833 0.0657189043579318
834 0.0656047301224996
835 0.0654791384074214
836 0.0653760531680079
837 0.0652725737736383
838 0.0651442527858994
839 0.0650642345368265
840 0.0650055030225397
841 0.0649308131854349
842 0.0648573370516066
843 0.0648028261129196
844 0.0647279813317753
845 0.0646553907717762
846 0.0645842529871315
847 0.0644793910958213
848 0.0644155363817741
849 0.0643932633610202
850 0.0643570392167432
851 0.0643104650796483
852 0.0642743874143557
853 0.0642192725730449
854 0.0641468099980572
855 0.0640674704472602
856 0.0640216528255463
857 0.0639179335547429
858 0.0638571210013414
859 0.0638344470202201
860 0.0637784098083222
861 0.0637543599046556
862 0.0636805343399063
863 0.0636142482128841
864 0.0634986107415082
865 0.0634583461904803
866 0.0633338133931116
867 0.0632801202517758
868 0.0632182246284568
869 0.0631675147681331
870 0.0630874151552612
871 0.0630388486560172
872 0.0629571709198765
873 0.0628923017683389
874 0.0628742838273976
875 0.0628007672392541
876 0.0627497447766331
877 0.0626969364670534
878 0.0625830151880108
879 0.0624487644171317
880 0.0623770489930654
881 0.0623135884953391
882 0.0622990331877937
883 0.0622044334834497
884 0.0621806724327761
885 0.062158148373844
886 0.0621615938104464
887 0.0621600304507408
888 0.0621656151265002
889 0.0621600268046667
890 0.0621078094214308
891 0.0620580935175403
892 0.0620076617788629
893 0.0619970541333962
894 0.0619995078244745
895 0.0620004835189495
896 0.0619537420447652
897 0.061880635897622
898 0.0618203875064298
899 0.0617885599102279
900 0.06178795908249
901 0.0617608132231413
902 0.0616870522398126
903 0.0616116420645796
904 0.0615621512582323
905 0.0615109725108657
906 0.0614872685927363
907 0.0614451567306611
908 0.0614022363690657
909 0.0613555340416981
910 0.0613444400895846
911 0.0612775828401523
912 0.0612287893342608
913 0.0611600395194128
914 0.0610575057496968
915 0.0609997108071361
916 0.0609247565503464
917 0.0608539581518209
918 0.0608067284775132
919 0.0607306142524589
920 0.0606425987855894
921 0.0605817310295263
922 0.0605642971195953
923 0.0605389868849073
924 0.0604926182505361
925 0.0604690435523256
926 0.0603998023676389
927 0.0603677842883481
928 0.060299161543291
929 0.0602753470266872
930 0.0602047411710781
931 0.0601696534080506
932 0.0601382180064096
933 0.0600794270587108
934 0.0600110018382335
935 0.0600117407543935
936 0.0599783555305864
937 0.0599321834342788
938 0.0599166229057872
939 0.0599509336336381
940 0.0599501476570978
941 0.0599204294425884
942 0.059887627492693
943 0.0598368261765513
944 0.0597916686036063
945 0.0597496319432813
946 0.0596890439805357
947 0.0596138719757207
948 0.0595425118872042
949 0.0594432320918091
950 0.0593758090177722
951 0.0592897182653357
952 0.0592039742465752
953 0.0591535503609483
954 0.0590832471206043
955 0.0590280692779011
956 0.058952026672265
957 0.0588846245932268
958 0.0588602061537476
959 0.0588275607453316
960 0.0587839873335505
961 0.0587630195218928
962 0.0587347304557947
963 0.0586613459648082
964 0.0586082550339333
965 0.0585092462260096
966 0.0584609743606884
967 0.0583511182058187
968 0.0582432658645984
969 0.0581407351152363
970 0.0580943008443331
971 0.0580167548490704
972 0.0579245732579968
973 0.057847640988679
974 0.057817946033602
975 0.0577783055029466
976 0.057753979222924
977 0.0577557761105319
978 0.0577356936293318
979 0.0576834765309979
980 0.0576415861965528
981 0.0575969047335073
982 0.0575487695281494
983 0.0574973323238662
984 0.0574533995866226
985 0.0573970481246694
986 0.0573511229318913
987 0.0573253405815076
988 0.0573156831035798
989 0.0573200040532982
990 0.0572594240053296
991 0.057262719035074
992 0.0572049111709532
993 0.0571250405159578
994 0.0570630347022958
995 0.057006853393246
996 0.0570083223883011
997 0.0569526473772069
998 0.0568665880316417
999 0.0568586524559874
};
\addlegendentry{Mann (damp.)}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={states},
xmin=3.8, xmax=52.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={1000 step runtime / seconds},
ymin=-0.163384, ymax=4.201086,
ytick style={color=black}
]
\path [draw=crimson2143940, fill=crimson2143940, opacity=0.0627450980392157, line width=0pt]
(axis cs:6,0.082551)
--(axis cs:6,0.035001)
--(axis cs:7,0.039543)
--(axis cs:8,0.045234)
--(axis cs:9,0.052525)
--(axis cs:10,0.058304)
--(axis cs:11,0.064539)
--(axis cs:12,0.071999)
--(axis cs:13,0.078541)
--(axis cs:14,0.084506)
--(axis cs:15,0.09155)
--(axis cs:16,0.100542)
--(axis cs:17,0.106673)
--(axis cs:18,0.116563)
--(axis cs:19,0.120678)
--(axis cs:20,0.128883)
--(axis cs:21,0.138332)
--(axis cs:22,0.14393)
--(axis cs:23,0.1526)
--(axis cs:24,0.160957)
--(axis cs:25,0.169043)
--(axis cs:26,0.176956)
--(axis cs:27,0.188082)
--(axis cs:28,0.194887)
--(axis cs:29,0.204086)
--(axis cs:30,0.208862)
--(axis cs:31,0.218757)
--(axis cs:32,0.227626)
--(axis cs:33,0.239198)
--(axis cs:34,0.259129)
--(axis cs:35,0.263088)
--(axis cs:36,0.272041)
--(axis cs:37,0.282524)
--(axis cs:38,0.293153)
--(axis cs:39,0.301291)
--(axis cs:40,0.310778)
--(axis cs:41,0.325369)
--(axis cs:42,0.33944)
--(axis cs:43,0.342794)
--(axis cs:44,0.355426)
--(axis cs:45,0.367003)
--(axis cs:46,0.383777)
--(axis cs:47,0.387075)
--(axis cs:48,0.376869)
--(axis cs:49,0.420622)
--(axis cs:50,0.427154)
--(axis cs:50,1.181507)
--(axis cs:50,1.181507)
--(axis cs:49,1.097624)
--(axis cs:48,1.051791)
--(axis cs:47,1.033869)
--(axis cs:46,1.009152)
--(axis cs:45,0.978586)
--(axis cs:44,0.927567)
--(axis cs:43,0.909286)
--(axis cs:42,0.891984)
--(axis cs:41,0.868455)
--(axis cs:40,0.834159)
--(axis cs:39,0.758644)
--(axis cs:38,0.7817)
--(axis cs:37,0.724789)
--(axis cs:36,0.692765)
--(axis cs:35,0.696167)
--(axis cs:34,0.669688)
--(axis cs:33,0.641212)
--(axis cs:32,0.629214)
--(axis cs:31,0.600065)
--(axis cs:30,0.525434)
--(axis cs:29,0.527498)
--(axis cs:28,0.489682)
--(axis cs:27,0.457824)
--(axis cs:26,0.438379)
--(axis cs:25,0.433899)
--(axis cs:24,0.447331)
--(axis cs:23,0.368706)
--(axis cs:22,0.358507)
--(axis cs:21,0.3481)
--(axis cs:20,0.323074)
--(axis cs:19,0.306838)
--(axis cs:18,0.275008)
--(axis cs:17,0.257228)
--(axis cs:16,0.255545)
--(axis cs:15,0.22962)
--(axis cs:14,0.220991)
--(axis cs:13,0.206519)
--(axis cs:12,0.181642)
--(axis cs:11,0.159574)
--(axis cs:10,0.146777)
--(axis cs:9,0.133532)
--(axis cs:8,0.114517)
--(axis cs:7,0.098849)
--(axis cs:6,0.082551)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.0627450980392157, line width=0pt]
(axis cs:6,0.27064)
--(axis cs:6,0.11624)
--(axis cs:7,0.12853)
--(axis cs:8,0.146073)
--(axis cs:9,0.163286)
--(axis cs:10,0.179506)
--(axis cs:11,0.195605)
--(axis cs:12,0.216647)
--(axis cs:13,0.231102)
--(axis cs:14,0.245656)
--(axis cs:15,0.264848)
--(axis cs:16,0.287632)
--(axis cs:17,0.301829)
--(axis cs:18,0.32288)
--(axis cs:19,0.335115)
--(axis cs:20,0.356542)
--(axis cs:21,0.380041)
--(axis cs:22,0.387176)
--(axis cs:23,0.410036)
--(axis cs:24,0.429351)
--(axis cs:25,0.449291)
--(axis cs:26,0.466758)
--(axis cs:27,0.487299)
--(axis cs:28,0.501561)
--(axis cs:29,0.517337)
--(axis cs:30,0.545595)
--(axis cs:31,0.562492)
--(axis cs:32,0.57381)
--(axis cs:33,0.604537)
--(axis cs:34,0.642568)
--(axis cs:35,0.658663)
--(axis cs:36,0.6952)
--(axis cs:37,0.692328)
--(axis cs:38,0.715842)
--(axis cs:39,0.742171)
--(axis cs:40,0.758332)
--(axis cs:41,0.786712)
--(axis cs:42,0.806849)
--(axis cs:43,0.822531)
--(axis cs:44,0.842105)
--(axis cs:45,0.861059)
--(axis cs:46,0.89135)
--(axis cs:47,0.906197)
--(axis cs:48,0.899038)
--(axis cs:49,0.9571)
--(axis cs:50,0.975564)
--(axis cs:50,2.539595)
--(axis cs:50,2.539595)
--(axis cs:49,2.34594)
--(axis cs:48,2.287614)
--(axis cs:47,2.252749)
--(axis cs:46,2.241576)
--(axis cs:45,2.190683)
--(axis cs:44,2.085476)
--(axis cs:43,2.016819)
--(axis cs:42,1.965071)
--(axis cs:41,1.98283)
--(axis cs:40,1.845858)
--(axis cs:39,1.768021)
--(axis cs:38,1.788646)
--(axis cs:37,1.738641)
--(axis cs:36,1.647978)
--(axis cs:35,1.618042)
--(axis cs:34,1.615079)
--(axis cs:33,1.532453)
--(axis cs:32,1.435188)
--(axis cs:31,1.461855)
--(axis cs:30,1.323555)
--(axis cs:29,1.308473)
--(axis cs:28,1.218231)
--(axis cs:27,1.141151)
--(axis cs:26,1.085553)
--(axis cs:25,1.113147)
--(axis cs:24,1.095624)
--(axis cs:23,0.971898)
--(axis cs:22,0.948266)
--(axis cs:21,0.935941)
--(axis cs:20,0.846713)
--(axis cs:19,0.830299)
--(axis cs:18,0.758077)
--(axis cs:17,0.700081)
--(axis cs:16,0.71498)
--(axis cs:15,0.65228)
--(axis cs:14,0.637805)
--(axis cs:13,0.573785)
--(axis cs:12,0.539274)
--(axis cs:11,0.468557)
--(axis cs:10,0.436045)
--(axis cs:9,0.425622)
--(axis cs:8,0.357556)
--(axis cs:7,0.313515)
--(axis cs:6,0.27064)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.0627450980392157, line width=0pt]
(axis cs:6,0.474334)
--(axis cs:6,0.20126)
--(axis cs:7,0.229017)
--(axis cs:8,0.256519)
--(axis cs:9,0.286681)
--(axis cs:10,0.313167)
--(axis cs:11,0.341224)
--(axis cs:12,0.3778)
--(axis cs:13,0.398856)
--(axis cs:14,0.425862)
--(axis cs:15,0.456013)
--(axis cs:16,0.493962)
--(axis cs:17,0.515625)
--(axis cs:18,0.54643)
--(axis cs:19,0.575041)
--(axis cs:20,0.617639)
--(axis cs:21,0.632729)
--(axis cs:22,0.662059)
--(axis cs:23,0.69744)
--(axis cs:24,0.730371)
--(axis cs:25,0.754746)
--(axis cs:26,0.78699)
--(axis cs:27,0.828384)
--(axis cs:28,0.86131)
--(axis cs:29,0.874542)
--(axis cs:30,0.914486)
--(axis cs:31,0.94554)
--(axis cs:32,0.979796)
--(axis cs:33,1.002842)
--(axis cs:34,1.072072)
--(axis cs:35,1.091479)
--(axis cs:36,1.143604)
--(axis cs:37,1.147974)
--(axis cs:38,1.178517)
--(axis cs:39,1.232123)
--(axis cs:40,1.245931)
--(axis cs:41,1.29149)
--(axis cs:42,1.341136)
--(axis cs:43,1.35669)
--(axis cs:44,1.368107)
--(axis cs:45,1.398235)
--(axis cs:46,1.446056)
--(axis cs:47,1.482173)
--(axis cs:48,1.511259)
--(axis cs:49,1.550088)
--(axis cs:50,1.618065)
--(axis cs:50,4.002701)
--(axis cs:50,4.002701)
--(axis cs:49,3.739996)
--(axis cs:48,3.686077)
--(axis cs:47,3.77515)
--(axis cs:46,3.629567)
--(axis cs:45,3.457914)
--(axis cs:44,3.474622)
--(axis cs:43,3.231189)
--(axis cs:42,3.092491)
--(axis cs:41,3.113569)
--(axis cs:40,3.015276)
--(axis cs:39,2.862836)
--(axis cs:38,2.905355)
--(axis cs:37,2.784243)
--(axis cs:36,2.742538)
--(axis cs:35,2.64132)
--(axis cs:34,2.6545)
--(axis cs:33,2.445343)
--(axis cs:32,2.449379)
--(axis cs:31,2.399626)
--(axis cs:30,2.199467)
--(axis cs:29,2.2026)
--(axis cs:28,2.026977)
--(axis cs:27,1.918889)
--(axis cs:26,1.874216)
--(axis cs:25,1.774988)
--(axis cs:24,1.949079)
--(axis cs:23,1.579671)
--(axis cs:22,1.604161)
--(axis cs:21,1.575834)
--(axis cs:20,1.474587)
--(axis cs:19,1.392073)
--(axis cs:18,1.292581)
--(axis cs:17,1.229943)
--(axis cs:16,1.239865)
--(axis cs:15,1.127464)
--(axis cs:14,1.112594)
--(axis cs:13,0.998201)
--(axis cs:12,0.930054)
--(axis cs:11,0.808246)
--(axis cs:10,0.752537)
--(axis cs:9,0.737347)
--(axis cs:8,0.616931)
--(axis cs:7,0.557979)
--(axis cs:6,0.474334)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.0627450980392157, line width=0pt]
(axis cs:6,0.083841)
--(axis cs:6,0.035999)
--(axis cs:7,0.040514)
--(axis cs:8,0.046164)
--(axis cs:9,0.053697)
--(axis cs:10,0.059545)
--(axis cs:11,0.065021)
--(axis cs:12,0.074527)
--(axis cs:13,0.079111)
--(axis cs:14,0.085449)
--(axis cs:15,0.092545)
--(axis cs:16,0.100701)
--(axis cs:17,0.108546)
--(axis cs:18,0.116522)
--(axis cs:19,0.122165)
--(axis cs:20,0.128548)
--(axis cs:21,0.139658)
--(axis cs:22,0.143611)
--(axis cs:23,0.157205)
--(axis cs:24,0.161679)
--(axis cs:25,0.170532)
--(axis cs:26,0.179863)
--(axis cs:27,0.18715)
--(axis cs:28,0.195518)
--(axis cs:29,0.199107)
--(axis cs:30,0.211615)
--(axis cs:31,0.225601)
--(axis cs:32,0.227098)
--(axis cs:33,0.239096)
--(axis cs:34,0.263155)
--(axis cs:35,0.2586)
--(axis cs:36,0.275499)
--(axis cs:37,0.288666)
--(axis cs:38,0.296285)
--(axis cs:39,0.304165)
--(axis cs:40,0.321725)
--(axis cs:41,0.320997)
--(axis cs:42,0.335927)
--(axis cs:43,0.344974)
--(axis cs:44,0.355414)
--(axis cs:45,0.363997)
--(axis cs:46,0.380713)
--(axis cs:47,0.390254)
--(axis cs:48,0.390178)
--(axis cs:49,0.411822)
--(axis cs:50,0.41931)
--(axis cs:50,1.189198)
--(axis cs:50,1.189198)
--(axis cs:49,1.094441)
--(axis cs:48,1.016813)
--(axis cs:47,1.030764)
--(axis cs:46,1.009042)
--(axis cs:45,0.979418)
--(axis cs:44,0.943945)
--(axis cs:43,0.924506)
--(axis cs:42,0.863084)
--(axis cs:41,0.875527)
--(axis cs:40,0.831256)
--(axis cs:39,0.792003)
--(axis cs:38,0.784078)
--(axis cs:37,0.746046)
--(axis cs:36,0.728924)
--(axis cs:35,0.687882)
--(axis cs:34,0.654963)
--(axis cs:33,0.649308)
--(axis cs:32,0.587395)
--(axis cs:31,0.619307)
--(axis cs:30,0.531726)
--(axis cs:29,0.530985)
--(axis cs:28,0.49347)
--(axis cs:27,0.471355)
--(axis cs:26,0.457406)
--(axis cs:25,0.41269)
--(axis cs:24,0.451738)
--(axis cs:23,0.366855)
--(axis cs:22,0.364516)
--(axis cs:21,0.354259)
--(axis cs:20,0.332104)
--(axis cs:19,0.308866)
--(axis cs:18,0.287332)
--(axis cs:17,0.265079)
--(axis cs:16,0.255198)
--(axis cs:15,0.233906)
--(axis cs:14,0.228424)
--(axis cs:13,0.201916)
--(axis cs:12,0.182285)
--(axis cs:11,0.160207)
--(axis cs:10,0.147535)
--(axis cs:9,0.137549)
--(axis cs:8,0.114836)
--(axis cs:7,0.101636)
--(axis cs:6,0.083841)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.501960784313725, line width=0pt]
(axis cs:6,0.0725607)
--(axis cs:6,0.0375422)
--(axis cs:7,0.0414978)
--(axis cs:8,0.0485529)
--(axis cs:9,0.0549999)
--(axis cs:10,0.0605189)
--(axis cs:11,0.0675698)
--(axis cs:12,0.0746795)
--(axis cs:13,0.0835398)
--(axis cs:14,0.0855508)
--(axis cs:15,0.0985527)
--(axis cs:16,0.1058575)
--(axis cs:17,0.1127377)
--(axis cs:18,0.1215752)
--(axis cs:19,0.1285518)
--(axis cs:20,0.1353962)
--(axis cs:21,0.1485118)
--(axis cs:22,0.1524889)
--(axis cs:23,0.1612062)
--(axis cs:24,0.1708623)
--(axis cs:25,0.1782788)
--(axis cs:26,0.184158)
--(axis cs:27,0.1939086)
--(axis cs:28,0.2071457)
--(axis cs:29,0.2126757)
--(axis cs:30,0.2256076)
--(axis cs:31,0.2337801)
--(axis cs:32,0.2423895)
--(axis cs:33,0.2467003)
--(axis cs:34,0.2724241)
--(axis cs:35,0.2785937)
--(axis cs:36,0.2951617)
--(axis cs:37,0.3015943)
--(axis cs:38,0.3067015)
--(axis cs:39,0.3149627)
--(axis cs:40,0.3304219)
--(axis cs:41,0.3489603)
--(axis cs:42,0.3564723)
--(axis cs:43,0.3628829)
--(axis cs:44,0.3745096)
--(axis cs:45,0.3925391)
--(axis cs:46,0.3994048)
--(axis cs:47,0.4059988)
--(axis cs:48,0.4202574)
--(axis cs:49,0.4346421)
--(axis cs:50,0.4497981)
--(axis cs:50,1.0583753)
--(axis cs:50,1.0583753)
--(axis cs:49,0.9987374)
--(axis cs:48,0.954723)
--(axis cs:47,0.9527798)
--(axis cs:46,0.9117533)
--(axis cs:45,0.8946699)
--(axis cs:44,0.8643081)
--(axis cs:43,0.8371309)
--(axis cs:42,0.7865856)
--(axis cs:41,0.7589932)
--(axis cs:40,0.750838)
--(axis cs:39,0.715914)
--(axis cs:38,0.6925411)
--(axis cs:37,0.6670738)
--(axis cs:36,0.6449084)
--(axis cs:35,0.6336211)
--(axis cs:34,0.5873959)
--(axis cs:33,0.5556511)
--(axis cs:32,0.5344983)
--(axis cs:31,0.5161253)
--(axis cs:30,0.484839)
--(axis cs:29,0.481027)
--(axis cs:28,0.4480548)
--(axis cs:27,0.4300402)
--(axis cs:26,0.4137228)
--(axis cs:25,0.3903699)
--(axis cs:24,0.3728104)
--(axis cs:23,0.3457146)
--(axis cs:22,0.3271672)
--(axis cs:21,0.3094543)
--(axis cs:20,0.2950277)
--(axis cs:19,0.2741639)
--(axis cs:18,0.2578142)
--(axis cs:17,0.2326545)
--(axis cs:16,0.2198987)
--(axis cs:15,0.2049462)
--(axis cs:14,0.1877853)
--(axis cs:13,0.1759457)
--(axis cs:12,0.1668219)
--(axis cs:11,0.148337)
--(axis cs:10,0.129643)
--(axis cs:9,0.1188539)
--(axis cs:8,0.1035611)
--(axis cs:7,0.0846266)
--(axis cs:6,0.0725607)
--cycle;

\path [draw=darkturquoise23190207, fill=darkturquoise23190207, opacity=0.501960784313725, line width=0pt]
(axis cs:6,0.238225)
--(axis cs:6,0.1210409)
--(axis cs:7,0.1320938)
--(axis cs:8,0.1542139)
--(axis cs:9,0.1731854)
--(axis cs:10,0.1864645)
--(axis cs:11,0.2050645)
--(axis cs:12,0.222097)
--(axis cs:13,0.2466332)
--(axis cs:14,0.2489654)
--(axis cs:15,0.276213)
--(axis cs:16,0.297622)
--(axis cs:17,0.3187189)
--(axis cs:18,0.3443216)
--(axis cs:19,0.3577801)
--(axis cs:20,0.3684649)
--(axis cs:21,0.4056593)
--(axis cs:22,0.4083259)
--(axis cs:23,0.4259111)
--(axis cs:24,0.4495975)
--(axis cs:25,0.4669771)
--(axis cs:26,0.4896727)
--(axis cs:27,0.503074)
--(axis cs:28,0.5291607)
--(axis cs:29,0.5447347)
--(axis cs:30,0.5752365)
--(axis cs:31,0.592119)
--(axis cs:32,0.6098462)
--(axis cs:33,0.6262475)
--(axis cs:34,0.6716532)
--(axis cs:35,0.6889885)
--(axis cs:36,0.7150367)
--(axis cs:37,0.7265732)
--(axis cs:38,0.753349)
--(axis cs:39,0.7792933)
--(axis cs:40,0.796012)
--(axis cs:41,0.8145565)
--(axis cs:42,0.8446154)
--(axis cs:43,0.8459182)
--(axis cs:44,0.8824747)
--(axis cs:45,0.9103516)
--(axis cs:46,0.9206597)
--(axis cs:47,0.9505646)
--(axis cs:48,0.9643987)
--(axis cs:49,0.9960983)
--(axis cs:50,1.0286366)
--(axis cs:50,2.2661065)
--(axis cs:50,2.2661065)
--(axis cs:49,2.1732165)
--(axis cs:48,2.0935581)
--(axis cs:47,2.0743101)
--(axis cs:46,2.025626)
--(axis cs:45,1.9996946)
--(axis cs:44,1.9154568)
--(axis cs:43,1.8781496)
--(axis cs:42,1.8160602)
--(axis cs:41,1.730124)
--(axis cs:40,1.7215311)
--(axis cs:39,1.6280671)
--(axis cs:38,1.611595)
--(axis cs:37,1.554632)
--(axis cs:36,1.517876)
--(axis cs:35,1.481364)
--(axis cs:34,1.4020372)
--(axis cs:33,1.3447144)
--(axis cs:32,1.3043464)
--(axis cs:31,1.2677015)
--(axis cs:30,1.2110277)
--(axis cs:29,1.1692137)
--(axis cs:28,1.1201267)
--(axis cs:27,1.058584)
--(axis cs:26,1.0317035)
--(axis cs:25,1.0026141)
--(axis cs:24,0.9850703)
--(axis cs:23,0.8864423)
--(axis cs:22,0.8585767)
--(axis cs:21,0.8143791)
--(axis cs:20,0.7857943)
--(axis cs:19,0.7351986)
--(axis cs:18,0.7014812)
--(axis cs:17,0.6450312)
--(axis cs:16,0.6224663)
--(axis cs:15,0.5777909)
--(axis cs:14,0.5375378)
--(axis cs:13,0.5097951)
--(axis cs:12,0.4887199)
--(axis cs:11,0.4321244)
--(axis cs:10,0.3917405)
--(axis cs:9,0.3617694)
--(axis cs:8,0.3168627)
--(axis cs:7,0.2667838)
--(axis cs:6,0.238225)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.501960784313725, line width=0pt]
(axis cs:6,0.418692)
--(axis cs:6,0.2141126)
--(axis cs:7,0.2348814)
--(axis cs:8,0.2742478)
--(axis cs:9,0.3088925)
--(axis cs:10,0.324118)
--(axis cs:11,0.3542285)
--(axis cs:12,0.3870274)
--(axis cs:13,0.4296595)
--(axis cs:14,0.430033)
--(axis cs:15,0.4845176)
--(axis cs:16,0.5133939)
--(axis cs:17,0.539701)
--(axis cs:18,0.5783528)
--(axis cs:19,0.6121763)
--(axis cs:20,0.6331926)
--(axis cs:21,0.6920358)
--(axis cs:22,0.6921788)
--(axis cs:23,0.724385)
--(axis cs:24,0.7633944)
--(axis cs:25,0.7726165)
--(axis cs:26,0.8240653)
--(axis cs:27,0.8538943)
--(axis cs:28,0.8896286)
--(axis cs:29,0.9163991)
--(axis cs:30,0.9720441)
--(axis cs:31,0.9891087)
--(axis cs:32,1.0245077)
--(axis cs:33,1.0587727)
--(axis cs:34,1.1217487)
--(axis cs:35,1.1397842)
--(axis cs:36,1.2135829)
--(axis cs:37,1.203975)
--(axis cs:38,1.2374684)
--(axis cs:39,1.2863458)
--(axis cs:40,1.3091451)
--(axis cs:41,1.3459257)
--(axis cs:42,1.416872)
--(axis cs:43,1.4145104)
--(axis cs:44,1.4444085)
--(axis cs:45,1.4777379)
--(axis cs:46,1.4888469)
--(axis cs:47,1.5401217)
--(axis cs:48,1.5921049)
--(axis cs:49,1.6208321)
--(axis cs:50,1.667002)
--(axis cs:50,3.6243277)
--(axis cs:50,3.6243277)
--(axis cs:49,3.4919508)
--(axis cs:48,3.3791333)
--(axis cs:47,3.3112173)
--(axis cs:46,3.201731)
--(axis cs:45,3.1999909)
--(axis cs:44,3.1185017)
--(axis cs:43,3.1037586)
--(axis cs:42,2.9331361)
--(axis cs:41,2.8196155)
--(axis cs:40,2.7645239)
--(axis cs:39,2.6518551)
--(axis cs:38,2.5902164)
--(axis cs:37,2.4867525)
--(axis cs:36,2.508021)
--(axis cs:35,2.4190754)
--(axis cs:34,2.3241486)
--(axis cs:33,2.2459485)
--(axis cs:32,2.1178163)
--(axis cs:31,2.0617987)
--(axis cs:30,1.9944622)
--(axis cs:29,1.9143914)
--(axis cs:28,1.8274473)
--(axis cs:27,1.7759629)
--(axis cs:26,1.7410795)
--(axis cs:25,1.6704175)
--(axis cs:24,1.618935)
--(axis cs:23,1.5001637)
--(axis cs:22,1.4232796)
--(axis cs:21,1.382736)
--(axis cs:20,1.3272626)
--(axis cs:19,1.2533286)
--(axis cs:18,1.2008764)
--(axis cs:17,1.0998899)
--(axis cs:16,1.0558391)
--(axis cs:15,0.9904594)
--(axis cs:14,0.9222212)
--(axis cs:13,0.8855101)
--(axis cs:12,0.828006)
--(axis cs:11,0.7517101)
--(axis cs:10,0.6929436)
--(axis cs:9,0.6298264)
--(axis cs:8,0.5607557)
--(axis cs:7,0.4721987)
--(axis cs:6,0.418692)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.501960784313725, line width=0pt]
(axis cs:6,0.0737263)
--(axis cs:6,0.038)
--(axis cs:7,0.0424145)
--(axis cs:8,0.0491274)
--(axis cs:9,0.0565395)
--(axis cs:10,0.0620142)
--(axis cs:11,0.0685491)
--(axis cs:12,0.0760148)
--(axis cs:13,0.0839525)
--(axis cs:14,0.0866975)
--(axis cs:15,0.0983676)
--(axis cs:16,0.1072487)
--(axis cs:17,0.1125905)
--(axis cs:18,0.1222193)
--(axis cs:19,0.1314973)
--(axis cs:20,0.1353555)
--(axis cs:21,0.1497671)
--(axis cs:22,0.1540114)
--(axis cs:23,0.1600535)
--(axis cs:24,0.1703977)
--(axis cs:25,0.1808961)
--(axis cs:26,0.1865731)
--(axis cs:27,0.1954474)
--(axis cs:28,0.2093498)
--(axis cs:29,0.2141021)
--(axis cs:30,0.2279794)
--(axis cs:31,0.2330244)
--(axis cs:32,0.244597)
--(axis cs:33,0.2510277)
--(axis cs:34,0.2756408)
--(axis cs:35,0.2819729)
--(axis cs:36,0.2966466)
--(axis cs:37,0.3030636)
--(axis cs:38,0.3119842)
--(axis cs:39,0.3229537)
--(axis cs:40,0.3345363)
--(axis cs:41,0.3466368)
--(axis cs:42,0.360747)
--(axis cs:43,0.3641348)
--(axis cs:44,0.3765042)
--(axis cs:45,0.3921719)
--(axis cs:46,0.3991724)
--(axis cs:47,0.4097134)
--(axis cs:48,0.4151359)
--(axis cs:49,0.4402616)
--(axis cs:50,0.4473883)
--(axis cs:50,1.0479016)
--(axis cs:50,1.0479016)
--(axis cs:49,1.0081971)
--(axis cs:48,0.9728168)
--(axis cs:47,0.9493595)
--(axis cs:46,0.9123167)
--(axis cs:45,0.906696)
--(axis cs:44,0.8707345)
--(axis cs:43,0.8446752)
--(axis cs:42,0.7996473)
--(axis cs:41,0.7638984)
--(axis cs:40,0.7525898)
--(axis cs:39,0.7123847)
--(axis cs:38,0.700294)
--(axis cs:37,0.6663094)
--(axis cs:36,0.644978)
--(axis cs:35,0.6285737)
--(axis cs:34,0.5866287)
--(axis cs:33,0.5713339)
--(axis cs:32,0.5402493)
--(axis cs:31,0.5218446)
--(axis cs:30,0.4949059)
--(axis cs:29,0.4697207)
--(axis cs:28,0.4432676)
--(axis cs:27,0.4245119)
--(axis cs:26,0.4191798)
--(axis cs:25,0.3915765)
--(axis cs:24,0.3738996)
--(axis cs:23,0.3438962)
--(axis cs:22,0.3288731)
--(axis cs:21,0.3104042)
--(axis cs:20,0.2942028)
--(axis cs:19,0.2802066)
--(axis cs:18,0.2590831)
--(axis cs:17,0.2345498)
--(axis cs:16,0.225576)
--(axis cs:15,0.2110965)
--(axis cs:14,0.1870335)
--(axis cs:13,0.1782382)
--(axis cs:12,0.167287)
--(axis cs:11,0.1467988)
--(axis cs:10,0.1307909)
--(axis cs:9,0.1186443)
--(axis cs:8,0.1048532)
--(axis cs:7,0.0866171)
--(axis cs:6,0.0737263)
--cycle;

\addplot [thick, crimson2143940]
table {%
6 0.05187328
7 0.05984907
8 0.07126762
9 0.08209577
10 0.08971361
11 0.10203358
12 0.11225043
13 0.12301458
14 0.13052777
15 0.14557476
16 0.15791091
17 0.16786189
18 0.17974012
19 0.19416096
20 0.20550491
21 0.22019109
22 0.22792285
23 0.24163704
24 0.26052727
25 0.2713407
26 0.28768922
27 0.29599469
28 0.31053238
29 0.32853732
30 0.34270141
31 0.35779719
32 0.37384116
33 0.38983837
34 0.41633809
35 0.43589357
36 0.44739535
37 0.46206273
38 0.47891829
39 0.492762
40 0.51476883
41 0.52933701
42 0.54580085
43 0.57350869
44 0.58508885
45 0.61201203
46 0.62722381
47 0.64917736
48 0.66376709
49 0.68423016
50 0.71515025
};
\addlegendentry{Kleene (reset / 1000)}
\addplot [thick, darkturquoise23190207]
table {%
6 0.16778272
7 0.18978897
8 0.2207819
9 0.25337832
10 0.27261798
11 0.30434242
12 0.3299585
13 0.35842533
14 0.37566373
15 0.41244436
16 0.44348301
17 0.46733158
18 0.49460662
19 0.52919187
20 0.55388815
21 0.5865463
22 0.60220112
23 0.63116583
24 0.68096581
25 0.70437085
26 0.7374068
27 0.75503408
28 0.78679899
29 0.82562663
30 0.85618978
31 0.88532987
32 0.92174761
33 0.95034644
34 1.00531538
35 1.04250754
36 1.07218758
37 1.10231318
38 1.13390396
39 1.15936034
40 1.20396597
41 1.22865986
42 1.26455859
43 1.31548412
44 1.34272993
45 1.39246167
46 1.40765607
47 1.44952281
48 1.4772877
49 1.51727867
50 1.57975591
};
\addlegendentry{Kleene (reset / 100)}
\addplot [thick, darkorange25512714]
table {%
6 0.29627427
7 0.33398344
8 0.38721915
9 0.44179999
10 0.47487256
11 0.52662758
12 0.57187359
13 0.61902789
14 0.64643978
15 0.70980181
16 0.7574699
17 0.79858882
18 0.8435728
19 0.89898491
20 0.9411597
21 0.99237768
22 1.01737027
23 1.06717174
24 1.1469014
25 1.1846266
26 1.23823713
27 1.2642591
28 1.31725913
29 1.37426442
30 1.4245741
31 1.46855346
32 1.52609622
33 1.5759686
34 1.66329058
35 1.71934372
36 1.7673874
37 1.7957209
38 1.84473483
39 1.8995277
40 1.9571157
41 2.00522366
42 2.05914556
43 2.14903554
44 2.17689347
45 2.25286186
46 2.28166289
47 2.33003954
48 2.39702564
49 2.45257644
50 2.52794212
};
\addlegendentry{Kleene (reset / 50)}
\addplot [thick, forestgreen4416044]
table {%
6 0.05255745
7 0.06075486
8 0.07221037
9 0.08316442
10 0.0915619
11 0.10346432
12 0.11331904
13 0.12449482
14 0.1323007
15 0.14722985
16 0.15926528
17 0.16940423
18 0.1817037
19 0.19602665
20 0.20719769
21 0.22119175
22 0.22975804
23 0.24203822
24 0.26267132
25 0.2732092
26 0.29152725
27 0.2994755
28 0.31372598
29 0.32952907
30 0.34549393
31 0.36050103
32 0.3774443
33 0.39412727
34 0.4183646
35 0.43788979
36 0.44903929
37 0.4637483
38 0.48081336
39 0.4967077
40 0.51853532
41 0.53217751
42 0.54973451
43 0.57975017
44 0.58802525
45 0.61876925
46 0.62884853
47 0.64959044
48 0.6675378
49 0.69124347
50 0.71378326
};
\addlegendentry{Mann (damp.)}
\end{axis}

\end{tikzpicture}
